Iterative Statistical Linear Regression for Gaussian Smoothing in Continuous-Time Non-linear Stochastic Dynamic Systems

This paper considers approximate smoothing for discretely observed non-linear stochastic differential equations. The problem is tackled by developing methods for linearising stochastic differential equations with respect to an arbitrary Gaussian process. Two methods are developed based on 1) taking the limit of statistical linear regression of the discretised process and 2) minimising an upper bound to a cost functional. Their difference is manifested in the diffusion of the approximate processes. This in turn gives novel derivations of pre-existing Gaussian smoothers when Method 1 is used and a new class of Gaussian smoothers when Method 2 is used. Furthermore, based on the aforementioned development the iterative Gaussian smoothers in discrete-time are generalised to the continuous-time setting by iteratively re-linearising the stochastic differential equation with respect to the current Gaussian process approximation to the smoothed process. The method is verified in two challenging tracking problems, a reentry problem and a radar tracked coordinated turn model with state dependent diffusion. The results show that the method has better estimation accuracy than state-of-the-art smoothers.

==> fig/BOXPLOT_RMSE_ANG.tex <==
\begin{tikzpicture}
\begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      ytick={1,2,3,4,5},
      yticklabels={$0$,$1$,$2$,$3$,$4$},
%      ytick pos=left,
%      xtick pos=left,
       xlabel={RMSE \, $(\mathrm{rad})$},
       ylabel={\# iterations},
       xmax=0.002,
       xmin=0,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoYellow,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_ANG1.txt};

\addplot[AaltoPurple,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_ANG2.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_ANG3.txt};

\addplot[AaltoGreen,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_ANG4.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_ANG5.txt};

\end{axis}
\end{tikzpicture}


==> fig/BOXPLOT_RMSE_POS.tex <==
\begin{tikzpicture}
\begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      ytick={1,2,3,4,5},
      yticklabels={$0$,$1$,$2$,$3$,$4$},
%      ytick pos=left,
%      xtick pos=left,
      xlabel={RMSE \, $(\mathrm{m})$},
       ylabel={\# iterations},
%       xmax=50,
       xmin=0,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoYellow,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_POS1.txt};

\addplot[AaltoPurple,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_POS2.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_POS3.txt};

\addplot[AaltoGreen,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_POS4.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_POS5.txt};

\end{axis}
\end{tikzpicture}


==> fig/BOXPLOT_RMSE_VEL.tex <==
\begin{tikzpicture}
\begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      ytick={1,2,3,4,5},
      yticklabels={$0$,$1$,$2$,$3$,$4$},
%      ytick pos=left,
%      xtick pos=left,
       xlabel={RMSE \, $(\mathrm{m}/\mathrm{s})$},
       ylabel={\# iterations},
%       xmax=15,
       xmin=0,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoYellow,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_VEL1.txt};

\addplot[AaltoPurple,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_VEL2.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_VEL3.txt};

\addplot[AaltoGreen,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_VEL4.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/BOXPLOT_RMSE_VEL5.txt};

\end{axis}
\end{tikzpicture}


==> fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG.tex <==
\begin{tikzpicture}
\begin{axis}[
       boxplot/draw direction=y,
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={K1 (0),K1 (1),K1 (2),K1 (3),K1 (4),K2 (0),K2 (1),K2 (2),K2 (3),K2 (4)},
      ticklabel style = {font=\scriptsize},
     xticklabel style = {rotate=60,font=\tiny},
      label style ={font=\scriptsize},
%      ytick pos=left,
%      xtick pos=left,
       %xlabel={RMSE \, $(\mathrm{rad})$},
       %ylabel={\# iterations},
       ymax=0.002,
       ymin=0.00019,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG1_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG2_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG3_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG4_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG5_K1.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG1_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG2_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG3_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG4_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_ANG5_K2.txt};

\end{axis}
\end{tikzpicture}


==> fig/COORDINATED_TURN_BOXPLOT_RMSE_POS.tex <==
\begin{tikzpicture}
\begin{axis}[
       boxplot/draw direction=y,
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={K1 (0),K1 (1),K1 (2),K1 (3),K1 (4),K2 (0),K2 (1),K2 (2),K2 (3),K2 (4)},
      ticklabel style = {font=\scriptsize},
     xticklabel style = {rotate=60,font=\tiny},
      label style ={font=\scriptsize},
%      ytick pos=left,
%      xtick pos=left,
       %xlabel={RMSE \, $(\mathrm{rad})$},
       %ylabel={\# iterations},
       ymax=104,
       ymin=8,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS1_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS2_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS3_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS4_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS5_K1.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS1_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS2_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS3_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS4_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_POS5_K2.txt};

\end{axis}
\end{tikzpicture}


==> fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL.tex <==
\begin{tikzpicture}
\begin{axis}[
       boxplot/draw direction=y,
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      xtick={1,2,3,4,5,6,7,8,9,10},
      xticklabels={K1 (0),K1 (1),K1 (2),K1 (3),K1 (4),K2 (0),K2 (1),K2 (2),K2 (3),K2 (4)},
      ticklabel style = {font=\scriptsize},
     xticklabel style = {rotate=60,font=\tiny},
      label style ={font=\scriptsize},
%      ytick pos=left,
%      xtick pos=left,
       %xlabel={RMSE \, $(\mathrm{rad})$},
       %ylabel={\# iterations},
       ymax=16.5,
       ymin=1.1,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL1_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL2_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL3_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL4_K1.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL5_K1.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL1_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL2_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL3_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL4_K2.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/COORDINATED_TURN_BOXPLOT_RMSE_VEL5_K2.txt};

\end{axis}
\end{tikzpicture}


==> fig/COORDINATED_TURN_CHI2STATS.tex <==
\begin{tikzpicture}
    \begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
%         ytick={0.0075},
	    xlabel	= {$t \, (\mathrm{s})$},
            ylabel = {$\chi^2$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%ylabel near ticks,
%ylabel shift = -0.5cm,
%	    yticklabel	= {EXACT},
%	    xticklabel	= {$t$},
      ticklabel style = {font=\tiny},
      label style ={font=\scriptsize},
%	   hide x axis,
% 	   hide y axis,
%	   xmin = -3,
%	   xmax = 50,
	    ymin = 5.5,
	    ymax = 8.5,
	legend cell align = left,
        legend style = {
            font = \tiny, 
	    legend columns = 3,
	   at={(axis cs:78,8.6)},
	    anchor=south
        },
    ]

    % plot lower CI bound
    \addplot[
        mark = none,
        draw = black,
        dotted,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = lb,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{lower bound}

    % plot upper CI bound
    \addplot[
        mark = none,
        draw = black,
        dotted,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = ub,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{upper bound}

%    % plot K1 0 iterations
%    \addplot[
%        mark = none,
%        draw = AaltoYellow,
%        solid,
%        line width = 1pt,
%    ]
%    table[
%	    x = t,
%	    y = K11,
%    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
%    \addlegendentry{K1 (0) }

    % plot K1 1 iterations
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K12,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K1 (1)}

    % plot K1 2 iterations
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K13,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K1 (2)}

    % plot K1 3 iterations
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K14,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K1 (3)}

    % plot K1 4 iterations
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K15,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K1 (4)}

%    % plot K1 0 iterations
%    \addplot[
%        mark = none,
%        draw = AaltoYellow,
%        dashed,
%        line width = 1pt,
%    ]
%    table[
%	    x = t,
%	    y = K21,
%    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
%    \addlegendentry{K2 (0) }

    % plot K1 1 iterations
    \addplot[
        mark = none,
        draw = AaltoPurple,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K22,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K2 (1)}

    % plot K1 2 iterations
    \addplot[
        mark = none,
        draw = AaltoBlue,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K23,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K2 (2)}

    % plot K1 3 iterations
    \addplot[
        mark = none,
        draw = AaltoGreen,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K24,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K2 (3)}

    % plot K1 4 iterations
    \addplot[
        mark = none,
        draw = AaltoRed,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K25,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K2 (4)}

    \end{axis}
\end{tikzpicture}


==> fig/COORDINATED_TURN_CHI2STATS.txt <==
t lb ub K11 K12 K13 K14 K15 K21 K22 K23 K24 K25
0.00000 6.26664 7.73336 2483.71828 7.71417 6.57640 6.58396 6.58400 4394.47403 8.16146 6.57626 6.58457 6.58461
0.05000 6.26664 7.73336 2506.99844 7.68641 6.52472 6.53212 6.53216 4439.35668 8.13479 6.52460 6.53272 6.53276
0.10000 6.26664 7.73336 2529.56701 7.70165 6.52445 6.53180 6.53183 4481.36515 8.15048 6.52434 6.53239 6.53243
0.15000 6.26664 7.73336 2552.56540 7.72735 6.55543 6.56266 6.56269 4522.95033 8.17427 6.55533 6.56325 6.56329
0.20000 6.26664 7.73336 2575.67018 7.75018 6.58722 6.59442 6.59446 4564.30181 8.19588 6.58711 6.59502 6.59505
0.25000 6.26664 7.73336 2599.05272 7.78569 6.59730 6.60465 6.60468 4605.80953 8.23505 6.59716 6.60524 6.60528
0.30000 6.26664 7.73336 2623.30894 7.81070 6.61927 6.62677 6.62680 4646.94140 8.25943 6.61911 6.62736 6.62739
0.35000 6.26664 7.73336 2646.91252 7.78032 6.56724 6.57470 6.57473 4690.39894 8.23091 6.56706 6.57528 6.57532
0.40000 6.26664 7.73336 2668.14994 7.77072 6.58031 6.58791 6.58794 4729.78241 8.21539 6.58011 6.58849 6.58852
0.45000 6.26664 7.73336 2689.97317 7.80579 6.61674 6.62443 6.62446 4770.80021 8.25110 6.61653 6.62501 6.62505
0.50000 6.26664 7.73336 2711.45068 7.79881 6.58269 6.59026 6.59029 4811.05792 8.24318 6.58252 6.59084 6.59087
0.55000 6.26664 7.73336 2732.92134 7.80757 6.60184 6.60954 6.60957 4851.52848 8.24911 6.60166 6.61012 6.61015
0.60000 6.26664 7.73336 2755.06995 7.84055 6.60149 6.60910 6.60913 4893.75473 8.28761 6.60130 6.60967 6.60971
0.65000 6.26664 7.73336 2776.44198 7.85461 6.59448 6.60211 6.60215 4934.65413 8.30391 6.59429 6.60268 6.60271
0.70000 6.26664 7.73336 2796.17943 7.82929 6.57499 6.58262 6.58265 4972.47945 8.27593 6.57479 6.58318 6.58321
0.75000 6.26664 7.73336 2817.27640 7.83469 6.55232 6.56006 6.56009 5013.52918 8.28414 6.55211 6.56061 6.56064
0.80000 6.26664 7.73336 2837.44568 7.82460 6.55956 6.56734 6.56737 5052.92824 8.27021 6.55934 6.56790 6.56793
0.85000 6.26664 7.73336 2856.96502 7.84388 6.56939 6.57707 6.57710 5091.58424 8.28939 6.56920 6.57763 6.57766
0.90000 6.26664 7.73336 2875.40661 7.84597 6.57351 6.58135 6.58138 5128.12291 8.28800 6.57330 6.58190 6.58194
0.95000 6.26664 7.73336 2896.32890 7.82229 6.54407 6.55177 6.55180 5169.34074 8.26359 6.54389 6.55231 6.55235
1.00000 6.26664 7.73336 2914.49307 7.81107 6.51648 6.52414 6.52417 5206.13061 8.25226 6.51629 6.52467 6.52471
1.05000 6.26664 7.73336 2932.20811 7.82265 6.50940 6.51717 6.51720 5242.02525 8.26098 6.50921 6.51770 6.51773
1.10000 6.26664 7.73336 2950.85231 7.78020 6.47074 6.47836 6.47839 5279.87029 8.21699 6.47056 6.47888 6.47891
1.15000 6.26664 7.73336 2967.81677 7.78402 6.47960 6.48722 6.48725 5314.71317 8.21553 6.47944 6.48774 6.48777
1.20000 6.26664 7.73336 2984.41110 7.79757 6.50963 6.51742 6.51745 5349.06501 8.22383 6.50946 6.51794 6.51797
1.25000 6.26664 7.73336 3002.54284 7.81721 6.52199 6.52972 6.52975 5386.35762 8.24532 6.52183 6.53024 6.53028
1.30000 6.26664 7.73336 3018.63742 7.79867 6.53635 6.54392 6.54395 5420.06718 8.22155 6.53621 6.54444 6.54447
1.35000 6.26664 7.73336 3033.73476 7.81900 6.59364 6.60136 6.60139 5451.72834 8.23440 6.59348 6.60189 6.60192
1.40000 6.26664 7.73336 3051.14618 7.80410 6.58130 6.58895 6.58898 5487.91271 8.21769 6.58114 6.58948 6.58951
1.45000 6.26664 7.73336 3066.25303 7.75426 6.53348 6.54088 6.54091 5520.12769 8.16678 6.53335 6.54140 6.54143
1.50000 6.26664 7.73336 3083.88123 7.79897 6.57027 6.57755 6.57758 5556.76599 8.21230 6.57015 6.57806 6.57809
1.55000 6.26664 7.73336 3099.04489 7.79968 6.56657 6.57381 6.57384 5589.01063 8.21102 6.56645 6.57432 6.57435
1.60000 6.26664 7.73336 3116.19645 7.78593 6.52113 6.52800 6.52803 5625.02443 8.20021 6.52107 6.52851 6.52854
1.65000 6.26664 7.73336 3130.95097 7.78151 6.52871 6.53573 6.53576 5656.83828 8.19460 6.52863 6.53623 6.53626
1.70000 6.26664 7.73336 3147.33813 7.79216 6.53677 6.54372 6.54375 5691.25334 8.20379 6.53667 6.54422 6.54425
1.75000 6.26664 7.73336 3159.82053 7.77588 6.55020 6.55713 6.55716 5718.82091 8.17960 6.55012 6.55763 6.55766
1.80000 6.26664 7.73336 3173.98564 7.76216 6.53619 6.54314 6.54317 5749.15709 8.16323 6.53609 6.54364 6.54367
1.85000 6.26664 7.73336 3188.07510 7.74051 6.52204 6.52895 6.52898 5779.33941 8.13772 6.52195 6.52944 6.52947
1.90000 6.26664 7.73336 3200.86796 7.74081 6.56714 6.57417 6.57420 5806.95398 8.12854 6.56704 6.57466 6.57470
1.95000 6.26664 7.73336 3214.15550 7.70460 6.55598 6.56310 6.56314 5835.66652 8.08693 6.55586 6.56360 6.56363
2.00000 6.26664 7.73336 3226.50671 7.67586 6.53173 6.53876 6.53879 5862.99605 8.05687 6.53160 6.53925 6.53928
2.05000 6.26664 7.73336 3236.17431 7.66554 6.54162 6.54873 6.54876 5885.20655 8.03939 6.54151 6.54922 6.54926
2.10000 6.26664 7.73336 3246.65972 7.64551 6.52383 6.53088 6.53091 5909.35101 8.01895 6.52372 6.53137 6.53141
2.15000 6.26664 7.73336 3259.23271 7.71032 6.56865 6.57569 6.57573 5936.72346 8.08433 6.56856 6.57619 6.57623
2.20000 6.26664 7.73336 3268.54635 7.71742 6.59577 6.60294 6.60298 5958.14319 8.08754 6.59568 6.60344 6.60348
2.25000 6.26664 7.73336 3278.46498 7.71766 6.58013 6.58729 6.58733 5980.74381 8.08881 6.58003 6.58778 6.58782
2.30000 6.26664 7.73336 3288.65448 7.70134 6.56797 6.57523 6.57526 6003.49722 8.06968 6.56785 6.57571 6.57575
2.35000 6.26664 7.73336 3298.17968 7.71353 6.55793 6.56502 6.56506 6025.10297 8.08091 6.55783 6.56550 6.56554
2.40000 6.26664 7.73336 3305.76954 7.65488 6.50909 6.51584 6.51587 6042.96216 8.01833 6.50904 6.51631 6.51635
2.45000 6.26664 7.73336 3316.61068 7.67188 6.49719 6.50359 6.50361 6066.46042 8.03698 6.49720 6.50405 6.50409
2.50000 6.26664 7.73336 3325.38901 7.69216 6.52413 6.53058 6.53061 6086.05312 8.05584 6.52412 6.53105 6.53108
2.55000 6.26664 7.73336 3332.78547 7.67157 6.49083 6.49722 6.49725 6103.16332 8.03507 6.49083 6.49769 6.49772
2.60000 6.26664 7.73336 3338.94729 7.70263 6.54044 6.54679 6.54682 6117.54144 8.06023 6.54045 6.54725 6.54729
2.65000 6.26664 7.73336 3342.94759 7.62423 6.47709 6.48320 6.48323 6127.97623 7.97743 6.47714 6.48366 6.48369
2.70000 6.26664 7.73336 3349.39544 7.65087 6.50981 6.51586 6.51589 6142.67836 8.00167 6.50986 6.51632 6.51636
2.75000 6.26664 7.73336 3353.38587 7.65268 6.52012 6.52605 6.52608 6152.89153 7.99910 6.52020 6.52651 6.52655
2.80000 6.26664 7.73336 3357.21393 7.59382 6.49596 6.50167 6.50170 6162.21164 7.93241 6.49608 6.50213 6.50217
2.85000 6.26664 7.73336 3360.56040 7.54709 6.47068 6.47628 6.47631 6170.37348 7.88020 6.47080 6.47674 6.47677
2.90000 6.26664 7.73336 3366.46740 7.59424 6.46821 6.47366 6.47369 6183.22587 7.93233 6.46835 6.47411 6.47414
2.95000 6.26664 7.73336 3370.02736 7.59312 6.47294 6.47844 6.47846 6191.09028 7.92762 6.47307 6.47889 6.47892
3.00000 6.26664 7.73336 3370.64143 7.58696 6.51325 6.51873 6.51876 6193.66702 7.91345 6.51339 6.51919 6.51922
3.05000 6.26664 7.73336 3372.63281 7.59049 6.51163 6.51719 6.51722 6198.47508 7.91578 6.51177 6.51765 6.51768
3.10000 6.26664 7.73336 3373.99733 7.56363 6.50113 6.50673 6.50676 6201.83464 7.88570 6.50126 6.50719 6.50722
3.15000 6.26664 7.73336 3373.89308 7.60309 6.56387 6.56933 6.56936 6201.93872 7.91952 6.56401 6.56979 6.56982
3.20000 6.26664 7.73336 3374.38852 7.58088 6.55899 6.56466 6.56469 6203.12955 7.89410 6.55909 6.56512 6.56516
3.25000 6.26664 7.73336 3373.82022 7.53088 6.50094 6.50652 6.50655 6202.25311 7.84351 6.50105 6.50698 6.50701
3.30000 6.26664 7.73336 3372.14293 7.51765 6.45990 6.46539 6.46542 6199.10991 7.83251 6.46002 6.46584 6.46587
3.35000 6.26664 7.73336 3369.84542 7.54992 6.49367 6.49928 6.49931 6194.16959 7.86152 6.49377 6.49973 6.49976
3.40000 6.26664 7.73336 3368.11892 7.56217 6.51506 6.52081 6.52084 6189.71609 7.87113 6.51514 6.52126 6.52129
3.45000 6.26664 7.73336 3364.53520 7.55588 6.50826 6.51396 6.51399 6181.59024 7.86246 6.50835 6.51441 6.51444
3.50000 6.26664 7.73336 3360.88151 7.53176 6.49139 6.49723 6.49726 6172.75841 7.83425 6.49145 6.49768 6.49771
3.55000 6.26664 7.73336 3357.54442 7.56971 6.51804 6.52401 6.52404 6164.34251 7.87117 6.51808 6.52446 6.52449
3.60000 6.26664 7.73336 3353.06139 7.55427 6.51858 6.52459 6.52462 6153.21335 7.85064 6.51861 6.52503 6.52507
3.65000 6.26664 7.73336 3347.21260 7.55265 6.51972 6.52566 6.52569 6139.29950 7.84575 6.51977 6.52610 6.52613
3.70000 6.26664 7.73336 3340.13162 7.52883 6.52817 6.53416 6.53419 6122.79855 7.81569 6.52820 6.53460 6.53463
3.75000 6.26664 7.73336 3332.46149 7.50694 6.53342 6.53925 6.53929 6104.56716 7.78766 6.53346 6.53970 6.53973
3.80000 6.26664 7.73336 3325.11500 7.51213 6.54970 6.55533 6.55537 6086.53887 7.78988 6.54976 6.55578 6.55581
3.85000 6.26664 7.73336 3318.48000 7.52765 6.53967 6.54526 6.54529 6069.52098 7.80741 6.53974 6.54570 6.54574
3.90000 6.26664 7.73336 3308.03679 7.50006 6.52834 6.53384 6.53387 6044.96181 7.77502 6.52842 6.53429 6.53432
3.95000 6.26664 7.73336 3298.63006 7.50130 6.52299 6.52831 6.52833 6021.86661 7.77568 6.52309 6.52875 6.52878
4.00000 6.26664 7.73336 3287.73526 7.52613 6.52834 6.53358 6.53361 5995.68475 7.80147 6.52845 6.53403 6.53406
4.05000 6.26664 7.73336 3277.07587 7.48722 6.51043 6.51567 6.51570 5969.01490 7.75833 6.51053 6.51612 6.51615
4.10000 6.26664 7.73336 3266.41363 7.51835 6.52893 6.53408 6.53411 5942.14866 7.78746 6.52905 6.53453 6.53456
4.15000 6.26664 7.73336 3252.22413 7.44354 6.48975 6.49487 6.49490 5908.39023 7.70518 6.48987 6.49531 6.49534
4.20000 6.26664 7.73336 3238.06166 7.42019 6.48818 6.49315 6.49318 5874.13378 7.67750 6.48833 6.49359 6.49362
4.25000 6.26664 7.73336 3223.86487 7.39157 6.48697 6.49189 6.49192 5838.71093 7.64161 6.48713 6.49233 6.49236
4.30000 6.26664 7.73336 3209.27712 7.44117 6.51935 6.52421 6.52423 5802.56551 7.68936 6.51953 6.52464 6.52467
4.35000 6.26664 7.73336 3193.48759 7.43449 6.50507 6.50977 6.50980 5763.77484 7.68065 6.50527 6.51020 6.51023
4.40000 6.26664 7.73336 3177.96954 7.44243 6.51479 6.51945 6.51947 5725.19626 7.68696 6.51500 6.51988 6.51991
4.45000 6.26664 7.73336 3159.86830 7.47396 6.57776 6.58261 6.58263 5681.40444 7.71136 6.57794 6.58304 6.58307
4.50000 6.26664 7.73336 3140.71461 7.44266 6.56267 6.56736 6.56739 5635.26350 7.67551 6.56287 6.56780 6.56783
4.55000 6.26664 7.73336 3120.81919 7.44544 6.59084 6.59550 6.59553 5587.20292 7.67228 6.59103 6.59594 6.59597
4.60000 6.26664 7.73336 3103.00836 7.47219 6.61361 6.61814 6.61816 5542.44894 7.69868 6.61381 6.61857 6.61860
4.65000 6.26664 7.73336 3082.52565 7.42902 6.56826 6.57272 6.57275 5492.68012 7.65445 6.56847 6.57316 6.57319
4.70000 6.26664 7.73336 3062.40592 7.44257 6.55876 6.56321 6.56323 5443.13512 7.67079 6.55898 6.56364 6.56367
4.75000 6.26664 7.73336 3040.44616 7.43843 6.55186 6.55630 6.55632 5389.73355 7.66477 6.55209 6.55673 6.55676
4.80000 6.26664 7.73336 3019.34184 7.40545 6.51743 6.52190 6.52192 5337.35613 7.63018 6.51765 6.52233 6.52235
4.85000 6.26664 7.73336 2996.35381 7.33855 6.48825 6.49278 6.49280 5281.05156 7.55671 6.48846 6.49321 6.49323
4.90000 6.26664 7.73336 2973.10379 7.36643 6.53480 6.53931 6.53933 5223.81146 7.58066 6.53502 6.53975 6.53977
4.95000 6.26664 7.73336 2949.20629 7.40799 6.60468 6.60921 6.60923 5164.93418 7.61677 6.60489 6.60966 6.60968
5.00000 6.26664 7.73336 2926.22195 7.44551 6.61102 6.61550 6.61552 5107.58244 7.65633 6.61125 6.61594 6.61596
5.05000 6.26664 7.73336 2900.92345 7.38437 6.56514 6.56983 6.56985 5045.75920 7.59071 6.56534 6.57027 6.57029
5.10000 6.26664 7.73336 2873.55087 7.33325 6.53877 6.54340 6.54342 4979.77181 7.53507 6.53896 6.54383 6.54385
5.15000 6.26664 7.73336 2846.53226 7.32777 6.55446 6.55910 6.55912 4914.22781 7.52555 6.55465 6.55953 6.55955
5.20000 6.26664 7.73336 2819.23009 7.35986 6.60524 6.60992 6.60994 4847.77099 7.55333 6.60542 6.61036 6.61038
5.25000 6.26664 7.73336 2793.74485 7.37673 6.61201 6.61676 6.61679 4784.12764 7.57194 6.61219 6.61721 6.61723
5.30000 6.26664 7.73336 2765.15905 7.40174 6.64659 6.65147 6.65149 4714.66592 7.59246 6.64675 6.65191 6.65194
5.35000 6.26664 7.73336 2737.01704 7.48633 6.73037 6.73521 6.73524 4645.81771 7.67673 6.73056 6.73566 6.73569
5.40000 6.26664 7.73336 2707.69434 7.44606 6.70205 6.70677 6.70679 4574.68680 7.63409 6.70223 6.70722 6.70724
5.45000 6.26664 7.73336 2677.43011 7.45627 6.70505 6.70981 6.70983 4502.01359 7.64314 6.70523 6.71025 6.71028
5.50000 6.26664 7.73336 2648.57390 7.46485 6.70624 6.71089 6.71092 4431.27915 7.65219 6.70643 6.71134 6.71137
5.55000 6.26664 7.73336 2617.73759 7.52022 6.77404 6.77889 6.77891 4357.07420 7.70464 6.77419 6.77934 6.77937
5.60000 6.26664 7.73336 2587.10502 7.59398 6.84173 6.84629 6.84631 4283.16510 7.77866 6.84192 6.84675 6.84678
5.65000 6.26664 7.73336 2556.31602 7.59020 6.83047 6.83504 6.83506 4209.04919 7.77469 6.83066 6.83550 6.83553
5.70000 6.26664 7.73336 2523.91058 7.53172 6.78889 6.79321 6.79323 4131.86011 7.71288 6.78910 6.79367 6.79370
5.75000 6.26664 7.73336 2491.10605 7.54317 6.82474 6.82907 6.82910 4053.40025 7.71989 6.82494 6.82954 6.82957
5.80000 6.26664 7.73336 2458.79812 7.49436 6.76517 6.76947 6.76950 3976.05446 7.67017 6.76537 6.76993 6.76996
5.85000 6.26664 7.73336 2426.00312 7.43750 6.71526 6.71965 6.71967 3897.28631 7.61135 6.71542 6.72011 6.72013
5.90000 6.26664 7.73336 2394.56480 7.43601 6.71851 6.72264 6.72267 3819.58373 7.60752 6.71870 6.72310 6.72313
5.95000 6.26664 7.73336 2363.67419 7.45399 6.73241 6.73639 6.73641 3740.83415 7.62494 6.73263 6.73685 6.73687
6.00000 6.26664 7.73336 2336.42007 7.44562 6.71743 6.72139 6.72141 3661.90539 7.61605 6.71766 6.72184 6.72187
6.05000 6.26664 7.73336 2331.48842 7.41453 6.71169 6.71542 6.71544 3657.84144 7.58137 6.71193 6.71587 6.71590
6.10000 6.26664 7.73336 2325.41949 7.39405 6.69683 6.70072 6.70074 3651.88431 7.55880 6.69705 6.70117 6.70119
6.15000 6.26664 7.73336 2319.76405 7.43872 6.74812 6.75221 6.75223 3646.28085 7.60178 6.74832 6.75266 6.75269
6.20000 6.26664 7.73336 2313.20317 7.44034 6.76218 6.76626 6.76629 3638.82770 7.59996 6.76238 6.76671 6.76674
6.25000 6.26664 7.73336 2307.29609 7.48060 6.78494 6.78885 6.78887 3632.40188 7.64211 6.78518 6.78930 6.78933
6.30000 6.26664 7.73336 2300.00325 7.48889 6.80267 6.80660 6.80663 3623.42578 7.64862 6.80290 6.80706 6.80709
6.35000 6.26664 7.73336 2295.04248 7.50229 6.78810 6.79191 6.79193 3617.79140 7.66597 6.78834 6.79236 6.79239
6.40000 6.26664 7.73336 2287.03485 7.51049 6.79865 6.80273 6.80276 3607.05828 7.67245 6.79884 6.80318 6.80321
6.45000 6.26664 7.73336 2279.82567 7.45158 6.73654 6.74041 6.74044 3597.39218 7.61331 6.73676 6.74086 6.74089
6.50000 6.26664 7.73336 2271.55997 7.42784 6.71838 6.72224 6.72227 3585.56328 7.58791 6.71859 6.72269 6.72271
6.55000 6.26664 7.73336 2263.68648 7.39682 6.70722 6.71115 6.71117 3574.11941 7.55401 6.70742 6.71159 6.71162
6.60000 6.26664 7.73336 2254.24472 7.36950 6.67588 6.67965 6.67967 3560.03655 7.52659 6.67609 6.68008 6.68011
6.65000 6.26664 7.73336 2245.75634 7.43440 6.72402 6.72777 6.72779 3547.25080 7.59267 6.72425 6.72821 6.72823
6.70000 6.26664 7.73336 2236.44959 7.40988 6.68806 6.69177 6.69179 3532.85786 7.56835 6.68829 6.69221 6.69223
6.75000 6.26664 7.73336 2227.98482 7.41829 6.70422 6.70796 6.70797 3519.08543 7.57576 6.70443 6.70839 6.70841
6.80000 6.26664 7.73336 2217.48761 7.36052 6.65896 6.66249 6.66251 3501.96881 7.51556 6.65918 6.66292 6.66294
6.85000 6.26664 7.73336 2207.33628 7.30244 6.60520 6.60882 6.60884 3485.17914 7.45658 6.60541 6.60924 6.60926
6.90000 6.26664 7.73336 2197.26414 7.26988 6.57159 6.57520 6.57521 3468.26140 7.42353 6.57180 6.57562 6.57564
6.95000 6.26664 7.73336 2186.85373 7.23698 6.53162 6.53513 6.53515 3450.64397 7.39043 6.53185 6.53555 6.53557
7.00000 6.26664 7.73336 2176.65895 7.27838 6.57076 6.57421 6.57423 3432.85614 7.43135 6.57101 6.57464 6.57466
7.05000 6.26664 7.73336 2165.47415 7.27341 6.56908 6.57273 6.57274 3413.29187 7.42462 6.56929 6.57315 6.57316
7.10000 6.26664 7.73336 2154.63750 7.26301 6.56154 6.56503 6.56504 3393.82943 7.41331 6.56177 6.56545 6.56547
7.15000 6.26664 7.73336 2144.31897 7.25662 6.54982 6.55346 6.55347 3375.01312 7.40684 6.55003 6.55388 6.55390
7.20000 6.26664 7.73336 2132.13685 7.27248 6.55987 6.56356 6.56357 3353.29088 7.42253 6.56007 6.56398 6.56399
7.25000 6.26664 7.73336 2119.72881 7.27504 6.56531 6.56901 6.56903 3330.73641 7.42479 6.56551 6.56944 6.56945
7.30000 6.26664 7.73336 2106.29905 7.25765 6.56118 6.56479 6.56481 3306.34587 7.40582 6.56139 6.56522 6.56523
7.35000 6.26664 7.73336 2094.12640 7.22963 6.53154 6.53497 6.53499 3283.82322 7.37797 6.53177 6.53540 6.53541
7.40000 6.26664 7.73336 2081.41147 7.21357 6.51388 6.51715 6.51716 3260.27834 7.36136 6.51413 6.51757 6.51759
7.45000 6.26664 7.73336 2068.65781 7.15833 6.46941 6.47259 6.47260 3236.32576 7.30495 6.46966 6.47301 6.47302
7.50000 6.26664 7.73336 2055.18223 7.19148 6.50653 6.50977 6.50978 3211.11599 7.33714 6.50677 6.51019 6.51021
7.55000 6.26664 7.73336 2042.12085 7.13133 6.44555 6.44827 6.44829 3186.44793 7.27773 6.44587 6.44869 6.44870
7.60000 6.26664 7.73336 2029.55571 7.13093 6.43316 6.43572 6.43573 3162.34974 7.27827 6.43350 6.43613 6.43615
7.65000 6.26664 7.73336 2015.18177 7.08917 6.39320 6.39564 6.39565 3135.32591 7.23640 6.39356 6.39605 6.39606
7.70000 6.26664 7.73336 2002.27003 7.12709 6.41770 6.42022 6.42023 3110.55889 7.27591 6.41804 6.42063 6.42064
7.75000 6.26664 7.73336 1987.35367 7.15513 6.45338 6.45587 6.45588 3082.26247 7.30236 6.45373 6.45628 6.45629
7.80000 6.26664 7.73336 1972.68418 7.13695 6.42371 6.42626 6.42626 3054.53919 7.28497 6.42406 6.42667 6.42667
7.85000 6.26664 7.73336 1957.14889 7.09256 6.37970 6.38224 6.38224 3025.08248 7.24032 6.38004 6.38264 6.38265
7.90000 6.26664 7.73336 1941.92142 7.04873 6.33695 6.33936 6.33937 2995.96793 7.19597 6.33731 6.33976 6.33977
7.95000 6.26664 7.73336 1926.09803 7.03789 6.33299 6.33537 6.33538 2965.61764 7.18362 6.33336 6.33577 6.33578
8.00000 6.26664 7.73336 1911.15648 7.08840 6.37053 6.37296 6.37296 2936.56025 7.23562 6.37090 6.37336 6.37337
8.05000 6.26664 7.73336 1895.23210 7.08235 6.36601 6.36844 6.36845 2905.84733 7.22873 6.36639 6.36885 6.36885
8.10000 6.26664 7.73336 1878.93321 7.06422 6.35301 6.35549 6.35549 2874.59584 7.20968 6.35339 6.35589 6.35589
8.15000 6.26664 7.73336 1862.09141 7.08261 6.37793 6.38028 6.38029 2842.20801 7.22727 6.37832 6.38069 6.38069
8.20000 6.26664 7.73336 1846.32447 7.08855 6.38019 6.38252 6.38253 2811.64631 7.23377 6.38059 6.38292 6.38293
8.25000 6.26664 7.73336 1830.53775 7.11376 6.40815 6.41033 6.41034 2780.81346 7.25875 6.40858 6.41074 6.41074
8.30000 6.26664 7.73336 1813.80814 7.09033 6.38997 6.39220 6.39221 2748.73296 7.23456 6.39039 6.39260 6.39261
8.35000 6.26664 7.73336 1797.53777 7.13609 6.43396 6.43616 6.43617 2717.37602 7.28005 6.43439 6.43657 6.43657
8.40000 6.26664 7.73336 1780.12173 7.10944 6.42038 6.42269 6.42270 2683.87473 7.25190 6.42078 6.42310 6.42310
8.45000 6.26664 7.73336 1763.84057 7.10304 6.40840 6.41081 6.41081 2652.35773 7.24618 6.40879 6.41121 6.41122
8.50000 6.26664 7.73336 1746.34042 7.07382 6.38113 6.38356 6.38357 2619.04980 7.21614 6.38152 6.38397 6.38398
8.55000 6.26664 7.73336 1729.76576 7.08748 6.38630 6.38869 6.38870 2587.16268 7.23114 6.38669 6.38910 6.38910
8.60000 6.26664 7.73336 1712.61742 7.10047 6.38866 6.39104 6.39105 2554.64525 7.24381 6.38906 6.39145 6.39146
8.65000 6.26664 7.73336 1695.92740 7.13270 6.41317 6.41557 6.41557 2522.75263 7.27752 6.41356 6.41598 6.41598
8.70000 6.26664 7.73336 1678.17999 7.03566 6.31995 6.32237 6.32238 2489.33372 7.17971 6.32034 6.32277 6.32278
8.75000 6.26664 7.73336 1661.40793 7.01050 6.29219 6.29435 6.29436 2457.45588 7.15524 6.29261 6.29475 6.29476
8.80000 6.26664 7.73336 1642.75117 6.94616 6.24312 6.24543 6.24544 2422.68678 7.08889 6.24352 6.24582 6.24583
8.85000 6.26664 7.73336 1625.84027 6.96842 6.25586 6.25822 6.25823 2390.72001 7.11155 6.25626 6.25861 6.25862
8.90000 6.26664 7.73336 1608.39080 6.98757 6.27379 6.27616 6.27616 2358.02227 7.13025 6.27420 6.27655 6.27655
8.95000 6.26664 7.73336 1591.08977 6.98728 6.28531 6.28754 6.28755 2325.46624 7.12919 6.28573 6.28794 6.28795
9.00000 6.26664 7.73336 1573.81927 7.01094 6.30682 6.30913 6.30914 2293.41857 7.15247 6.30724 6.30953 6.30953
9.05000 6.26664 7.73336 1556.48722 7.00776 6.29507 6.29734 6.29735 2261.32052 7.14948 6.29550 6.29774 6.29774
9.10000 6.26664 7.73336 1539.14574 6.99692 6.28196 6.28431 6.28432 2229.28504 7.13835 6.28238 6.28470 6.28471
9.15000 6.26664 7.73336 1521.99683 7.00686 6.28581 6.28818 6.28818 2197.85764 7.14835 6.28624 6.28857 6.28858
9.20000 6.26664 7.73336 1504.92810 6.97601 6.24831 6.25079 6.25080 2166.64236 7.11722 6.24873 6.25119 6.25119
9.25000 6.26664 7.73336 1488.57384 6.93578 6.20530 6.20780 6.20781 2136.64394 7.07813 6.20571 6.20819 6.20819
9.30000 6.26664 7.73336 1472.87736 6.90696 6.17289 6.17537 6.17538 2107.77931 7.04966 6.17330 6.17576 6.17576
9.35000 6.26664 7.73336 1455.74225 6.83850 6.11086 6.11342 6.11343 2077.01695 6.98087 6.11126 6.11381 6.11381
9.40000 6.26664 7.73336 1439.38090 6.86789 6.14473 6.14737 6.14737 2047.51735 7.00970 6.14512 6.14775 6.14776
9.45000 6.26664 7.73336 1423.60844 6.89262 6.17400 6.17657 6.17658 2019.23773 7.03414 6.17440 6.17696 6.17696
9.50000 6.26664 7.73336 1408.35027 6.89306 6.17015 6.17288 6.17289 1991.94005 7.03529 6.17052 6.17327 6.17327
9.55000 6.26664 7.73336 1392.67223 6.90732 6.18954 6.19201 6.19202 1964.30350 7.04893 6.18993 6.19240 6.19241
9.60000 6.26664 7.73336 1377.65240 6.86112 6.14185 6.14400 6.14401 1937.97827 7.00265 6.14228 6.14438 6.14439
9.65000 6.26664 7.73336 1363.41026 6.85854 6.13379 6.13586 6.13587 1913.08471 7.00185 6.13422 6.13624 6.13625
9.70000 6.26664 7.73336 1349.60195 6.93565 6.19740 6.19940 6.19940 1889.10843 7.08033 6.19786 6.19978 6.19979
9.75000 6.26664 7.73336 1336.11018 6.91124 6.17754 6.17962 6.17963 1865.78396 7.05654 6.17797 6.18000 6.18001
9.80000 6.26664 7.73336 1322.96639 6.94141 6.19931 6.20143 6.20143 1843.25597 7.08793 6.19972 6.20181 6.20181
9.85000 6.26664 7.73336 1310.24554 6.99005 6.23274 6.23483 6.23483 1821.78808 7.13862 6.23316 6.23521 6.23521
9.90000 6.26664 7.73336 1296.88643 7.00752 6.25489 6.25690 6.25691 1799.64792 7.15528 6.25530 6.25728 6.25728
9.95000 6.26664 7.73336 1284.57058 7.05338 6.29133 6.29329 6.29329 1779.42720 7.20205 6.29176 6.29367 6.29368
10.00000 6.26664 7.73336 1273.16475 7.12526 6.35515 6.35719 6.35720 1760.78975 7.27460 6.35557 6.35757 6.35758
10.05000 6.26664 7.73336 1262.07062 7.12631 6.35510 6.35697 6.35698 1743.07760 7.27564 6.35555 6.35735 6.35736
10.10000 6.26664 7.73336 1251.34660 7.22108 6.44082 6.44261 6.44261 1726.19423 7.37136 6.44128 6.44300 6.44300
10.15000 6.26664 7.73336 1241.02876 7.23061 6.45910 6.46094 6.46094 1710.28031 7.38101 6.45954 6.46133 6.46133
10.20000 6.26664 7.73336 1231.75525 7.21352 6.43008 6.43183 6.43184 1696.17467 7.36570 6.43054 6.43222 6.43223
10.25000 6.26664 7.73336 1222.77887 7.28455 6.49418 6.49588 6.49589 1682.97539 7.43726 6.49465 6.49628 6.49628
10.30000 6.26664 7.73336 1214.12427 7.30850 6.50398 6.50576 6.50576 1670.61237 7.46248 6.50445 6.50615 6.50616
10.35000 6.26664 7.73336 1206.54828 7.28743 6.48718 6.48906 6.48907 1660.17797 7.44121 6.48763 6.48946 6.48946
10.40000 6.26664 7.73336 1199.60089 7.29765 6.48509 6.48692 6.48692 1651.03343 7.45318 6.48556 6.48731 6.48731
10.45000 6.26664 7.73336 1193.07395 7.29300 6.48100 6.48282 6.48282 1642.98616 7.44825 6.48147 6.48321 6.48322
10.50000 6.26664 7.73336 1187.11864 7.32637 6.50091 6.50268 6.50269 1636.07642 7.48191 6.50138 6.50308 6.50308
10.55000 6.26664 7.73336 1182.57452 7.37618 6.53481 6.53655 6.53656 1631.56976 7.53348 6.53529 6.53695 6.53696
10.60000 6.26664 7.73336 1178.60517 7.41764 6.56880 6.57050 6.57050 1628.26708 7.57533 6.56929 6.57090 6.57090
10.65000 6.26664 7.73336 1175.46645 7.46787 6.60696 6.60868 6.60868 1626.59553 7.62667 6.60745 6.60908 6.60909
10.70000 6.26664 7.73336 1172.93850 7.41927 6.56585 6.56744 6.56744 1626.24360 7.57712 6.56637 6.56784 6.56784
10.75000 6.26664 7.73336 1171.07655 7.41374 6.55005 6.55177 6.55177 1627.21240 7.57264 6.55055 6.55217 6.55217
10.80000 6.26664 7.73336 1171.13270 7.42490 6.56503 6.56661 6.56661 1631.20440 7.58473 6.56553 6.56701 6.56701
10.85000 6.26664 7.73336 1171.87051 7.44891 6.58624 6.58776 6.58776 1636.59619 7.60907 6.58675 6.58815 6.58816
10.90000 6.26664 7.73336 1174.00252 7.47103 6.61518 6.61645 6.61645 1644.47824 7.63107 6.61572 6.61685 6.61685
10.95000 6.26664 7.73336 1177.31325 7.48958 6.63370 6.63482 6.63483 1654.28352 7.65066 6.63427 6.63523 6.63523
11.00000 6.26664 7.73336 1181.38071 7.54672 6.68533 6.68649 6.68649 1665.58067 7.70819 6.68589 6.68690 6.68690
11.05000 6.26664 7.73336 1186.29371 7.54989 6.69797 6.69910 6.69910 1678.44717 7.71087 6.69853 6.69951 6.69951
11.10000 6.26664 7.73336 1191.19060 7.53899 6.68313 6.68421 6.68421 1691.59386 7.69914 6.68371 6.68462 6.68462
11.15000 6.26664 7.73336 1197.94455 7.59606 6.72978 6.73077 6.73077 1707.70340 7.75734 6.73038 6.73119 6.73119
11.20000 6.26664 7.73336 1206.32661 7.59724 6.73126 6.73227 6.73228 1726.47660 7.75814 6.73185 6.73268 6.73269
11.25000 6.26664 7.73336 1216.30449 7.63484 6.76282 6.76388 6.76389 1747.76327 7.79683 6.76339 6.76430 6.76430
11.30000 6.26664 7.73336 1227.22649 7.61841 6.74576 6.74678 6.74679 1770.79564 7.78116 6.74634 6.74719 6.74720
11.35000 6.26664 7.73336 1240.16838 7.59103 6.72631 6.72736 6.72736 1797.02758 7.75326 6.72689 6.72777 6.72777
11.40000 6.26664 7.73336 1254.25516 7.58177 6.72550 6.72644 6.72645 1825.01450 7.74385 6.72610 6.72685 6.72685
11.45000 6.26664 7.73336 1268.89171 7.56825 6.72359 6.72450 6.72450 1853.93925 7.72952 6.72418 6.72490 6.72491
11.50000 6.26664 7.73336 1284.38609 7.64187 6.78843 6.78921 6.78922 1884.31854 7.80278 6.78904 6.78963 6.78963
11.55000 6.26664 7.73336 1302.03490 7.67996 6.82152 6.82215 6.82216 1918.02103 7.84110 6.82216 6.82256 6.82257
11.60000 6.26664 7.73336 1321.19595 7.61179 6.75690 6.75758 6.75759 1954.04254 7.77243 6.75753 6.75799 6.75800
11.65000 6.26664 7.73336 1342.30625 7.62153 6.75948 6.76005 6.76006 1993.03806 7.78268 6.76014 6.76047 6.76047
11.70000 6.26664 7.73336 1364.43567 7.66973 6.80696 6.80751 6.80752 2033.53997 7.83035 6.80762 6.80793 6.80794
11.75000 6.26664 7.73336 1387.94981 7.67810 6.81620 6.81679 6.81680 2076.08694 7.84009 6.81684 6.81721 6.81722
11.80000 6.26664 7.73336 1413.66662 7.65198 6.79406 6.79486 6.79487 2121.95301 7.81370 6.79466 6.79527 6.79529
11.85000 6.26664 7.73336 1440.97772 7.66436 6.81204 6.81274 6.81275 2170.10781 7.82611 6.81266 6.81316 6.81317
11.90000 6.26664 7.73336 1469.51449 7.68457 6.83387 6.83444 6.83445 2219.98322 7.84624 6.83452 6.83486 6.83487
11.95000 6.26664 7.73336 1500.28785 7.73591 6.87673 6.87734 6.87735 2273.08526 7.89758 6.87737 6.87777 6.87778
12.00000 6.26664 7.73336 1532.12185 7.76663 6.89939 6.89995 6.89996 2327.61312 7.92805 6.90006 6.90038 6.90039
12.05000 6.26664 7.73336 1528.86503 7.77001 6.90670 6.90701 6.90702 2318.34122 7.93090 6.90740 6.90744 6.90745
12.10000 6.26664 7.73336 1523.98899 7.83370 6.95817 6.95842 6.95843 2306.66963 7.99425 6.95889 6.95885 6.95887
12.15000 6.26664 7.73336 1520.87448 7.77325 6.90120 6.90157 6.90158 2297.73621 7.93299 6.90191 6.90201 6.90202
12.20000 6.26664 7.73336 1516.43961 7.79551 6.91342 6.91365 6.91366 2286.94016 7.95639 6.91415 6.91408 6.91409
12.25000 6.26664 7.73336 1512.47434 7.71376 6.84172 6.84205 6.84206 2276.89251 7.87377 6.84243 6.84247 6.84248
12.30000 6.26664 7.73336 1509.28173 7.70109 6.83355 6.83379 6.83380 2268.16123 7.86047 6.83426 6.83421 6.83422
12.35000 6.26664 7.73336 1505.55783 7.70347 6.82957 6.82968 6.82969 2258.67038 7.86340 6.83029 6.83010 6.83011
12.40000 6.26664 7.73336 1502.12169 7.67834 6.80889 6.80918 6.80920 2249.74371 7.83731 6.80959 6.80960 6.80962
12.45000 6.26664 7.73336 1496.95870 7.69152 6.82809 6.82843 6.82845 2238.33589 7.84847 6.82879 6.82886 6.82887
12.50000 6.26664 7.73336 1493.63960 7.71072 6.84577 6.84607 6.84609 2229.72618 7.86744 6.84648 6.84650 6.84651
12.55000 6.26664 7.73336 1489.65642 7.70841 6.83957 6.83992 6.83993 2220.21313 7.86531 6.84029 6.84034 6.84036
12.60000 6.26664 7.73336 1486.67835 7.73377 6.86000 6.86042 6.86043 2212.26906 7.89153 6.86071 6.86084 6.86086
12.65000 6.26664 7.73336 1482.47094 7.72551 6.84495 6.84541 6.84542 2202.64144 7.88380 6.84566 6.84584 6.84585
12.70000 6.26664 7.73336 1479.93386 7.73359 6.85840 6.85884 6.85885 2195.54223 7.89127 6.85912 6.85927 6.85928
12.75000 6.26664 7.73336 1477.02151 7.76467 6.88324 6.88370 6.88372 2187.96542 7.92305 6.88397 6.88413 6.88415
12.80000 6.26664 7.73336 1472.80377 7.76066 6.87743 6.87790 6.87792 2178.56904 7.91844 6.87814 6.87833 6.87834
12.85000 6.26664 7.73336 1470.11339 7.86309 6.97673 6.97711 6.97713 2171.37829 8.02115 6.97747 6.97754 6.97756
12.90000 6.26664 7.73336 1468.34604 7.83377 6.95295 6.95342 6.95344 2165.63284 7.99187 6.95366 6.95385 6.95387
12.95000 6.26664 7.73336 1464.75098 7.89523 7.00831 7.00860 7.00862 2157.27761 8.05317 7.00904 7.00904 7.00905
13.00000 6.26664 7.73336 1462.41554 7.85878 6.98056 6.98097 6.98098 2150.83579 8.01657 6.98127 6.98140 6.98142
13.05000 6.26664 7.73336 1460.48127 7.89847 7.02170 7.02203 7.02204 2145.07742 8.05666 7.02243 7.02246 7.02248
13.10000 6.26664 7.73336 1456.76085 7.87038 6.99467 6.99510 6.99511 2136.77605 8.02785 6.99537 6.99553 6.99555
13.15000 6.26664 7.73336 1454.43311 7.88008 7.01148 7.01187 7.01188 2130.55805 8.03669 7.01218 7.01230 7.01232
13.20000 6.26664 7.73336 1452.81528 7.94249 7.06031 7.06090 7.06092 2125.42301 8.10156 7.06099 7.06134 7.06136
13.25000 6.26664 7.73336 1450.36294 7.95278 7.06766 7.06822 7.06824 2119.12884 8.11070 7.06836 7.06866 7.06868
13.30000 6.26664 7.73336 1448.22235 8.01042 7.11068 7.11115 7.11116 2113.32189 8.17032 7.11140 7.11160 7.11161
13.35000 6.26664 7.73336 1445.76519 7.91113 7.02301 7.02350 7.02351 2107.17964 8.07065 7.02371 7.02394 7.02395
13.40000 6.26664 7.73336 1444.78061 7.90880 7.02888 7.02930 7.02931 2103.18304 8.06789 7.02959 7.02973 7.02975
13.45000 6.26664 7.73336 1443.42786 7.91289 7.03321 7.03350 7.03351 2098.65122 8.07186 7.03394 7.03394 7.03395
13.50000 6.26664 7.73336 1441.83252 7.93647 7.04697 7.04723 7.04724 2093.79034 8.09599 7.04772 7.04768 7.04769
13.55000 6.26664 7.73336 1439.05118 7.93883 7.04986 7.05007 7.05008 2087.40345 8.09837 7.05061 7.05052 7.05052
13.60000 6.26664 7.73336 1437.58776 7.96711 7.07010 7.07038 7.07039 2082.86243 8.12741 7.07085 7.07082 7.07083
13.65000 6.26664 7.73336 1435.86960 8.02683 7.12415 7.12457 7.12458 2077.95893 8.18655 7.12489 7.12502 7.12503
13.70000 6.26664 7.73336 1434.95421 8.07110 7.17271 7.17294 7.17295 2074.30495 8.22998 7.17350 7.17340 7.17340
13.75000 6.26664 7.73336 1433.65985 8.04198 7.14326 7.14337 7.14338 2070.13953 8.20105 7.14406 7.14382 7.14383
13.80000 6.26664 7.73336 1432.29219 8.04803 7.14149 7.14153 7.14154 2065.89277 8.20842 7.14229 7.14199 7.14199
13.85000 6.26664 7.73336 1431.44208 8.11351 7.19256 7.19255 7.19256 2062.43036 8.27576 7.19338 7.19301 7.19301
13.90000 6.26664 7.73336 1431.30384 8.11675 7.20097 7.20081 7.20082 2059.99999 8.27949 7.20180 7.20127 7.20127
13.95000 6.26664 7.73336 1428.64243 8.09477 7.18672 7.18662 7.18663 2054.03981 8.25534 7.18755 7.18707 7.18708
14.00000 6.26664 7.73336 1428.21505 8.11600 7.20201 7.20199 7.20200 2051.28917 8.27725 7.20284 7.20244 7.20245
14.05000 6.26664 7.73336 1427.78924 8.12480 7.21246 7.21245 7.21246 2048.60612 8.28565 7.21329 7.21290 7.21291
14.10000 6.26664 7.73336 1425.29668 8.09394 7.18578 7.18576 7.18577 2043.01169 8.25416 7.18660 7.18621 7.18622
14.15000 6.26664 7.73336 1424.95976 8.09256 7.18956 7.18968 7.18968 2040.46714 8.25228 7.19036 7.19012 7.19013
14.20000 6.26664 7.73336 1424.02662 8.05821 7.15989 7.16006 7.16007 2037.14018 8.21717 7.16068 7.16051 7.16051
14.25000 6.26664 7.73336 1422.68991 8.01938 7.12271 7.12295 7.12295 2033.32278 8.17848 7.12348 7.12339 7.12340
14.30000 6.26664 7.73336 1420.73580 8.05931 7.15385 7.15417 7.15417 2028.67540 8.21810 7.15463 7.15461 7.15461
14.35000 6.26664 7.73336 1420.63610 8.01737 7.12661 7.12687 7.12688 2026.61578 8.17530 7.12739 7.12731 7.12732
14.40000 6.26664 7.73336 1420.29573 7.99804 7.10753 7.10785 7.10786 2024.22045 8.15639 7.10829 7.10829 7.10830
14.45000 6.26664 7.73336 1419.20120 8.00514 7.10954 7.10984 7.10985 2020.84779 8.16395 7.11031 7.11028 7.11028
14.50000 6.26664 7.73336 1418.69428 7.95969 7.07106 7.07147 7.07147 2018.29565 8.11777 7.07181 7.07190 7.07191
14.55000 6.26664 7.73336 1417.22272 7.99776 7.10303 7.10343 7.10343 2014.45492 8.15576 7.10378 7.10386 7.10387
14.60000 6.26664 7.73336 1415.50471 7.96430 7.06804 7.06847 7.06847 2010.30755 8.12187 7.06879 7.06890 7.06890
14.65000 6.26664 7.73336 1414.93846 7.96438 7.07003 7.07045 7.07045 2007.70689 8.12139 7.07077 7.07088 7.07088
14.70000 6.26664 7.73336 1415.33363 7.97176 7.08142 7.08174 7.08175 2006.48256 8.12855 7.08218 7.08217 7.08218
14.75000 6.26664 7.73336 1415.19505 8.00212 7.10887 7.10911 7.10911 2004.53540 8.15878 7.10964 7.10955 7.10955
14.80000 6.26664 7.73336 1414.90967 8.02606 7.13077 7.13089 7.13089 2002.47053 8.18247 7.13156 7.13132 7.13133
14.85000 6.26664 7.73336 1415.62016 8.10637 7.19811 7.19813 7.19813 2001.71872 8.26344 7.19891 7.19857 7.19857
14.90000 6.26664 7.73336 1415.22397 8.09840 7.19454 7.19458 7.19458 1999.50220 8.25456 7.19534 7.19502 7.19502
14.95000 6.26664 7.73336 1414.31511 8.06435 7.16076 7.16089 7.16089 1996.62951 8.22019 7.16155 7.16133 7.16133
15.00000 6.26664 7.73336 1414.04265 8.00235 7.10091 7.10108 7.10108 1994.64215 8.15836 7.10168 7.10152 7.10152
15.05000 6.26664 7.73336 1413.97986 7.94233 7.06015 7.06033 7.06034 1992.97624 8.09664 7.06091 7.06077 7.06077
15.10000 6.26664 7.73336 1415.22934 7.87202 7.00357 7.00376 7.00376 1993.06158 8.02468 7.00433 7.00418 7.00418
15.15000 6.26664 7.73336 1416.30113 7.86614 6.99928 6.99949 6.99949 1992.89533 8.01876 7.00003 6.99992 6.99991
15.20000 6.26664 7.73336 1417.81162 7.90157 7.02951 7.02955 7.02955 1993.40806 8.05482 7.03027 7.02997 7.02997
15.25000 6.26664 7.73336 1417.14291 7.91058 7.03383 7.03392 7.03392 1991.02040 8.06319 7.03458 7.03435 7.03434
15.30000 6.26664 7.73336 1417.90857 7.88236 7.01450 7.01459 7.01459 1990.54637 8.03422 7.01524 7.01501 7.01501
15.35000 6.26664 7.73336 1418.51371 7.84769 6.98528 6.98541 6.98541 1989.85208 7.99820 6.98602 6.98583 6.98583
15.40000 6.26664 7.73336 1419.13064 7.79667 6.93843 6.93870 6.93870 1989.23889 7.94650 6.93914 6.93912 6.93912
15.45000 6.26664 7.73336 1419.86030 7.79580 6.93390 6.93409 6.93409 1988.76562 7.94555 6.93463 6.93451 6.93450
15.50000 6.26664 7.73336 1420.44482 7.85430 6.99061 6.99077 6.99077 1988.03583 8.00436 6.99136 6.99119 6.99119
15.55000 6.26664 7.73336 1422.56118 7.92493 7.05355 7.05361 7.05361 1989.36308 8.07624 7.05431 7.05404 7.05404
15.60000 6.26664 7.73336 1422.20406 7.93768 7.07472 7.07478 7.07478 1987.45541 8.08709 7.07548 7.07520 7.07520
15.65000 6.26664 7.73336 1424.18421 7.88687 7.03002 7.03005 7.03005 1988.65099 8.03641 7.03078 7.03046 7.03046
15.70000 6.26664 7.73336 1426.06539 7.86586 7.01674 7.01661 7.01661 1989.73118 8.01506 7.01751 7.01703 7.01702
15.75000 6.26664 7.73336 1427.13274 7.89289 7.03546 7.03541 7.03541 1989.75375 8.04356 7.03622 7.03583 7.03583
15.80000 6.26664 7.73336 1429.33803 7.96115 7.09824 7.09815 7.09815 1991.30503 8.11227 7.09902 7.09857 7.09857
15.85000 6.26664 7.73336 1431.66667 7.96135 7.10535 7.10521 7.10521 1993.00622 8.11255 7.10611 7.10563 7.10563
15.90000 6.26664 7.73336 1434.38438 7.91129 7.05676 7.05662 7.05663 1995.26509 8.06358 7.05752 7.05704 7.05704
15.95000 6.26664 7.73336 1436.07040 7.93218 7.07678 7.07666 7.07666 1996.13740 8.08332 7.07755 7.07708 7.07708
16.00000 6.26664 7.73336 1436.46488 7.95193 7.09231 7.09219 7.09219 1995.22747 8.10275 7.09308 7.09261 7.09261
16.05000 6.26664 7.73336 1438.08200 7.85833 7.00362 7.00345 7.00345 1996.08535 8.00829 7.00438 7.00386 7.00387
16.10000 6.26664 7.73336 1440.76670 7.83383 6.97719 6.97714 6.97714 1998.26331 7.98505 6.97793 6.97755 6.97755
16.15000 6.26664 7.73336 1442.42035 7.78356 6.94148 6.94147 6.94147 1999.08636 7.93346 6.94221 6.94188 6.94188
16.20000 6.26664 7.73336 1444.39235 7.73718 6.90156 6.90169 6.90169 2000.35068 7.88660 6.90226 6.90209 6.90209
16.25000 6.26664 7.73336 1447.60506 7.71979 6.88811 6.88807 6.88807 2003.23914 7.86939 6.88882 6.88847 6.88847
16.30000 6.26664 7.73336 1448.21723 7.71570 6.88525 6.88511 6.88511 2002.74559 7.86411 6.88598 6.88552 6.88552
16.35000 6.26664 7.73336 1452.72120 7.70878 6.88072 6.88045 6.88046 2007.42372 7.85906 6.88146 6.88086 6.88086
16.40000 6.26664 7.73336 1455.58405 7.76565 6.93439 6.93416 6.93416 2009.90343 7.91607 6.93514 6.93457 6.93457
16.45000 6.26664 7.73336 1458.60305 7.75850 6.92399 6.92380 6.92380 2012.56158 7.90938 6.92474 6.92420 6.92420
16.50000 6.26664 7.73336 1461.57692 7.77500 6.93915 6.93889 6.93889 2015.12149 7.92576 6.93992 6.93930 6.93930
16.55000 6.26664 7.73336 1465.23165 7.73520 6.91184 6.91155 6.91155 2018.60221 7.88529 6.91260 6.91196 6.91196
16.60000 6.26664 7.73336 1469.18973 7.77645 6.96162 6.96135 6.96135 2022.45548 7.92615 6.96240 6.96175 6.96175
16.65000 6.26664 7.73336 1473.42527 7.74456 6.92951 6.92938 6.92938 2026.69151 7.89522 6.93026 6.92978 6.92979
16.70000 6.26664 7.73336 1476.60395 7.74703 6.92760 6.92736 6.92736 2029.51001 7.89831 6.92837 6.92776 6.92777
16.75000 6.26664 7.73336 1479.88425 7.77808 6.95781 6.95773 6.95773 2032.48777 7.92917 6.95856 6.95814 6.95814
16.80000 6.26664 7.73336 1483.86357 7.78773 6.96901 6.96890 6.96890 2036.38334 7.93921 6.96977 6.96930 6.96931
16.85000 6.26664 7.73336 1486.86212 7.85498 7.02874 7.02846 7.02846 2038.96665 8.00585 7.02954 7.02887 7.02887
16.90000 6.26664 7.73336 1489.74152 7.86674 7.04075 7.04040 7.04040 2041.44371 8.01784 7.04154 7.04080 7.04081
16.95000 6.26664 7.73336 1492.56128 7.82435 6.99713 6.99689 6.99689 2043.81576 7.97659 6.99791 6.99730 6.99730
17.00000 6.26664 7.73336 1493.21141 7.87044 7.03256 7.03214 7.03214 2043.39427 8.02189 7.03339 7.03255 7.03255
17.05000 6.26664 7.73336 1496.62807 7.83446 7.00132 7.00094 7.00094 2046.55133 7.98589 7.00214 7.00135 7.00135
17.10000 6.26664 7.73336 1498.91244 7.81859 6.98663 6.98626 6.98626 2048.22441 7.96918 6.98745 6.98667 6.98667
17.15000 6.26664 7.73336 1503.03445 7.82218 6.99321 6.99281 6.99281 2052.25922 7.97243 6.99403 6.99322 6.99322
17.20000 6.26664 7.73336 1507.49093 7.80010 6.97983 6.97940 6.97940 2056.83354 7.95110 6.98064 6.97980 6.97980
17.25000 6.26664 7.73336 1509.83876 7.74618 6.93249 6.93228 6.93229 2058.58457 7.89571 6.93327 6.93268 6.93268
17.30000 6.26664 7.73336 1512.79708 7.76695 6.95754 6.95750 6.95750 2061.17182 7.91608 6.95828 6.95790 6.95790
17.35000 6.26664 7.73336 1515.87557 7.76053 6.95564 6.95562 6.95562 2063.80094 7.90877 6.95637 6.95601 6.95602
17.40000 6.26664 7.73336 1521.05978 7.72233 6.92299 6.92283 6.92283 2069.17678 7.87056 6.92374 6.92322 6.92323
17.45000 6.26664 7.73336 1523.91473 7.71843 6.91781 6.91769 6.91769 2071.58546 7.86602 6.91856 6.91808 6.91808
17.50000 6.26664 7.73336 1527.66601 7.64174 6.85607 6.85607 6.85607 2075.18594 7.78850 6.85679 6.85646 6.85646
17.55000 6.26664 7.73336 1530.74140 7.57211 6.79782 6.79798 6.79798 2077.82840 7.71709 6.79852 6.79836 6.79836
17.60000 6.26664 7.73336 1534.05288 7.51647 6.75558 6.75593 6.75593 2080.78652 7.66013 6.75625 6.75631 6.75631
17.65000 6.26664 7.73336 1537.27398 7.58276 6.81851 6.81889 6.81890 2083.60179 7.72692 6.81918 6.81927 6.81928
17.70000 6.26664 7.73336 1540.57491 7.65265 6.88592 6.88639 6.88640 2086.50660 7.79613 6.88658 6.88678 6.88678
17.75000 6.26664 7.73336 1544.82201 7.66873 6.90050 6.90081 6.90081 2090.64061 7.81135 6.90118 6.90119 6.90119
17.80000 6.26664 7.73336 1549.72863 7.70377 6.94117 6.94139 6.94139 2095.64495 7.84585 6.94186 6.94178 6.94178
17.85000 6.26664 7.73336 1553.51371 7.71785 6.95444 6.95459 6.95459 2099.17383 7.85883 6.95514 6.95498 6.95498
17.90000 6.26664 7.73336 1558.80496 7.69816 6.93888 6.93897 6.93898 2104.65719 7.83883 6.93959 6.93936 6.93936
17.95000 6.26664 7.73336 1562.41757 7.71759 6.95599 6.95603 6.95603 2107.98042 7.85808 6.95671 6.95641 6.95642
18.00000 6.26664 7.73336 1567.06415 7.69558 6.93022 6.93021 6.93021 2112.66196 7.83575 6.93095 6.93059 6.93059
18.05000 6.26664 7.73336 1549.40522 7.66760 6.90755 6.90756 6.90756 2084.79811 7.80722 6.90827 6.90794 6.90794
18.10000 6.26664 7.73336 1533.79950 7.62170 6.87162 6.87180 6.87180 2059.74649 7.76074 6.87231 6.87218 6.87218
18.15000 6.26664 7.73336 1517.49336 7.60810 6.85834 6.85858 6.85858 2033.96697 7.74652 6.85902 6.85896 6.85896
18.20000 6.26664 7.73336 1499.81345 7.62466 6.86065 6.86085 6.86085 2006.53275 7.76396 6.86134 6.86123 6.86123
18.25000 6.26664 7.73336 1481.96562 7.56960 6.81759 6.81787 6.81787 1979.05355 7.70719 6.81827 6.81825 6.81825
18.30000 6.26664 7.73336 1465.44069 7.57591 6.81242 6.81254 6.81254 1953.40225 7.71458 6.81311 6.81292 6.81292
18.35000 6.26664 7.73336 1448.84291 7.58530 6.82155 6.82162 6.82163 1927.76575 7.72327 6.82225 6.82200 6.82200
18.40000 6.26664 7.73336 1431.25119 7.60471 6.83427 6.83442 6.83442 1900.99935 7.74142 6.83498 6.83480 6.83480
18.45000 6.26664 7.73336 1415.43503 7.54652 6.78679 6.78693 6.78693 1876.63742 7.68204 6.78749 6.78730 6.78731
18.50000 6.26664 7.73336 1399.64757 7.52293 6.76134 6.76155 6.76155 1852.47550 7.65912 6.76203 6.76192 6.76193
18.55000 6.26664 7.73336 1383.35644 7.45907 6.70504 6.70531 6.70531 1827.74440 7.59392 6.70572 6.70568 6.70569
18.60000 6.26664 7.73336 1368.04203 7.45698 6.70802 6.70823 6.70823 1804.38439 7.59135 6.70871 6.70860 6.70861
18.65000 6.26664 7.73336 1352.87280 7.43531 6.69015 6.69039 6.69040 1781.32399 7.57033 6.69083 6.69076 6.69077
18.70000 6.26664 7.73336 1337.82739 7.38377 6.63778 6.63808 6.63808 1758.56776 7.51868 6.63844 6.63844 6.63845
18.75000 6.26664 7.73336 1322.94302 7.36571 6.63126 6.63156 6.63156 1735.97428 7.49990 6.63191 6.63193 6.63193
18.80000 6.26664 7.73336 1308.41970 7.38368 6.64439 6.64459 6.64459 1714.02830 7.51824 6.64505 6.64496 6.64496
18.85000 6.26664 7.73336 1292.27887 7.48873 6.74767 6.74779 6.74779 1690.11878 7.62219 6.74836 6.74817 6.74817
18.90000 6.26664 7.73336 1278.43945 7.46347 6.72973 6.72976 6.72976 1669.22117 7.59671 6.73044 6.73014 6.73014
18.95000 6.26664 7.73336 1263.77206 7.44868 6.71899 6.71897 6.71897 1647.39876 7.58168 6.71970 6.71935 6.71935
19.00000 6.26664 7.73336 1248.47384 7.48807 6.75528 6.75509 6.75509 1624.95332 7.62119 6.75603 6.75547 6.75547
19.05000 6.26664 7.73336 1233.25468 7.49663 6.75725 6.75707 6.75707 1602.70367 7.63034 6.75799 6.75745 6.75745
19.10000 6.26664 7.73336 1217.93802 7.47208 6.74604 6.74583 6.74583 1580.42833 7.60398 6.74679 6.74620 6.74620
19.15000 6.26664 7.73336 1204.70917 7.42413 6.70806 6.70788 6.70788 1560.84403 7.55585 6.70880 6.70825 6.70825
19.20000 6.26664 7.73336 1190.64492 7.38550 6.67691 6.67679 6.67679 1540.26079 7.51694 6.67764 6.67716 6.67716
19.25000 6.26664 7.73336 1176.34651 7.38638 6.67767 6.67759 6.67759 1519.49660 7.51769 6.67839 6.67796 6.67796
19.30000 6.26664 7.73336 1162.73128 7.40461 6.69073 6.69073 6.69073 1499.61736 7.53722 6.69144 6.69109 6.69109
19.35000 6.26664 7.73336 1147.75407 7.37122 6.65987 6.65988 6.65988 1478.17188 7.50289 6.66058 6.66024 6.66024
19.40000 6.26664 7.73336 1133.25356 7.33485 6.62937 6.62945 6.62945 1457.39279 7.46569 6.63007 6.62981 6.62981
19.45000 6.26664 7.73336 1119.42159 7.34763 6.63838 6.63849 6.63849 1437.53905 7.47894 6.63907 6.63884 6.63884
19.50000 6.26664 7.73336 1106.46387 7.30103 6.59054 6.59067 6.59067 1418.86449 7.43331 6.59123 6.59103 6.59103
19.55000 6.26664 7.73336 1090.68659 7.34136 6.63134 6.63142 6.63143 1396.84439 7.47198 6.63203 6.63178 6.63178
19.60000 6.26664 7.73336 1075.58588 7.33741 6.63430 6.63435 6.63435 1375.71972 7.46581 6.63500 6.63471 6.63471
19.65000 6.26664 7.73336 1061.65969 7.34131 6.63586 6.63600 6.63600 1356.11538 7.46948 6.63655 6.63636 6.63636
19.70000 6.26664 7.73336 1048.77735 7.29678 6.58930 6.58952 6.58952 1337.87974 7.42509 6.58996 6.58987 6.58987
19.75000 6.26664 7.73336 1035.65536 7.27299 6.58026 6.58065 6.58064 1319.37057 7.40018 6.58089 6.58100 6.58100
19.80000 6.26664 7.73336 1022.58004 7.19415 6.51906 6.51963 6.51963 1301.05773 7.31965 6.51967 6.51998 6.51998
19.85000 6.26664 7.73336 1008.94038 7.23260 6.54928 6.54988 6.54988 1282.12616 7.35785 6.54989 6.55023 6.55023
19.90000 6.26664 7.73336 998.07520 7.30212 6.62257 6.62310 6.62310 1266.59544 7.42773 6.62320 6.62345 6.62345
19.95000 6.26664 7.73336 985.40878 7.38734 6.69412 6.69463 6.69463 1249.01171 7.51412 6.69478 6.69499 6.69498
20.00000 6.26664 7.73336 972.93772 7.40720 6.70400 6.70450 6.70450 1231.69906 7.53456 6.70466 6.70486 6.70485
20.05000 6.26664 7.73336 960.36424 7.45026 6.74270 6.74319 6.74318 1214.30005 7.57771 6.74337 6.74355 6.74354
20.10000 6.26664 7.73336 948.86771 7.45709 6.75535 6.75575 6.75575 1198.25757 7.58449 6.75602 6.75611 6.75610
20.15000 6.26664 7.73336 935.51752 7.54653 6.82792 6.82823 6.82823 1180.03790 7.67444 6.82862 6.82860 6.82859
20.20000 6.26664 7.73336 924.66840 7.52241 6.81151 6.81186 6.81186 1164.88583 7.65129 6.81219 6.81222 6.81222
20.25000 6.26664 7.73336 912.56362 7.51213 6.80586 6.80619 6.80619 1148.30772 7.64017 6.80654 6.80655 6.80655
20.30000 6.26664 7.73336 900.10247 7.50402 6.79662 6.79691 6.79691 1131.38304 7.63153 6.79731 6.79727 6.79727
20.35000 6.26664 7.73336 889.13319 7.46182 6.75501 6.75542 6.75542 1116.30802 7.58938 6.75567 6.75578 6.75578
20.40000 6.26664 7.73336 877.78824 7.45485 6.74657 6.74702 6.74702 1100.78163 7.58246 6.74722 6.74738 6.74738
20.45000 6.26664 7.73336 866.55816 7.49192 6.77385 6.77437 6.77437 1085.49690 7.62022 6.77449 6.77473 6.77473
20.50000 6.26664 7.73336 855.31732 7.47001 6.75668 6.75715 6.75715 1070.29492 7.59776 6.75733 6.75751 6.75751
20.55000 6.26664 7.73336 844.31638 7.50937 6.77861 6.77906 6.77906 1055.33868 7.63884 6.77928 6.77942 6.77942
20.60000 6.26664 7.73336 834.18712 7.51132 6.78550 6.78598 6.78597 1041.46891 7.63986 6.78616 6.78634 6.78634
20.65000 6.26664 7.73336 823.95474 7.54054 6.81343 6.81370 6.81370 1027.53705 7.66896 6.81412 6.81407 6.81406
20.70000 6.26664 7.73336 812.45140 7.59668 6.86469 6.86500 6.86499 1012.18159 7.72457 6.86538 6.86537 6.86537
20.75000 6.26664 7.73336 801.02863 7.63101 6.89859 6.89902 6.89902 996.95706 7.75775 6.89926 6.89939 6.89939
20.80000 6.26664 7.73336 791.41668 7.68469 6.94538 6.94574 6.94574 983.90725 7.81201 6.94607 6.94612 6.94611
20.85000 6.26664 7.73336 781.19352 7.59830 6.86744 6.86779 6.86778 970.18005 7.72439 6.86813 6.86816 6.86815
20.90000 6.26664 7.73336 771.35635 7.61269 6.88214 6.88261 6.88260 957.00988 7.73961 6.88280 6.88298 6.88297
20.95000 6.26664 7.73336 760.78013 7.67308 6.93981 6.94025 6.94025 943.01145 7.79958 6.94049 6.94063 6.94062
21.00000 6.26664 7.73336 750.36408 7.67286 6.94964 6.95005 6.95004 929.20348 7.79760 6.95032 6.95042 6.95042
21.05000 6.26664 7.73336 741.44147 7.67361 6.95775 6.95821 6.95820 917.19340 7.79831 6.95843 6.95858 6.95857
21.10000 6.26664 7.73336 731.81104 7.66645 6.94599 6.94644 6.94644 904.40367 7.79140 6.94668 6.94681 6.94681
21.15000 6.26664 7.73336 721.80095 7.60875 6.89839 6.89885 6.89885 891.22821 7.73309 6.89907 6.89922 6.89922
21.20000 6.26664 7.73336 712.79368 7.78013 7.05361 7.05404 7.05404 879.22439 7.90465 7.05430 7.05442 7.05441
21.25000 6.26664 7.73336 702.59456 7.78118 7.05835 7.05874 7.05874 865.86856 7.90448 7.05905 7.05912 7.05912
21.30000 6.26664 7.73336 695.28882 7.75846 7.02346 7.02391 7.02391 855.97748 7.88398 7.02414 7.02429 7.02428
21.35000 6.26664 7.73336 685.90267 7.86349 7.11160 7.11214 7.11214 843.65844 7.98921 7.11229 7.11252 7.11252
21.40000 6.26664 7.73336 677.14711 7.81641 7.08250 7.08310 7.08310 832.11198 7.94071 7.08317 7.08348 7.08347
21.45000 6.26664 7.73336 667.94746 7.85447 7.12449 7.12534 7.12534 820.11399 7.97727 7.12514 7.12572 7.12572
21.50000 6.26664 7.73336 660.00907 7.82629 7.10412 7.10494 7.10493 809.60777 7.94908 7.10476 7.10532 7.10531
21.55000 6.26664 7.73336 652.09035 7.83282 7.10804 7.10882 7.10881 799.15543 7.95595 7.10870 7.10920 7.10919
21.60000 6.26664 7.73336 644.26208 7.76761 7.06474 7.06543 7.06543 788.84170 7.88965 7.06540 7.06581 7.06580
21.65000 6.26664 7.73336 636.55037 7.71680 7.01295 7.01359 7.01358 778.69678 7.83892 7.01361 7.01396 7.01395
21.70000 6.26664 7.73336 628.55094 7.74356 7.04416 7.04482 7.04482 768.23492 7.86456 7.04483 7.04520 7.04519
21.75000 6.26664 7.73336 620.25921 7.68511 7.00440 7.00521 7.00521 757.46922 7.80402 7.00503 7.00558 7.00558
21.80000 6.26664 7.73336 612.38695 7.71980 7.03722 7.03806 7.03806 747.23531 7.83877 7.03785 7.03843 7.03843
21.85000 6.26664 7.73336 605.70205 7.63849 6.96504 6.96584 6.96583 738.40317 7.75727 6.96567 6.96620 6.96620
21.90000 6.26664 7.73336 598.79715 7.63434 6.95755 6.95836 6.95835 729.33521 7.75398 6.95817 6.95872 6.95872
21.95000 6.26664 7.73336 591.47660 7.61727 6.93908 6.93982 6.93981 719.81307 7.73639 6.93972 6.94018 6.94018
22.00000 6.26664 7.73336 584.44198 7.56884 6.89112 6.89190 6.89190 710.62973 7.68813 6.89175 6.89226 6.89226
22.05000 6.26664 7.73336 577.05288 7.58983 6.90720 6.90797 6.90796 701.02072 7.70860 6.90784 6.90833 6.90832
22.10000 6.26664 7.73336 569.46311 7.59484 6.90281 6.90361 6.90360 691.29423 7.71362 6.90345 6.90397 6.90396
22.15000 6.26664 7.73336 563.06615 7.61566 6.92356 6.92434 6.92433 682.97087 7.73439 6.92420 6.92470 6.92470
22.20000 6.26664 7.73336 557.61256 7.55188 6.87632 6.87714 6.87714 675.73322 7.67016 6.87693 6.87750 6.87750
22.25000 6.26664 7.73336 551.22544 7.55582 6.87909 6.87995 6.87995 667.43432 7.67406 6.87970 6.88031 6.88030
22.30000 6.26664 7.73336 545.03495 7.51031 6.83350 6.83436 6.83435 659.38379 7.62862 6.83410 6.83471 6.83470
22.35000 6.26664 7.73336 539.77204 7.46180 6.78705 6.78796 6.78795 652.41228 7.58064 6.78763 6.78831 6.78830
22.40000 6.26664 7.73336 533.70151 7.43416 6.76028 6.76116 6.76115 644.57819 7.55204 6.76087 6.76150 6.76150
22.45000 6.26664 7.73336 528.04936 7.38381 6.72364 6.72449 6.72448 637.19671 7.50102 6.72422 6.72483 6.72482
22.50000 6.26664 7.73336 521.98196 7.29647 6.64489 6.64572 6.64572 629.36027 7.41253 6.64547 6.64606 6.64606
22.55000 6.26664 7.73336 516.15504 7.27772 6.63624 6.63690 6.63689 621.78345 7.39226 6.63683 6.63723 6.63723
22.60000 6.26664 7.73336 510.86833 7.26914 6.63718 6.63787 6.63786 614.87392 7.38272 6.63776 6.63821 6.63820
22.65000 6.26664 7.73336 505.61315 7.32653 6.69158 6.69223 6.69222 608.01256 7.44055 6.69217 6.69257 6.69257
22.70000 6.26664 7.73336 500.05549 7.36580 6.73198 6.73273 6.73273 600.82135 7.47870 6.73256 6.73308 6.73307
22.75000 6.26664 7.73336 495.63530 7.40545 6.76896 6.76977 6.76976 594.98619 7.51946 6.76954 6.77011 6.77010
22.80000 6.26664 7.73336 490.83264 7.48111 6.84218 6.84302 6.84301 588.67293 7.59434 6.84277 6.84336 6.84336
22.85000 6.26664 7.73336 486.48576 7.49184 6.85553 6.85641 6.85640 582.94748 7.60582 6.85611 6.85675 6.85675
22.90000 6.26664 7.73336 481.26250 7.44373 6.80413 6.80495 6.80494 576.20177 7.55760 6.80471 6.80529 6.80528
22.95000 6.26664 7.73336 476.56836 7.43780 6.79794 6.79860 6.79860 570.10656 7.55112 6.79854 6.79894 6.79894
23.00000 6.26664 7.73336 472.14933 7.45281 6.81406 6.81472 6.81471 564.30545 7.56613 6.81466 6.81506 6.81505
23.05000 6.26664 7.73336 468.57936 7.45706 6.82402 6.82475 6.82474 559.52135 7.57075 6.82462 6.82509 6.82508
23.10000 6.26664 7.73336 465.21123 7.46188 6.83564 6.83626 6.83626 554.93717 7.57647 6.83624 6.83660 6.83660
23.15000 6.26664 7.73336 461.12803 7.54000 6.91665 6.91721 6.91720 549.56221 7.65389 6.91726 6.91755 6.91755
23.20000 6.26664 7.73336 458.04402 7.58877 6.97003 6.97068 6.97068 545.34002 7.70283 6.97063 6.97102 6.97102
23.25000 6.26664 7.73336 454.68682 7.64418 7.01760 7.01826 7.01825 540.84266 7.76007 7.01820 7.01860 7.01860
23.30000 6.26664 7.73336 451.22952 7.66957 7.03315 7.03376 7.03375 536.20427 7.78579 7.03377 7.03411 7.03410
23.35000 6.26664 7.73336 447.90591 7.68881 7.05189 7.05240 7.05240 531.73471 7.80438 7.05252 7.05275 7.05275
23.40000 6.26664 7.73336 445.24018 7.71251 7.06647 7.06699 7.06699 528.05786 7.82899 7.06711 7.06734 7.06734
23.45000 6.26664 7.73336 442.49109 7.73588 7.09417 7.09471 7.09471 524.26060 7.85226 7.09480 7.09506 7.09506
23.50000 6.26664 7.73336 439.35881 7.74979 7.11005 7.11068 7.11068 520.04147 7.86623 7.11067 7.11103 7.11103
23.55000 6.26664 7.73336 436.23513 7.73697 7.10150 7.10201 7.10201 515.86005 7.85346 7.10214 7.10236 7.10235
23.60000 6.26664 7.73336 433.02598 7.71297 7.08427 7.08483 7.08483 511.56238 7.82877 7.08489 7.08518 7.08518
23.65000 6.26664 7.73336 431.24654 7.77027 7.14656 7.14697 7.14697 508.89611 7.88702 7.14720 7.14732 7.14732
23.70000 6.26664 7.73336 428.41435 7.78601 7.16522 7.16568 7.16568 505.03166 7.90171 7.16586 7.16603 7.16603
23.75000 6.26664 7.73336 426.63801 7.66144 7.04957 7.04992 7.04991 502.38897 7.77662 7.05020 7.05026 7.05026
23.80000 6.26664 7.73336 424.91459 7.67453 7.05290 7.05312 7.05312 499.82887 7.79024 7.05355 7.05346 7.05345
23.85000 6.26664 7.73336 423.20574 7.63476 7.01935 7.01955 7.01955 497.27007 7.75067 7.01998 7.01989 7.01989
23.90000 6.26664 7.73336 422.08669 7.65166 7.03596 7.03616 7.03616 495.38658 7.76863 7.03660 7.03650 7.03650
23.95000 6.26664 7.73336 421.01500 7.62662 7.01656 7.01680 7.01680 493.55014 7.74385 7.01718 7.01713 7.01713
24.00000 6.26664 7.73336 419.28297 7.63389 7.02094 7.02116 7.02116 490.99710 7.75171 7.02156 7.02150 7.02150
24.05000 6.26664 7.73336 415.71007 7.57584 6.97055 6.97074 6.97074 486.39026 7.69301 6.97117 6.97107 6.97107
24.10000 6.26664 7.73336 412.95779 7.51581 6.90811 6.90829 6.90829 482.70339 7.63417 6.90872 6.90861 6.90861
24.15000 6.26664 7.73336 409.60098 7.43861 6.84421 6.84437 6.84438 478.34696 7.55510 6.84482 6.84470 6.84470
24.20000 6.26664 7.73336 406.71766 7.41376 6.82635 6.82653 6.82653 474.54386 7.52960 6.82696 6.82685 6.82685
24.25000 6.26664 7.73336 402.92685 7.42914 6.84352 6.84370 6.84371 469.71952 7.54413 6.84412 6.84402 6.84403
24.30000 6.26664 7.73336 399.19957 7.37190 6.78386 6.78407 6.78407 465.00412 7.48643 6.78446 6.78439 6.78439
24.35000 6.26664 7.73336 396.16853 7.41519 6.82655 6.82661 6.82661 461.06688 7.52913 6.82718 6.82693 6.82694
24.40000 6.26664 7.73336 393.29288 7.36892 6.78103 6.78111 6.78111 457.34023 7.48275 6.78164 6.78143 6.78143
24.45000 6.26664 7.73336 390.05920 7.38169 6.79447 6.79449 6.79449 453.20978 7.49495 6.79508 6.79480 6.79481
24.50000 6.26664 7.73336 387.00954 7.37185 6.78755 6.78763 6.78763 449.32885 7.48514 6.78815 6.78795 6.78795
24.55000 6.26664 7.73336 384.11773 7.35368 6.76243 6.76246 6.76246 445.64754 7.46817 6.76303 6.76278 6.76278
24.60000 6.26664 7.73336 381.07074 7.37302 6.77660 6.77666 6.77666 441.78377 7.48777 6.77721 6.77698 6.77698
24.65000 6.26664 7.73336 378.80487 7.36958 6.77432 6.77422 6.77422 438.79641 7.48419 6.77494 6.77454 6.77454
24.70000 6.26664 7.73336 376.32738 7.34613 6.74669 6.74662 6.74662 435.56801 7.46132 6.74732 6.74694 6.74694
24.75000 6.26664 7.73336 374.21734 7.35033 6.75061 6.75055 6.75055 432.76899 7.46606 6.75123 6.75087 6.75088
24.80000 6.26664 7.73336 371.53920 7.34195 6.73971 6.73975 6.73975 429.35975 7.45733 6.74032 6.74007 6.74007
24.85000 6.26664 7.73336 368.97609 7.29723 6.70866 6.70865 6.70865 426.10457 7.41144 6.70928 6.70896 6.70896
24.90000 6.26664 7.73336 366.30899 7.22846 6.65081 6.65079 6.65079 422.71768 7.34093 6.65140 6.65110 6.65110
24.95000 6.26664 7.73336 363.45645 7.23461 6.66267 6.66260 6.66260 419.11949 7.34541 6.66328 6.66290 6.66290
25.00000 6.26664 7.73336 361.71850 7.24492 6.67429 6.67429 6.67429 416.76880 7.35570 6.67489 6.67459 6.67459
25.05000 6.26664 7.73336 359.35901 7.20089 6.62646 6.62658 6.62658 413.75974 7.31207 6.62704 6.62688 6.62689
25.10000 6.26664 7.73336 356.43102 7.29322 6.71898 6.71902 6.71902 410.12695 7.40405 6.71957 6.71932 6.71932
25.15000 6.26664 7.73336 354.29923 7.30542 6.73398 6.73406 6.73407 407.40240 7.41631 6.73456 6.73437 6.73437
25.20000 6.26664 7.73336 352.64726 7.28643 6.72634 6.72646 6.72646 405.24303 7.39769 6.72691 6.72677 6.72677
25.25000 6.26664 7.73336 350.61005 7.26424 6.70534 6.70553 6.70553 402.65063 7.37536 6.70590 6.70583 6.70584
25.30000 6.26664 7.73336 348.28919 7.25573 6.70473 6.70485 6.70485 399.72699 7.36601 6.70530 6.70515 6.70516
25.35000 6.26664 7.73336 345.46881 7.22320 6.67644 6.67654 6.67654 396.24497 7.33261 6.67701 6.67684 6.67684
25.40000 6.26664 7.73336 343.85273 7.21811 6.66568 6.66583 6.66583 394.14188 7.32857 6.66624 6.66614 6.66614
25.45000 6.26664 7.73336 340.69842 7.19029 6.64242 6.64256 6.64256 390.30362 7.29945 6.64298 6.64287 6.64287
25.50000 6.26664 7.73336 338.83579 7.23637 6.68683 6.68700 6.68700 387.93508 7.34542 6.68739 6.68730 6.68730
25.55000 6.26664 7.73336 337.00968 7.24221 6.69995 6.70019 6.70019 385.60856 7.35075 6.70050 6.70049 6.70049
25.60000 6.26664 7.73336 335.58149 7.24457 6.70689 6.70710 6.70710 383.75142 7.35341 6.70744 6.70740 6.70740
25.65000 6.26664 7.73336 333.06288 7.22910 6.69554 6.69568 6.69568 380.67192 7.33761 6.69609 6.69598 6.69598
25.70000 6.26664 7.73336 331.09000 7.22102 6.68680 6.68699 6.68700 378.21188 7.32998 6.68735 6.68730 6.68730
25.75000 6.26664 7.73336 328.96131 7.19841 6.66634 6.66658 6.66658 375.55920 7.30672 6.66687 6.66688 6.66688
25.80000 6.26664 7.73336 326.95829 7.22622 6.70623 6.70648 6.70648 373.06862 7.33309 6.70677 6.70678 6.70678
25.85000 6.26664 7.73336 325.15743 7.20434 6.68991 6.69022 6.69022 370.81013 7.31069 6.69043 6.69052 6.69052
25.90000 6.26664 7.73336 322.90961 7.23851 6.72826 6.72850 6.72850 368.05072 7.34434 6.72879 6.72880 6.72880
25.95000 6.26664 7.73336 321.07059 7.18947 6.68229 6.68263 6.68263 365.76029 7.29536 6.68280 6.68292 6.68293
26.00000 6.26664 7.73336 319.01368 7.28258 6.75964 6.75989 6.75989 363.20970 7.38934 6.76016 6.76018 6.76019
26.05000 6.26664 7.73336 316.81190 7.22899 6.70912 6.70934 6.70934 360.55006 7.33545 6.70963 6.70964 6.70964
26.10000 6.26664 7.73336 314.93035 7.23281 6.71880 6.71896 6.71896 358.24514 7.33840 6.71933 6.71925 6.71926
26.15000 6.26664 7.73336 312.77680 7.18541 6.67778 6.67787 6.67787 355.64654 7.29025 6.67831 6.67816 6.67817
26.20000 6.26664 7.73336 310.95763 7.23623 6.72579 6.72593 6.72593 353.39873 7.34147 6.72631 6.72623 6.72623
26.25000 6.26664 7.73336 309.22998 7.23289 6.72441 6.72454 6.72454 351.27221 7.33832 6.72493 6.72484 6.72484
26.30000 6.26664 7.73336 307.53937 7.23880 6.72953 6.72964 6.72964 349.17178 7.34415 6.73005 6.72993 6.72993
26.35000 6.26664 7.73336 305.95772 7.26212 6.75115 6.75116 6.75116 347.20965 7.36844 6.75168 6.75147 6.75147
26.40000 6.26664 7.73336 304.50971 7.20369 6.69583 6.69579 6.69579 345.41564 7.30996 6.69637 6.69609 6.69609
26.45000 6.26664 7.73336 302.69175 7.27336 6.76360 6.76355 6.76355 343.18346 7.37940 6.76415 6.76385 6.76386
26.50000 6.26664 7.73336 300.87489 7.25114 6.74678 6.74678 6.74678 340.99629 7.35642 6.74732 6.74708 6.74708
26.55000 6.26664 7.73336 298.93118 7.25022 6.74336 6.74329 6.74329 338.61877 7.35475 6.74391 6.74359 6.74359
26.60000 6.26664 7.73336 297.29054 7.23636 6.72071 6.72065 6.72065 336.62348 7.34166 6.72126 6.72095 6.72095
26.65000 6.26664 7.73336 295.68514 7.26187 6.74349 6.74347 6.74348 334.67485 7.36767 6.74404 6.74378 6.74378
26.70000 6.26664 7.73336 294.20302 7.28023 6.75915 6.75909 6.75909 332.83449 7.38610 6.75970 6.75939 6.75940
26.75000 6.26664 7.73336 292.91172 7.33231 6.81380 6.81365 6.81366 331.21621 7.43762 6.81436 6.81396 6.81396
26.80000 6.26664 7.73336 291.36050 7.31547 6.79703 6.79693 6.79693 329.34193 7.42060 6.79758 6.79723 6.79723
26.85000 6.26664 7.73336 289.94792 7.27598 6.75619 6.75611 6.75611 327.59930 7.38140 6.75673 6.75640 6.75641
26.90000 6.26664 7.73336 288.99690 7.22042 6.69779 6.69774 6.69774 326.39241 7.32681 6.69832 6.69803 6.69803
26.95000 6.26664 7.73336 287.45412 7.21249 6.68465 6.68458 6.68458 324.52504 7.31961 6.68517 6.68488 6.68488
27.00000 6.26664 7.73336 286.29977 7.23062 6.71389 6.71382 6.71382 323.08095 7.33609 6.71442 6.71412 6.71412
27.05000 6.26664 7.73336 284.83253 7.25545 6.74327 6.74320 6.74320 321.30565 7.36040 6.74380 6.74350 6.74350
27.10000 6.26664 7.73336 283.45523 7.19376 6.68266 6.68251 6.68251 319.63523 7.29912 6.68319 6.68280 6.68281
27.15000 6.26664 7.73336 282.15643 7.23353 6.72320 6.72292 6.72292 318.02880 7.33884 6.72376 6.72322 6.72322
27.20000 6.26664 7.73336 280.86468 7.23600 6.72256 6.72225 6.72225 316.46225 7.34228 6.72312 6.72254 6.72255
27.25000 6.26664 7.73336 279.62808 7.23699 6.72275 6.72247 6.72248 314.96394 7.34389 6.72331 6.72277 6.72277
27.30000 6.26664 7.73336 278.65029 7.15699 6.64240 6.64211 6.64212 313.75208 7.26407 6.64296 6.64240 6.64241
27.35000 6.26664 7.73336 277.38963 7.14934 6.64151 6.64120 6.64120 312.20090 7.25528 6.64207 6.64149 6.64150
27.40000 6.26664 7.73336 276.32416 7.12357 6.61993 6.61973 6.61973 310.90498 7.22897 6.62048 6.62002 6.62002
27.45000 6.26664 7.73336 275.34687 7.13415 6.63231 6.63207 6.63207 309.66550 7.23943 6.63286 6.63236 6.63236
27.50000 6.26664 7.73336 274.46939 7.21355 6.70595 6.70563 6.70563 308.55278 7.32013 6.70651 6.70592 6.70593
27.55000 6.26664 7.73336 273.26904 7.16632 6.65824 6.65789 6.65789 307.08305 7.27262 6.65880 6.65818 6.65818
27.60000 6.26664 7.73336 272.28489 7.12243 6.62024 6.61978 6.61979 305.89801 7.22827 6.62081 6.62007 6.62008
27.65000 6.26664 7.73336 271.37125 7.08487 6.59255 6.59217 6.59218 304.74681 7.18933 6.59310 6.59246 6.59247
27.70000 6.26664 7.73336 270.10556 6.98950 6.49814 6.49782 6.49783 303.22304 7.09334 6.49867 6.49811 6.49811
27.75000 6.26664 7.73336 269.10728 6.98843 6.49429 6.49414 6.49415 301.99136 7.09213 6.49479 6.49443 6.49443
27.80000 6.26664 7.73336 268.27904 6.99074 6.49776 6.49757 6.49757 300.99537 7.09562 6.49826 6.49785 6.49786
27.85000 6.26664 7.73336 267.50727 6.96918 6.47833 6.47819 6.47819 300.04184 7.07456 6.47882 6.47847 6.47847
27.90000 6.26664 7.73336 266.72720 6.98903 6.50759 6.50748 6.50749 299.07768 7.09423 6.50807 6.50777 6.50777
27.95000 6.26664 7.73336 266.08757 7.01366 6.54227 6.54221 6.54221 298.25969 7.11803 6.54274 6.54250 6.54250
28.00000 6.26664 7.73336 265.36375 6.98550 6.52057 6.52064 6.52065 297.34040 7.08864 6.52103 6.52093 6.52093
28.05000 6.26664 7.73336 264.55620 6.99919 6.53510 6.53522 6.53522 296.32646 7.10191 6.53555 6.53550 6.53551
28.10000 6.26664 7.73336 263.99937 7.03903 6.57477 6.57496 6.57496 295.60509 7.14225 6.57521 6.57525 6.57525
28.15000 6.26664 7.73336 263.09283 6.99667 6.53715 6.53740 6.53741 294.47976 7.09875 6.53757 6.53769 6.53769
28.20000 6.26664 7.73336 262.33996 7.01179 6.56120 6.56134 6.56134 293.53246 7.11278 6.56164 6.56162 6.56163
28.25000 6.26664 7.73336 261.51399 6.91144 6.46291 6.46301 6.46302 292.54508 7.01232 6.46334 6.46329 6.46330
28.30000 6.26664 7.73336 260.81853 6.87667 6.43694 6.43710 6.43711 291.66834 6.97610 6.43736 6.43738 6.43738
28.35000 6.26664 7.73336 260.18315 6.88299 6.43918 6.43937 6.43937 290.82726 6.98233 6.43960 6.43965 6.43965
28.40000 6.26664 7.73336 259.62598 6.85465 6.40712 6.40730 6.40731 290.12934 6.95451 6.40753 6.40758 6.40758
28.45000 6.26664 7.73336 259.03284 6.85137 6.40664 6.40684 6.40684 289.35396 6.95008 6.40705 6.40711 6.40712
28.50000 6.26664 7.73336 258.54276 6.84581 6.39005 6.39024 6.39024 288.70052 6.94538 6.39047 6.39052 6.39052
28.55000 6.26664 7.73336 258.08287 6.84446 6.38666 6.38686 6.38686 288.07541 6.94379 6.38707 6.38713 6.38713
28.60000 6.26664 7.73336 257.54414 6.84983 6.38566 6.38586 6.38587 287.38618 6.95008 6.38607 6.38613 6.38614
28.65000 6.26664 7.73336 257.04207 6.78234 6.33562 6.33578 6.33579 286.72180 6.88055 6.33603 6.33605 6.33605
28.70000 6.26664 7.73336 256.63019 6.75436 6.31685 6.31702 6.31703 286.17654 6.85086 6.31725 6.31729 6.31730
28.75000 6.26664 7.73336 256.21081 6.77218 6.33049 6.33077 6.33078 285.60271 6.86882 6.33088 6.33104 6.33104
28.80000 6.26664 7.73336 255.90181 6.71583 6.28162 6.28175 6.28176 285.15171 6.81161 6.28203 6.28201 6.28202
28.85000 6.26664 7.73336 255.68383 6.74531 6.31514 6.31528 6.31529 284.81124 6.84003 6.31556 6.31555 6.31556
28.90000 6.26664 7.73336 255.34011 6.75786 6.33394 6.33415 6.33416 284.33261 6.85193 6.33435 6.33442 6.33442
28.95000 6.26664 7.73336 254.99254 6.79455 6.36104 6.36129 6.36130 283.84858 6.88992 6.36144 6.36156 6.36157
29.00000 6.26664 7.73336 254.82874 6.78206 6.35060 6.35090 6.35091 283.57130 6.87694 6.35099 6.35116 6.35117
29.05000 6.26664 7.73336 254.54845 6.78202 6.35573 6.35609 6.35610 283.18335 6.87606 6.35611 6.35635 6.35636
29.10000 6.26664 7.73336 254.42558 6.72353 6.30820 6.30854 6.30855 282.95751 6.81573 6.30858 6.30880 6.30881
29.15000 6.26664 7.73336 254.13165 6.77100 6.34638 6.34669 6.34669 282.55056 6.86429 6.34677 6.34695 6.34696
29.20000 6.26664 7.73336 254.10658 6.78210 6.37119 6.37146 6.37147 282.41556 6.87383 6.37158 6.37173 6.37173
29.25000 6.26664 7.73336 254.24775 6.74422 6.33661 6.33691 6.33691 282.46463 6.83557 6.33699 6.33717 6.33718
29.30000 6.26664 7.73336 254.16407 6.74856 6.33860 6.33885 6.33886 282.29137 6.84023 6.33899 6.33911 6.33912
29.35000 6.26664 7.73336 254.22647 6.85383 6.44944 6.44962 6.44963 282.25662 6.94449 6.44985 6.44989 6.44990
29.40000 6.26664 7.73336 254.58054 6.88063 6.48467 6.48492 6.48493 282.52987 6.96997 6.48508 6.48519 6.48520
29.45000 6.26664 7.73336 254.53102 6.88359 6.48685 6.48723 6.48724 282.37771 6.97279 6.48723 6.48750 6.48751
29.50000 6.26664 7.73336 254.72781 6.92830 6.53102 6.53142 6.53143 282.48514 7.01700 6.53140 6.53169 6.53170
29.55000 6.26664 7.73336 254.79510 6.89051 6.49880 6.49936 6.49937 282.50932 6.97863 6.49916 6.49964 6.49965
29.60000 6.26664 7.73336 255.17269 6.90441 6.51794 6.51844 6.51845 282.79767 6.99147 6.51831 6.51870 6.51871
29.65000 6.26664 7.73336 255.35664 6.90305 6.51710 6.51763 6.51764 282.93390 6.99057 6.51747 6.51790 6.51791
29.70000 6.26664 7.73336 255.68976 6.90331 6.52314 6.52362 6.52363 283.20785 6.99064 6.52350 6.52389 6.52390
29.75000 6.26664 7.73336 256.25326 6.93816 6.56869 6.56913 6.56914 283.70869 7.02346 6.56906 6.56941 6.56941
29.80000 6.26664 7.73336 256.81426 6.88005 6.52387 6.52439 6.52440 284.20148 6.96357 6.52422 6.52466 6.52467
29.85000 6.26664 7.73336 256.84673 6.86402 6.50467 6.50530 6.50531 284.19298 6.94780 6.50501 6.50557 6.50558
29.90000 6.26664 7.73336 257.41599 6.94203 6.59138 6.59200 6.59201 284.71836 7.02425 6.59172 6.59228 6.59228
29.95000 6.26664 7.73336 257.66200 6.95888 6.60672 6.60742 6.60743 284.92426 7.04177 6.60705 6.60770 6.60770
30.00000 6.26664 7.73336 257.98668 6.98978 6.63126 6.63207 6.63208 285.21644 7.07332 6.63158 6.63234 6.63235
30.05000 6.26664 7.73336 256.79273 6.99949 6.65244 6.65317 6.65318 284.00537 7.08226 6.65276 6.65344 6.65345
30.10000 6.26664 7.73336 255.94889 6.98289 6.64856 6.64931 6.64931 283.13443 7.06378 6.64888 6.64958 6.64959
30.15000 6.26664 7.73336 254.87611 6.97558 6.63852 6.63923 6.63924 282.03970 7.05631 6.63884 6.63950 6.63951
30.20000 6.26664 7.73336 253.93616 6.99193 6.65426 6.65494 6.65495 281.06889 7.07315 6.65459 6.65521 6.65523
30.25000 6.26664 7.73336 252.78279 6.93831 6.60742 6.60814 6.60815 279.88621 7.01850 6.60775 6.60841 6.60842
30.30000 6.26664 7.73336 251.51639 6.95011 6.61278 6.61346 6.61347 278.58190 7.03105 6.61310 6.61373 6.61374
30.35000 6.26664 7.73336 250.85955 6.95861 6.62474 6.62540 6.62541 277.87546 7.03909 6.62507 6.62567 6.62568
30.40000 6.26664 7.73336 249.65246 6.91551 6.58313 6.58374 6.58375 276.66140 6.99560 6.58345 6.58401 6.58402
30.45000 6.26664 7.73336 248.73750 6.87402 6.55441 6.55510 6.55511 275.70892 6.95202 6.55472 6.55536 6.55538
30.50000 6.26664 7.73336 247.89563 6.82871 6.51221 6.51293 6.51294 274.84735 6.90601 6.51250 6.51320 6.51321
30.55000 6.26664 7.73336 246.57808 6.83082 6.50935 6.51007 6.51008 273.48781 6.90904 6.50964 6.51033 6.51034
30.60000 6.26664 7.73336 245.51349 6.81992 6.49984 6.50060 6.50061 272.38679 6.89725 6.50013 6.50086 6.50087
30.65000 6.26664 7.73336 244.21310 6.77027 6.44828 6.44907 6.44908 271.04484 6.84737 6.44856 6.44933 6.44934
30.70000 6.26664 7.73336 243.14459 6.77735 6.45555 6.45642 6.45643 269.96284 6.85426 6.45583 6.45668 6.45670
30.75000 6.26664 7.73336 242.10845 6.73266 6.40504 6.40590 6.40591 268.88469 6.81055 6.40532 6.40616 6.40617
30.80000 6.26664 7.73336 241.50977 6.68774 6.35529 6.35620 6.35621 268.23915 6.76660 6.35556 6.35645 6.35646
30.85000 6.26664 7.73336 240.34348 6.70525 6.36979 6.37070 6.37071 267.00538 6.78423 6.37005 6.37096 6.37097
30.90000 6.26664 7.73336 239.60699 6.79347 6.45696 6.45781 6.45782 266.22518 6.87238 6.45725 6.45807 6.45808
30.95000 6.26664 7.73336 238.76431 6.85120 6.51892 6.51972 6.51973 265.35350 6.92987 6.51920 6.51998 6.51999
31.00000 6.26664 7.73336 237.79652 6.93110 6.59835 6.59899 6.59900 264.33618 7.00965 6.59865 6.59925 6.59926
31.05000 6.26664 7.73336 236.76529 6.95679 6.62262 6.62322 6.62323 263.24456 7.03517 6.62294 6.62348 6.62349
31.10000 6.26664 7.73336 235.86366 6.97263 6.64173 6.64239 6.64240 262.32418 7.05058 6.64204 6.64265 6.64267
31.15000 6.26664 7.73336 234.39536 7.02248 6.68222 6.68290 6.68291 260.79731 7.10200 6.68253 6.68317 6.68318
31.20000 6.26664 7.73336 233.30497 7.01119 6.67148 6.67231 6.67232 259.66311 7.09042 6.67178 6.67258 6.67259
31.25000 6.26664 7.73336 232.19126 7.01303 6.66908 6.66988 6.66989 258.50975 7.09301 6.66939 6.67015 6.67016
31.30000 6.26664 7.73336 231.18437 6.97452 6.63651 6.63723 6.63724 257.45428 7.05392 6.63682 6.63750 6.63751
31.35000 6.26664 7.73336 230.02267 6.95827 6.62091 6.62151 6.62152 256.23817 7.03774 6.62124 6.62178 6.62179
31.40000 6.26664 7.73336 228.73817 6.96049 6.62282 6.62334 6.62335 254.90626 7.04004 6.62315 6.62361 6.62362
31.45000 6.26664 7.73336 227.75216 6.96397 6.63058 6.63109 6.63110 253.87305 7.04353 6.63091 6.63137 6.63138
31.50000 6.26664 7.73336 226.33811 7.00600 6.65562 6.65614 6.65615 252.39004 7.08765 6.65596 6.65641 6.65642
31.55000 6.26664 7.73336 225.31460 7.05287 6.69453 6.69503 6.69504 251.31739 7.13548 6.69487 6.69531 6.69532
31.60000 6.26664 7.73336 224.26928 7.07997 6.72455 6.72505 6.72506 250.22702 7.16163 6.72488 6.72533 6.72534
31.65000 6.26664 7.73336 223.21241 7.05984 6.71482 6.71536 6.71537 249.13024 7.14067 6.71514 6.71565 6.71566
31.70000 6.26664 7.73336 222.21114 7.02948 6.69077 6.69131 6.69132 248.07339 7.10928 6.69108 6.69159 6.69160
31.75000 6.26664 7.73336 221.41887 7.04694 6.71750 6.71810 6.71811 247.22929 7.12565 6.71782 6.71838 6.71840
31.80000 6.26664 7.73336 220.50127 7.01841 6.69073 6.69146 6.69147 246.23811 7.09781 6.69102 6.69174 6.69176
31.85000 6.26664 7.73336 219.34568 7.09767 6.76106 6.76179 6.76180 245.01584 7.17832 6.76136 6.76207 6.76208
31.90000 6.26664 7.73336 218.70175 7.06136 6.73223 6.73302 6.73303 244.31672 7.14146 6.73252 6.73330 6.73331
31.95000 6.26664 7.73336 217.71454 7.02303 6.69839 6.69924 6.69925 243.26415 7.10223 6.69866 6.69953 6.69954
32.00000 6.26664 7.73336 217.04749 6.92079 6.60350 6.60433 6.60434 242.53825 6.99916 6.60377 6.60460 6.60462
32.05000 6.26664 7.73336 215.99228 6.89364 6.57403 6.57491 6.57493 241.43877 6.97232 6.57428 6.57519 6.57520
32.10000 6.26664 7.73336 215.00962 6.89628 6.57293 6.57375 6.57376 240.40458 6.97566 6.57319 6.57403 6.57404
32.15000 6.26664 7.73336 214.10520 6.92620 6.60787 6.60868 6.60869 239.44237 7.00498 6.60813 6.60896 6.60897
32.20000 6.26664 7.73336 213.02484 6.89569 6.57862 6.57947 6.57948 238.31799 6.97385 6.57886 6.57975 6.57976
32.25000 6.26664 7.73336 211.83131 6.83500 6.51283 6.51377 6.51378 237.06559 6.91333 6.51307 6.51405 6.51405
32.30000 6.26664 7.73336 211.11749 6.80491 6.49627 6.49722 6.49723 236.30368 6.88094 6.49650 6.49750 6.49751
32.35000 6.26664 7.73336 210.24054 6.88952 6.58175 6.58266 6.58267 235.37408 6.96606 6.58199 6.58294 6.58295
32.40000 6.26664 7.73336 209.06781 6.86878 6.55964 6.56053 6.56053 234.13871 6.94518 6.55989 6.56081 6.56081
32.45000 6.26664 7.73336 208.48402 6.78504 6.48444 6.48543 6.48544 233.50036 6.86120 6.48466 6.48571 6.48572
32.50000 6.26664 7.73336 207.55467 6.80987 6.51255 6.51353 6.51354 232.51421 6.88583 6.51277 6.51381 6.51381
32.55000 6.26664 7.73336 206.61103 6.81946 6.52778 6.52884 6.52885 231.51066 6.89487 6.52798 6.52912 6.52913
32.60000 6.26664 7.73336 205.34849 6.83711 6.54299 6.54403 6.54404 230.17976 6.91308 6.54319 6.54432 6.54432
32.65000 6.26664 7.73336 204.55197 6.75795 6.47123 6.47234 6.47235 229.31879 6.83297 6.47142 6.47262 6.47263
32.70000 6.26664 7.73336 203.44666 6.74862 6.45835 6.45953 6.45953 228.14732 6.82392 6.45853 6.45980 6.45981
32.75000 6.26664 7.73336 202.98633 6.87714 6.58765 6.58885 6.58885 227.62392 6.95299 6.58783 6.58913 6.58914
32.80000 6.26664 7.73336 201.89912 6.80122 6.51671 6.51791 6.51792 226.47228 6.87638 6.51688 6.51819 6.51819
32.85000 6.26664 7.73336 200.97632 6.84216 6.55504 6.55618 6.55618 225.48211 6.91785 6.55522 6.55646 6.55646
32.90000 6.26664 7.73336 200.24948 6.83358 6.55487 6.55603 6.55604 224.69848 6.90829 6.55505 6.55631 6.55632
32.95000 6.26664 7.73336 199.44066 6.82313 6.55047 6.55154 6.55155 223.83558 6.89678 6.55068 6.55183 6.55184
33.00000 6.26664 7.73336 198.35062 6.89339 6.61940 6.62047 6.62047 222.67806 6.96716 6.61961 6.62075 6.62076
33.05000 6.26664 7.73336 197.57985 6.91230 6.64593 6.64701 6.64702 221.82337 6.98555 6.64614 6.64730 6.64731
33.10000 6.26664 7.73336 196.86899 6.89560 6.63541 6.63655 6.63656 221.05082 6.96797 6.63562 6.63685 6.63686
33.15000 6.26664 7.73336 196.00115 6.87319 6.60994 6.61116 6.61117 220.09967 6.94598 6.61013 6.61145 6.61146
33.20000 6.26664 7.73336 194.95635 6.84923 6.58493 6.58616 6.58617 218.98903 6.92088 6.58512 6.58645 6.58646
33.25000 6.26664 7.73336 194.16374 6.88838 6.62532 6.62647 6.62648 218.12468 6.95960 6.62552 6.62676 6.62677
33.30000 6.26664 7.73336 192.66972 6.86024 6.58345 6.58468 6.58469 216.53937 6.93280 6.58364 6.58497 6.58498
33.35000 6.26664 7.73336 192.15164 6.84845 6.57700 6.57818 6.57819 215.96106 6.92068 6.57720 6.57847 6.57848
33.40000 6.26664 7.73336 191.09068 6.84118 6.56655 6.56769 6.56770 214.82333 6.91349 6.56675 6.56798 6.56799
33.45000 6.26664 7.73336 190.28927 6.89504 6.61894 6.61998 6.61999 213.95494 6.96801 6.61915 6.62027 6.62028
33.50000 6.26664 7.73336 189.14444 6.94052 6.66030 6.66134 6.66134 212.73234 7.01425 6.66051 6.66162 6.66163
33.55000 6.26664 7.73336 188.01036 6.85365 6.56819 6.56936 6.56937 211.53046 6.92739 6.56838 6.56965 6.56966
33.60000 6.26664 7.73336 186.91276 6.82410 6.53872 6.53979 6.53980 210.34610 6.89756 6.53892 6.54008 6.54009
33.65000 6.26664 7.73336 186.22157 6.81388 6.53516 6.53631 6.53632 209.59734 6.88600 6.53536 6.53660 6.53661
33.70000 6.26664 7.73336 185.27612 6.79487 6.52358 6.52484 6.52485 208.59301 6.86542 6.52376 6.52513 6.52514
33.75000 6.26664 7.73336 184.85650 6.77669 6.51817 6.51948 6.51949 208.12643 6.84508 6.51834 6.51977 6.51978
33.80000 6.26664 7.73336 183.98598 6.77432 6.51601 6.51751 6.51752 207.18806 6.84290 6.51615 6.51781 6.51782
33.85000 6.26664 7.73336 182.88824 6.76607 6.50668 6.50822 6.50823 206.01042 6.83518 6.50682 6.50851 6.50852
33.90000 6.26664 7.73336 181.78353 6.76809 6.50437 6.50587 6.50588 204.82079 6.83705 6.50452 6.50616 6.50617
33.95000 6.26664 7.73336 180.90611 6.79478 6.53638 6.53790 6.53791 203.87848 6.86243 6.53653 6.53819 6.53820
34.00000 6.26664 7.73336 180.36541 6.79554 6.54832 6.54993 6.54994 203.28643 6.86158 6.54846 6.55023 6.55024
34.05000 6.26664 7.73336 179.79822 6.83978 6.59392 6.59547 6.59549 202.65041 6.90468 6.59408 6.59577 6.59578
34.10000 6.26664 7.73336 178.83026 6.84482 6.59762 6.59913 6.59914 201.59305 6.91016 6.59778 6.59942 6.59943
34.15000 6.26664 7.73336 178.19340 6.80723 6.56069 6.56210 6.56211 200.87929 6.87233 6.56086 6.56240 6.56241
34.20000 6.26664 7.73336 177.79979 6.84497 6.60900 6.61037 6.61038 200.43164 6.90856 6.60917 6.61066 6.61068
34.25000 6.26664 7.73336 176.81424 6.80678 6.57060 6.57198 6.57199 199.37634 6.86996 6.57076 6.57227 6.57228
34.30000 6.26664 7.73336 175.96348 6.81881 6.58068 6.58216 6.58217 198.46256 6.88256 6.58084 6.58245 6.58246
34.35000 6.26664 7.73336 175.54979 6.82248 6.59182 6.59333 6.59334 197.99897 6.88562 6.59198 6.59362 6.59363
34.40000 6.26664 7.73336 175.08196 6.84136 6.61540 6.61685 6.61686 197.45878 6.90466 6.61556 6.61715 6.61716
34.45000 6.26664 7.73336 174.79147 6.87677 6.66071 6.66220 6.66221 197.11900 6.93937 6.66086 6.66250 6.66251
34.50000 6.26664 7.73336 173.96772 6.92219 6.70728 6.70875 6.70876 196.22052 6.98469 6.70744 6.70904 6.70905
34.55000 6.26664 7.73336 173.44572 6.88979 6.68161 6.68306 6.68307 195.64387 6.95134 6.68177 6.68335 6.68337
34.60000 6.26664 7.73336 172.75359 6.88542 6.68275 6.68427 6.68429 194.89251 6.94610 6.68291 6.68457 6.68459
34.65000 6.26664 7.73336 172.05775 6.95563 6.75001 6.75153 6.75155 194.13517 7.01619 6.75017 6.75184 6.75185
34.70000 6.26664 7.73336 171.16276 6.95155 6.74437 6.74600 6.74601 193.16748 7.01210 6.74451 6.74631 6.74632
34.75000 6.26664 7.73336 170.84919 7.01200 6.80716 6.80881 6.80882 192.79601 7.07265 6.80731 6.80912 6.80913
34.80000 6.26664 7.73336 170.23025 7.02530 6.82195 6.82357 6.82359 192.11239 7.08583 6.82210 6.82388 6.82390
34.85000 6.26664 7.73336 169.79434 7.08010 6.87685 6.87857 6.87858 191.62001 7.14104 6.87699 6.87888 6.87890
34.90000 6.26664 7.73336 169.21435 7.06460 6.86211 6.86376 6.86377 190.96726 7.12563 6.86225 6.86407 6.86408
34.95000 6.26664 7.73336 168.96087 7.04740 6.85417 6.85577 6.85578 190.66676 7.10709 6.85431 6.85608 6.85610
35.00000 6.26664 7.73336 168.21401 7.07778 6.88243 6.88405 6.88406 189.84768 7.13757 6.88257 6.88436 6.88437
35.05000 6.26664 7.73336 167.51723 7.10717 6.91437 6.91593 6.91594 189.09424 7.16640 6.91451 6.91624 6.91625
35.10000 6.26664 7.73336 167.14466 7.04907 6.86267 6.86422 6.86424 188.67006 7.10719 6.86281 6.86454 6.86455
35.15000 6.26664 7.73336 166.14962 7.07828 6.88582 6.88742 6.88743 187.59994 7.13662 6.88594 6.88773 6.88774
35.20000 6.26664 7.73336 165.67924 7.12968 6.93891 6.94056 6.94057 187.07562 7.18724 6.93903 6.94087 6.94088
35.25000 6.26664 7.73336 164.89111 7.10308 6.90676 6.90843 6.90844 186.21579 7.16166 6.90688 6.90874 6.90875
35.30000 6.26664 7.73336 164.70213 7.13367 6.94687 6.94857 6.94857 185.98618 7.19138 6.94698 6.94888 6.94889
35.35000 6.26664 7.73336 164.16248 7.13016 6.94370 6.94538 6.94539 185.38846 7.18775 6.94383 6.94569 6.94570
35.40000 6.26664 7.73336 163.58338 7.15622 6.96804 6.96974 6.96975 184.74593 7.21382 6.96816 6.97006 6.97006
35.45000 6.26664 7.73336 163.04686 7.23735 7.04657 7.04819 7.04820 184.13650 7.29506 7.04671 7.04851 7.04852
35.50000 6.26664 7.73336 162.38935 7.27018 7.07995 7.08154 7.08155 183.42921 7.32729 7.08009 7.08186 7.08187
35.55000 6.26664 7.73336 161.66303 7.25392 7.06063 7.06213 7.06213 182.62636 7.31150 7.06080 7.06245 7.06245
35.60000 6.26664 7.73336 161.61365 7.25827 7.07835 7.07984 7.07985 182.54563 7.31502 7.07852 7.08016 7.08017
35.65000 6.26664 7.73336 161.75545 7.30762 7.13741 7.13897 7.13898 182.65386 7.36364 7.13758 7.13930 7.13931
35.70000 6.26664 7.73336 161.55623 7.35914 7.19936 7.20098 7.20099 182.42162 7.41390 7.19953 7.20132 7.20132
35.75000 6.26664 7.73336 160.97433 7.32848 7.16853 7.17007 7.17008 181.78740 7.38243 7.16870 7.17040 7.17041
35.80000 6.26664 7.73336 160.81756 7.32891 7.17893 7.18040 7.18041 181.60055 7.38104 7.17912 7.18073 7.18074
35.85000 6.26664 7.73336 160.29346 7.34876 7.19368 7.19515 7.19516 181.01613 7.40084 7.19387 7.19548 7.19548
35.90000 6.26664 7.73336 160.15935 7.38747 7.24210 7.24355 7.24356 180.85173 7.43869 7.24230 7.24388 7.24389
35.95000 6.26664 7.73336 159.93205 7.40734 7.26527 7.26679 7.26680 180.58227 7.45837 7.26546 7.26712 7.26713
36.00000 6.26664 7.73336 159.63056 7.46562 7.33217 7.33374 7.33375 180.24261 7.51591 7.33235 7.33407 7.33408
36.05000 6.26664 7.73336 157.99606 7.39644 7.25627 7.25780 7.25781 178.44307 7.44714 7.25646 7.25813 7.25814
36.10000 6.26664 7.73336 156.47955 7.35646 7.21974 7.22125 7.22126 176.78287 7.40675 7.21993 7.22158 7.22159
36.15000 6.26664 7.73336 154.99786 7.32959 7.19937 7.20069 7.20070 175.15145 7.37855 7.19957 7.20102 7.20103
36.20000 6.26664 7.73336 153.73977 7.35557 7.22955 7.23086 7.23086 173.74405 7.40397 7.22976 7.23118 7.23119
36.25000 6.26664 7.73336 152.00843 7.37131 7.24347 7.24473 7.24474 171.84180 7.42004 7.24368 7.24506 7.24506
36.30000 6.26664 7.73336 150.78509 7.36949 7.24664 7.24794 7.24795 170.47122 7.41807 7.24685 7.24827 7.24827
36.35000 6.26664 7.73336 149.43512 7.33846 7.22537 7.22657 7.22657 168.97808 7.38623 7.22560 7.22689 7.22690
36.40000 6.26664 7.73336 147.94550 7.30866 7.19856 7.19962 7.19963 167.33356 7.35564 7.19880 7.19994 7.19996
36.45000 6.26664 7.73336 146.73125 7.38001 7.26509 7.26628 7.26629 165.97006 7.42751 7.26533 7.26661 7.26662
36.50000 6.26664 7.73336 145.37116 7.43206 7.32218 7.32339 7.32340 164.45943 7.47855 7.32242 7.32372 7.32373
36.55000 6.26664 7.73336 144.25658 7.50103 7.39508 7.39625 7.39626 163.20104 7.54705 7.39533 7.39659 7.39660
36.60000 6.26664 7.73336 142.76002 7.43338 7.32564 7.32675 7.32676 161.54128 7.47915 7.32589 7.32708 7.32710
36.65000 6.26664 7.73336 141.23641 7.39030 7.27984 7.28095 7.28096 159.85556 7.43563 7.28009 7.28128 7.28129
36.70000 6.26664 7.73336 139.58314 7.38636 7.27614 7.27723 7.27724 158.04030 7.43134 7.27639 7.27755 7.27756
36.75000 6.26664 7.73336 138.18983 7.37128 7.26357 7.26477 7.26478 156.50137 7.41644 7.26380 7.26510 7.26511
36.80000 6.26664 7.73336 136.87461 7.30941 7.20160 7.20270 7.20271 155.03647 7.35405 7.20183 7.20301 7.20303
36.85000 6.26664 7.73336 135.54552 7.38459 7.27392 7.27494 7.27495 153.55064 7.42909 7.27417 7.27526 7.27527
36.90000 6.26664 7.73336 133.72391 7.28302 7.16335 7.16428 7.16429 151.54638 7.32878 7.16359 7.16459 7.16461
36.95000 6.26664 7.73336 132.09918 7.27366 7.14734 7.14831 7.14832 149.75757 7.32013 7.14757 7.14862 7.14864
37.00000 6.26664 7.73336 131.04650 7.26252 7.13917 7.14014 7.14016 148.55760 7.30874 7.13940 7.14046 7.14047
37.05000 6.26664 7.73336 129.91406 7.25951 7.14080 7.14177 7.14178 147.29301 7.30510 7.14103 7.14209 7.14210
37.10000 6.26664 7.73336 128.21234 7.23422 7.10885 7.10981 7.10982 145.42334 7.28012 7.10908 7.11012 7.11013
37.15000 6.26664 7.73336 126.84459 7.23380 7.11470 7.11554 7.11555 143.91541 7.27894 7.11495 7.11585 7.11586
37.20000 6.26664 7.73336 125.69426 7.25663 7.14612 7.14689 7.14690 142.63212 7.30129 7.14637 7.14720 7.14721
37.25000 6.26664 7.73336 124.29910 7.24614 7.14161 7.14250 7.14251 141.10012 7.28971 7.14184 7.14281 7.14282
37.30000 6.26664 7.73336 123.08424 7.24704 7.15233 7.15313 7.15314 139.75119 7.29012 7.15258 7.15344 7.15346
37.35000 6.26664 7.73336 122.18816 7.25230 7.17509 7.17589 7.17591 138.74387 7.29282 7.17533 7.17621 7.17622
37.40000 6.26664 7.73336 120.56806 7.24385 7.15910 7.16002 7.16003 136.96314 7.28451 7.15933 7.16034 7.16035
37.45000 6.26664 7.73336 119.49053 7.31484 7.23441 7.23534 7.23535 135.74787 7.35481 7.23464 7.23566 7.23568
37.50000 6.26664 7.73336 117.87256 7.34180 7.24912 7.24995 7.24996 133.96089 7.38247 7.24938 7.25027 7.25029
37.55000 6.26664 7.73336 116.69877 7.23054 7.14344 7.14417 7.14418 132.66049 7.27003 7.14370 7.14449 7.14451
37.60000 6.26664 7.73336 115.96262 7.26498 7.18439 7.18509 7.18510 131.80964 7.30350 7.18466 7.18542 7.18543
37.65000 6.26664 7.73336 114.96190 7.23351 7.15576 7.15638 7.15639 130.68250 7.27200 7.15603 7.15670 7.15672
37.70000 6.26664 7.73336 113.71793 7.25019 7.18102 7.18160 7.18161 129.29697 7.28808 7.18130 7.18192 7.18194
37.75000 6.26664 7.73336 112.09742 7.24774 7.16567 7.16630 7.16631 127.50720 7.28740 7.16594 7.16662 7.16664
37.80000 6.26664 7.73336 110.99168 7.28045 7.20042 7.20105 7.20106 126.26096 7.31958 7.20069 7.20137 7.20139
37.85000 6.26664 7.73336 109.55980 7.21730 7.13356 7.13424 7.13425 124.67739 7.25747 7.13382 7.13456 7.13457
37.90000 6.26664 7.73336 108.12587 7.22423 7.12855 7.12938 7.12939 123.07988 7.26523 7.12880 7.12970 7.12971
37.95000 6.26664 7.73336 107.07350 7.22503 7.13522 7.13602 7.13603 121.89002 7.26539 7.13547 7.13634 7.13636
38.00000 6.26664 7.73336 105.57357 7.29333 7.19847 7.19930 7.19931 120.23544 7.33425 7.19873 7.19963 7.19964
38.05000 6.26664 7.73336 104.13078 7.25866 7.15743 7.15827 7.15828 118.63124 7.30060 7.15768 7.15860 7.15861
38.10000 6.26664 7.73336 102.76146 7.25750 7.16180 7.16266 7.16267 117.12507 7.29875 7.16204 7.16299 7.16300
38.15000 6.26664 7.73336 101.44674 7.15103 7.05001 7.05098 7.05099 115.67506 7.19195 7.05024 7.05131 7.05132
38.20000 6.26664 7.73336 101.04946 7.17150 7.08936 7.09035 7.09036 115.18520 7.21117 7.08959 7.09068 7.09069
38.25000 6.26664 7.73336 99.90733 7.17937 7.10344 7.10426 7.10428 113.91576 7.21809 7.10369 7.10460 7.10461
38.30000 6.26664 7.73336 98.74274 7.14886 7.07162 7.07242 7.07243 112.61570 7.18714 7.07186 7.07274 7.07275
38.35000 6.26664 7.73336 97.64605 7.22039 7.13981 7.14057 7.14058 111.37921 7.25959 7.14005 7.14090 7.14091
38.40000 6.26664 7.73336 96.24733 7.11169 7.03213 7.03289 7.03290 109.85133 7.15058 7.03236 7.03321 7.03322
38.45000 6.26664 7.73336 95.15573 7.09147 7.01588 7.01660 7.01661 108.62904 7.13045 7.01612 7.01693 7.01694
38.50000 6.26664 7.73336 93.92029 7.10857 7.03504 7.03575 7.03576 107.26669 7.14689 7.03528 7.03609 7.03610
38.55000 6.26664 7.73336 92.43448 7.13389 7.04466 7.04532 7.04533 105.61414 7.17411 7.04491 7.04566 7.04567
38.60000 6.26664 7.73336 91.82648 7.22358 7.13587 7.13670 7.13671 104.88995 7.26337 7.13611 7.13704 7.13705
38.65000 6.26664 7.73336 90.72766 7.23185 7.14668 7.14743 7.14744 103.67043 7.27147 7.14692 7.14778 7.14779
38.70000 6.26664 7.73336 90.01491 7.16563 7.09109 7.09188 7.09189 102.85345 7.20392 7.09131 7.09223 7.09223
38.75000 6.26664 7.73336 89.02669 7.14369 7.07110 7.07196 7.07197 101.75166 7.18158 7.07132 7.07230 7.07231
38.80000 6.26664 7.73336 87.88682 7.20502 7.12737 7.12837 7.12838 100.47498 7.24372 7.12758 7.12872 7.12873
38.85000 6.26664 7.73336 87.08647 7.15311 7.07595 7.07703 7.07704 99.55610 7.19134 7.07615 7.07738 7.07739
38.90000 6.26664 7.73336 86.16732 7.16094 7.09178 7.09291 7.09292 98.52523 7.19815 7.09196 7.09326 7.09327
38.95000 6.26664 7.73336 85.49065 7.15933 7.09696 7.09803 7.09804 97.75346 7.19538 7.09715 7.09838 7.09839
39.00000 6.26664 7.73336 84.42385 7.10138 7.03404 7.03516 7.03516 96.56268 7.13723 7.03422 7.03550 7.03551
39.05000 6.26664 7.73336 83.32507 7.13176 7.06162 7.06282 7.06283 95.33628 7.16777 7.06179 7.06317 7.06318
39.10000 6.26664 7.73336 82.43190 7.11454 7.04617 7.04724 7.04725 94.31703 7.15034 7.04637 7.04759 7.04759
39.15000 6.26664 7.73336 81.65542 7.09936 7.03674 7.03778 7.03779 93.44251 7.13348 7.03694 7.03812 7.03813
39.20000 6.26664 7.73336 80.91026 7.08112 7.02309 7.02406 7.02407 92.58919 7.11475 7.02329 7.02441 7.02442
39.25000 6.26664 7.73336 80.21216 7.02304 6.97182 6.97272 6.97273 91.78981 7.05581 6.97203 6.97306 6.97307
39.30000 6.26664 7.73336 79.26702 7.06786 7.02017 7.02102 7.02103 90.72917 7.09980 7.02039 7.02137 7.02138
39.35000 6.26664 7.73336 78.33162 7.03677 6.99438 6.99527 6.99528 89.68123 7.06806 6.99461 6.99561 6.99563
39.40000 6.26664 7.73336 77.48308 7.05015 7.02013 7.02096 7.02097 88.72968 7.08018 7.02036 7.02131 7.02132
39.45000 6.26664 7.73336 76.61670 7.07385 7.04190 7.04262 7.04263 87.73664 7.10380 7.04214 7.04297 7.04298
39.50000 6.26664 7.73336 76.10004 7.17265 7.15049 7.15114 7.15115 87.13230 7.20098 7.15075 7.15150 7.15151
39.55000 6.26664 7.73336 75.15515 7.20514 7.18816 7.18867 7.18868 86.07156 7.23258 7.18843 7.18904 7.18905
39.60000 6.26664 7.73336 73.73010 7.20894 7.17635 7.17697 7.17698 84.50474 7.23772 7.17662 7.17733 7.17734
39.65000 6.26664 7.73336 72.70379 7.26780 7.23041 7.23109 7.23110 83.35577 7.29703 7.23067 7.23146 7.23147
39.70000 6.26664 7.73336 72.03415 7.32285 7.28878 7.28942 7.28943 82.58474 7.35189 7.28906 7.28979 7.28980
39.75000 6.26664 7.73336 70.92777 7.24412 7.20103 7.20166 7.20167 81.35087 7.27372 7.20130 7.20203 7.20204
39.80000 6.26664 7.73336 69.94550 7.25375 7.20224 7.20303 7.20304 80.25339 7.28421 7.20249 7.20340 7.20342
39.85000 6.26664 7.73336 68.86975 7.32683 7.27167 7.27244 7.27246 79.04918 7.35747 7.27193 7.27282 7.27283
39.90000 6.26664 7.73336 68.27426 7.31942 7.27344 7.27413 7.27414 78.36463 7.34879 7.27371 7.27451 7.27452
39.95000 6.26664 7.73336 67.39424 7.32049 7.28036 7.28102 7.28104 77.38597 7.34925 7.28063 7.28141 7.28142
40.00000 6.26664 7.73336 66.82714 7.42984 7.39838 7.39903 7.39904 76.72950 7.45783 7.39865 7.39942 7.39943
40.05000 6.26664 7.73336 66.14112 7.36701 7.33922 7.33978 7.33980 75.95298 7.39411 7.33949 7.34017 7.34018
40.10000 6.26664 7.73336 65.14136 7.45034 7.41479 7.41527 7.41528 74.82856 7.47803 7.41509 7.41566 7.41568
40.15000 6.26664 7.73336 64.11588 7.37868 7.34594 7.34636 7.34637 73.69432 7.40592 7.34624 7.34674 7.34675
40.20000 6.26664 7.73336 63.32992 7.36726 7.34622 7.34657 7.34658 72.82262 7.39272 7.34652 7.34695 7.34697
40.25000 6.26664 7.73336 62.70444 7.40397 7.38469 7.38513 7.38514 72.10534 7.42943 7.38498 7.38551 7.38553
40.30000 6.26664 7.73336 62.06835 7.47219 7.44597 7.44651 7.44652 71.37116 7.49843 7.44625 7.44691 7.44692
40.35000 6.26664 7.73336 61.68450 7.45018 7.43828 7.43874 7.43875 70.90720 7.47508 7.43857 7.43913 7.43914
40.40000 6.26664 7.73336 60.70508 7.43690 7.42439 7.42480 7.42481 69.81857 7.46131 7.42468 7.42519 7.42520
40.45000 6.26664 7.73336 59.79094 7.46525 7.45133 7.45173 7.45175 68.80700 7.48993 7.45162 7.45212 7.45214
40.50000 6.26664 7.73336 59.09448 7.50724 7.50245 7.50285 7.50286 68.02296 7.53121 7.50274 7.50324 7.50325
40.55000 6.26664 7.73336 58.36463 7.49050 7.48311 7.48354 7.48355 67.19159 7.51476 7.48340 7.48393 7.48395
40.60000 6.26664 7.73336 57.77674 7.49278 7.49949 7.49988 7.49990 66.53294 7.51530 7.49978 7.50028 7.50030
40.65000 6.26664 7.73336 56.88096 7.49818 7.49710 7.49764 7.49766 65.53120 7.52117 7.49739 7.49804 7.49806
40.70000 6.26664 7.73336 56.08487 7.45784 7.46017 7.46054 7.46055 64.63606 7.48067 7.46047 7.46094 7.46095
40.75000 6.26664 7.73336 55.13524 7.40404 7.40099 7.40132 7.40133 63.57741 7.42759 7.40131 7.40173 7.40174
40.80000 6.26664 7.73336 54.78347 7.42090 7.42076 7.42104 7.42106 63.14978 7.44372 7.42109 7.42145 7.42146
40.85000 6.26664 7.73336 54.07721 7.42296 7.41492 7.41528 7.41529 62.34796 7.44630 7.41524 7.41568 7.41570
40.90000 6.26664 7.73336 53.50608 7.43628 7.42439 7.42482 7.42484 61.68455 7.46036 7.42471 7.42523 7.42524
40.95000 6.26664 7.73336 52.65619 7.45562 7.45155 7.45201 7.45202 60.74893 7.47822 7.45186 7.45242 7.45243
41.00000 6.26664 7.73336 51.97667 7.49740 7.48903 7.48944 7.48945 59.97369 7.52047 7.48935 7.48985 7.48987
41.05000 6.26664 7.73336 51.44351 7.51608 7.51099 7.51148 7.51149 59.36046 7.53847 7.51131 7.51190 7.51191
41.10000 6.26664 7.73336 50.89400 7.51714 7.52085 7.52135 7.52137 58.74163 7.53818 7.52116 7.52177 7.52178
41.15000 6.26664 7.73336 50.28310 7.47603 7.48312 7.48354 7.48355 58.04093 7.49683 7.48344 7.48396 7.48397
41.20000 6.26664 7.73336 49.88708 7.46045 7.46258 7.46301 7.46303 57.55171 7.48204 7.46289 7.46343 7.46345
41.25000 6.26664 7.73336 49.29155 7.41714 7.42311 7.42362 7.42363 56.87599 7.43794 7.42341 7.42403 7.42405
41.30000 6.26664 7.73336 48.87299 7.48506 7.49259 7.49304 7.49306 56.37833 7.50555 7.49290 7.49346 7.49348
41.35000 6.26664 7.73336 48.18086 7.45701 7.46120 7.46164 7.46165 55.59205 7.47850 7.46151 7.46205 7.46207
41.40000 6.26664 7.73336 47.55906 7.42711 7.43448 7.43490 7.43491 54.89246 7.44815 7.43480 7.43531 7.43533
41.45000 6.26664 7.73336 47.09805 7.36458 7.37829 7.37869 7.37871 54.36042 7.38474 7.37860 7.37911 7.37912
41.50000 6.26664 7.73336 46.56549 7.32963 7.34558 7.34593 7.34594 53.75277 7.34888 7.34591 7.34634 7.34636
41.55000 6.26664 7.73336 45.99920 7.27380 7.29490 7.29513 7.29515 53.10674 7.29224 7.29522 7.29554 7.29556
41.60000 6.26664 7.73336 45.33152 7.17912 7.20305 7.20318 7.20320 52.35387 7.19682 7.20338 7.20358 7.20360
41.65000 6.26664 7.73336 45.03452 7.17092 7.20077 7.20097 7.20099 52.00103 7.18812 7.20107 7.20137 7.20139
41.70000 6.26664 7.73336 44.53635 7.16914 7.19521 7.19554 7.19556 51.42882 7.18618 7.19549 7.19595 7.19596
41.75000 6.26664 7.73336 44.26113 7.20168 7.23954 7.23989 7.23991 51.09458 7.21749 7.23981 7.24030 7.24031
41.80000 6.26664 7.73336 43.85026 7.18884 7.23415 7.23463 7.23465 50.62563 7.20365 7.23440 7.23503 7.23505
41.85000 6.26664 7.73336 43.47464 7.21815 7.26778 7.26824 7.26826 50.18403 7.23299 7.26803 7.26864 7.26866
41.90000 6.26664 7.73336 42.99532 7.31069 7.36124 7.36169 7.36171 49.63026 7.32531 7.36150 7.36210 7.36212
41.95000 6.26664 7.73336 42.57083 7.25831 7.31448 7.31502 7.31504 49.15093 7.27178 7.31473 7.31543 7.31545
42.00000 6.26664 7.73336 42.07138 7.26569 7.31450 7.31506 7.31508 48.57074 7.27986 7.31475 7.31548 7.31550
42.05000 6.26664 7.73336 41.60550 7.19782 7.24188 7.24242 7.24243 48.03814 7.21240 7.24213 7.24283 7.24285
42.10000 6.26664 7.73336 41.37380 7.27914 7.32119 7.32171 7.32172 47.74211 7.29357 7.32145 7.32213 7.32215
42.15000 6.26664 7.73336 41.00463 7.25155 7.29164 7.29214 7.29216 47.31185 7.26571 7.29191 7.29256 7.29258
42.20000 6.26664 7.73336 40.40292 7.27333 7.30670 7.30722 7.30723 46.62901 7.28788 7.30697 7.30764 7.30766
42.25000 6.26664 7.73336 40.03575 7.23888 7.27468 7.27530 7.27532 46.19189 7.25381 7.27493 7.27573 7.27575
42.30000 6.26664 7.73336 39.56652 7.23200 7.26327 7.26387 7.26389 45.65292 7.24767 7.26353 7.26430 7.26432
42.35000 6.26664 7.73336 39.30795 7.35267 7.38591 7.38650 7.38652 45.32799 7.36831 7.38619 7.38695 7.38696
42.40000 6.26664 7.73336 38.95623 7.31358 7.34854 7.34899 7.34901 44.91236 7.32914 7.34883 7.34943 7.34945
42.45000 6.26664 7.73336 38.60927 7.37865 7.40987 7.41050 7.41051 44.49738 7.39486 7.41014 7.41095 7.41096
42.50000 6.26664 7.73336 38.19381 7.37135 7.40047 7.40106 7.40107 44.01422 7.38769 7.40075 7.40151 7.40152
42.55000 6.26664 7.73336 37.69669 7.38431 7.41602 7.41653 7.41654 43.45344 7.39984 7.41631 7.41698 7.41700
42.60000 6.26664 7.73336 37.22754 7.43115 7.45730 7.45785 7.45786 42.91200 7.44705 7.45759 7.45831 7.45832
42.65000 6.26664 7.73336 36.76764 7.41351 7.43809 7.43846 7.43847 42.38326 7.42939 7.43840 7.43891 7.43893
42.70000 6.26664 7.73336 36.30280 7.36479 7.39309 7.39334 7.39336 41.85633 7.38002 7.39341 7.39379 7.39381
42.75000 6.26664 7.73336 35.82738 7.35481 7.37457 7.37481 7.37482 41.30948 7.37080 7.37489 7.37526 7.37527
42.80000 6.26664 7.73336 35.34510 7.28746 7.30746 7.30766 7.30768 40.76736 7.30262 7.30778 7.30811 7.30812
42.85000 6.26664 7.73336 34.88025 7.24812 7.26673 7.26702 7.26703 40.23289 7.26379 7.26703 7.26746 7.26747
42.90000 6.26664 7.73336 34.48557 7.24764 7.26028 7.26058 7.26060 39.77782 7.26364 7.26059 7.26103 7.26105
42.95000 6.26664 7.73336 34.16642 7.33443 7.35075 7.35104 7.35106 39.39035 7.34991 7.35108 7.35150 7.35151
43.00000 6.26664 7.73336 33.99756 7.42406 7.44683 7.44697 7.44698 39.17490 7.43866 7.44718 7.44743 7.44744
43.05000 6.26664 7.73336 33.46854 7.53458 7.55393 7.55413 7.55415 38.57183 7.54944 7.55428 7.55460 7.55462
43.10000 6.26664 7.73336 33.26718 7.37594 7.40660 7.40671 7.40673 38.33315 7.38866 7.40695 7.40717 7.40719
43.15000 6.26664 7.73336 33.03332 7.22595 7.25631 7.25628 7.25630 38.04065 7.23844 7.25668 7.25672 7.25674
43.20000 6.26664 7.73336 32.83485 7.25381 7.29319 7.29304 7.29306 37.80217 7.26485 7.29358 7.29348 7.29351
43.25000 6.26664 7.73336 32.57791 7.20358 7.24665 7.24646 7.24648 37.49626 7.21371 7.24703 7.24690 7.24692
43.30000 6.26664 7.73336 32.16319 7.22756 7.26604 7.26604 7.26606 37.02498 7.23766 7.26642 7.26649 7.26651
43.35000 6.26664 7.73336 32.00366 7.20827 7.23626 7.23627 7.23629 36.80837 7.21961 7.23662 7.23671 7.23673
43.40000 6.26664 7.73336 31.65864 7.16708 7.19081 7.19092 7.19094 36.40041 7.17929 7.19116 7.19136 7.19138
43.45000 6.26664 7.73336 31.45071 7.11050 7.14262 7.14263 7.14265 36.15527 7.12159 7.14298 7.14307 7.14309
43.50000 6.26664 7.73336 31.15760 7.08093 7.11729 7.11724 7.11725 35.81410 7.09101 7.11766 7.11767 7.11769
43.55000 6.26664 7.73336 30.66374 6.98860 7.01881 7.01890 7.01892 35.26755 6.99915 7.01917 7.01934 7.01936
43.60000 6.26664 7.73336 30.33961 6.97423 7.00770 7.00786 7.00787 34.89468 6.98409 7.00804 7.00830 7.00832
43.65000 6.26664 7.73336 30.05830 6.95427 6.98746 6.98767 6.98769 34.56228 6.96394 6.98780 6.98812 6.98814
43.70000 6.26664 7.73336 29.75588 6.97324 7.00555 7.00572 7.00574 34.20660 6.98272 7.00589 7.00617 7.00619
43.75000 6.26664 7.73336 29.37879 6.96913 6.99527 6.99536 6.99538 33.76315 6.97942 6.99562 6.99580 6.99582
43.80000 6.26664 7.73336 29.19090 6.89973 6.92472 6.92482 6.92484 33.52524 6.91019 6.92506 6.92526 6.92528
43.85000 6.26664 7.73336 28.88513 6.90569 6.93125 6.93136 6.93138 33.16712 6.91567 6.93159 6.93180 6.93182
43.90000 6.26664 7.73336 28.53745 6.91176 6.93140 6.93149 6.93151 32.76063 6.92232 6.93173 6.93193 6.93195
43.95000 6.26664 7.73336 28.33496 7.03073 7.05274 7.05277 7.05278 32.50623 7.04111 7.05310 7.05322 7.05324
44.00000 6.26664 7.73336 28.10751 6.99879 7.02375 7.02365 7.02367 32.23089 7.00858 7.02412 7.02410 7.02412
44.05000 6.26664 7.73336 28.05373 6.95910 6.99272 6.99265 6.99267 32.15161 6.96772 6.99308 6.99310 6.99312
44.10000 6.26664 7.73336 27.98097 6.97236 7.00648 7.00635 7.00637 32.02982 6.98119 7.00685 7.00680 7.00682
44.15000 6.26664 7.73336 27.63448 6.97557 7.00247 7.00242 7.00243 31.63043 6.98523 7.00284 7.00287 7.00289
44.20000 6.26664 7.73336 27.39403 6.95720 6.98622 6.98611 6.98613 31.34527 6.96607 6.98660 6.98657 6.98659
44.25000 6.26664 7.73336 27.12574 6.91808 6.95078 6.95064 6.95066 31.03067 6.92621 6.95115 6.95110 6.95112
44.30000 6.26664 7.73336 26.93145 6.94499 6.97699 6.97688 6.97690 30.78966 6.95341 6.97736 6.97734 6.97736
44.35000 6.26664 7.73336 26.77539 6.94788 6.97798 6.97796 6.97798 30.59998 6.95602 6.97834 6.97842 6.97845
44.40000 6.26664 7.73336 26.68744 6.96671 7.00195 7.00201 7.00203 30.48644 6.97378 7.00230 7.00248 7.00250
44.45000 6.26664 7.73336 26.60167 6.94726 6.99338 6.99342 6.99344 30.36709 6.95261 6.99374 6.99388 6.99390
44.50000 6.26664 7.73336 26.43965 6.88894 6.93041 6.93045 6.93046 30.15868 6.89483 6.93077 6.93091 6.93093
44.55000 6.26664 7.73336 26.03380 6.79676 6.83786 6.83791 6.83793 29.70473 6.80230 6.83821 6.83837 6.83839
44.60000 6.26664 7.73336 25.80565 6.80085 6.84327 6.84337 6.84339 29.44258 6.80583 6.84362 6.84383 6.84385
44.65000 6.26664 7.73336 25.56575 6.81566 6.85851 6.85868 6.85870 29.15440 6.82054 6.85886 6.85915 6.85917
44.70000 6.26664 7.73336 25.40950 6.78016 6.81861 6.81878 6.81880 28.95554 6.78534 6.81896 6.81925 6.81927
44.75000 6.26664 7.73336 25.38112 6.80499 6.84344 6.84361 6.84363 28.89675 6.81010 6.84380 6.84409 6.84410
44.80000 6.26664 7.73336 25.26958 6.82910 6.86542 6.86560 6.86562 28.74317 6.83459 6.86578 6.86608 6.86609
44.85000 6.26664 7.73336 25.07744 6.85276 6.88168 6.88191 6.88193 28.49827 6.85891 6.88204 6.88239 6.88241
44.90000 6.26664 7.73336 25.05185 6.86120 6.90003 6.90027 6.90029 28.45203 6.86582 6.90040 6.90076 6.90078
44.95000 6.26664 7.73336 24.85515 6.94795 6.98042 6.98071 6.98073 28.21101 6.95338 6.98080 6.98121 6.98123
45.00000 6.26664 7.73336 24.67963 6.87105 6.89924 6.89963 6.89964 27.99564 6.87678 6.89960 6.90012 6.90014
45.05000 6.26664 7.73336 24.40684 6.85565 6.87705 6.87748 6.87750 27.66618 6.86230 6.87739 6.87797 6.87798
45.10000 6.26664 7.73336 24.40275 6.90822 6.93481 6.93511 6.93513 27.63109 6.91397 6.93517 6.93560 6.93562
45.15000 6.26664 7.73336 24.34110 6.90337 6.93258 6.93286 6.93288 27.52851 6.90865 6.93294 6.93335 6.93337
45.20000 6.26664 7.73336 24.07361 6.78225 6.81238 6.81246 6.81248 27.21267 6.78716 6.81277 6.81294 6.81296
45.25000 6.26664 7.73336 23.83583 6.74731 6.76652 6.76656 6.76657 26.92163 6.75354 6.76692 6.76703 6.76705
45.30000 6.26664 7.73336 23.69598 6.81840 6.83324 6.83331 6.83333 26.73187 6.82526 6.83363 6.83380 6.83381
45.35000 6.26664 7.73336 23.59066 6.82629 6.84406 6.84412 6.84414 26.58509 6.83285 6.84446 6.84461 6.84462
45.40000 6.26664 7.73336 23.56575 6.90378 6.91715 6.91721 6.91723 26.50469 6.91101 6.91755 6.91770 6.91772
45.45000 6.26664 7.73336 23.43080 6.86789 6.87707 6.87718 6.87720 26.34135 6.87525 6.87746 6.87767 6.87769
45.50000 6.26664 7.73336 23.12870 6.81114 6.81978 6.81971 6.81972 25.99488 6.81851 6.82018 6.82019 6.82021
45.55000 6.26664 7.73336 23.02855 6.77769 6.79062 6.79043 6.79045 25.85949 6.78424 6.79105 6.79092 6.79094
45.60000 6.26664 7.73336 22.92537 6.85655 6.86756 6.86738 6.86740 25.72388 6.86323 6.86799 6.86787 6.86789
45.65000 6.26664 7.73336 22.73332 6.87018 6.88017 6.87987 6.87989 25.49487 6.87663 6.88062 6.88037 6.88039
45.70000 6.26664 7.73336 22.53320 6.88266 6.89078 6.89035 6.89037 25.24557 6.88923 6.89125 6.89084 6.89086
45.75000 6.26664 7.73336 22.38026 6.93019 6.93365 6.93321 6.93323 25.03653 6.93746 6.93411 6.93370 6.93372
45.80000 6.26664 7.73336 22.24248 6.98499 6.98103 6.98062 6.98064 24.85198 6.99307 6.98151 6.98112 6.98114
45.85000 6.26664 7.73336 22.22219 6.95030 6.94613 6.94571 6.94572 24.80804 6.95839 6.94661 6.94621 6.94623
45.90000 6.26664 7.73336 22.17591 7.02047 7.01610 7.01571 7.01573 24.72325 7.02822 7.01659 7.01621 7.01623
45.95000 6.26664 7.73336 22.03398 6.90809 6.90378 6.90340 6.90342 24.54505 6.91563 6.90425 6.90390 6.90391
46.00000 6.26664 7.73336 22.01253 6.89452 6.89348 6.89311 6.89313 24.49246 6.90168 6.89396 6.89362 6.89363
46.05000 6.26664 7.73336 21.88752 6.81539 6.81279 6.81243 6.81245 24.32550 6.82287 6.81325 6.81292 6.81294
46.10000 6.26664 7.73336 21.86634 6.85547 6.85229 6.85197 6.85199 24.26826 6.86271 6.85274 6.85246 6.85248
46.15000 6.26664 7.73336 21.87195 6.81915 6.82276 6.82238 6.82240 24.25259 6.82552 6.82322 6.82287 6.82289
46.20000 6.26664 7.73336 21.67100 6.78910 6.79418 6.79370 6.79372 24.02177 6.79503 6.79465 6.79419 6.79422
46.25000 6.26664 7.73336 21.54194 6.78350 6.78798 6.78764 6.78766 23.86445 6.78945 6.78842 6.78813 6.78816
46.30000 6.26664 7.73336 21.63346 6.81559 6.82573 6.82550 6.82552 23.93863 6.82057 6.82616 6.82600 6.82603
46.35000 6.26664 7.73336 21.64744 6.79681 6.80460 6.80443 6.80445 23.92687 6.80225 6.80502 6.80493 6.80495
46.40000 6.26664 7.73336 21.62736 6.81527 6.82361 6.82350 6.82352 23.87854 6.82025 6.82403 6.82400 6.82402
46.45000 6.26664 7.73336 21.49414 6.82520 6.83205 6.83197 6.83199 23.70125 6.83014 6.83247 6.83247 6.83249
46.50000 6.26664 7.73336 21.58673 6.93033 6.93731 6.93720 6.93722 23.76469 6.93553 6.93774 6.93770 6.93772
46.55000 6.26664 7.73336 21.24971 6.78067 6.78663 6.78646 6.78648 23.37689 6.78609 6.78705 6.78695 6.78697
46.60000 6.26664 7.73336 21.14783 6.76136 6.76077 6.76059 6.76061 23.23695 6.76763 6.76118 6.76107 6.76109
46.65000 6.26664 7.73336 21.11025 6.72566 6.72326 6.72315 6.72317 23.16075 6.73224 6.72365 6.72363 6.72365
46.70000 6.26664 7.73336 20.95409 6.80800 6.80567 6.80552 6.80553 22.96596 6.81502 6.80607 6.80599 6.80601
46.75000 6.26664 7.73336 21.05280 6.80395 6.81226 6.81199 6.81201 23.05031 6.80921 6.81269 6.81248 6.81250
46.80000 6.26664 7.73336 20.94073 6.84931 6.85000 6.84981 6.84983 22.89851 6.85523 6.85042 6.85030 6.85032
46.85000 6.26664 7.73336 20.82361 6.86339 6.85736 6.85721 6.85723 22.74873 6.86957 6.85776 6.85769 6.85771
46.90000 6.26664 7.73336 20.56130 6.79595 6.78824 6.78803 6.78805 22.44204 6.80212 6.78866 6.78851 6.78853
46.95000 6.26664 7.73336 20.64293 6.86409 6.86205 6.86179 6.86181 22.50728 6.86943 6.86247 6.86227 6.86229
47.00000 6.26664 7.73336 20.68910 6.94105 6.94203 6.94172 6.94174 22.53224 6.94617 6.94247 6.94221 6.94223
47.05000 6.26664 7.73336 20.49906 6.99202 6.98686 6.98659 6.98661 22.29295 6.99797 6.98730 6.98709 6.98711
47.10000 6.26664 7.73336 20.34686 7.04607 7.03613 7.03589 7.03591 22.10757 7.05244 7.03658 7.03639 7.03641
47.15000 6.26664 7.73336 20.29282 7.05928 7.04697 7.04684 7.04685 22.02734 7.06632 7.04740 7.04734 7.04736
47.20000 6.26664 7.73336 20.27892 7.04437 7.03362 7.03351 7.03353 21.99542 7.05105 7.03406 7.03402 7.03403
47.25000 6.26664 7.73336 20.07018 7.02439 7.01115 7.01104 7.01106 21.75416 7.03131 7.01159 7.01154 7.01156
47.30000 6.26664 7.73336 19.98449 7.01846 7.00004 7.00004 7.00006 21.64625 7.02628 7.00046 7.00054 7.00056
47.35000 6.26664 7.73336 19.95472 7.03663 7.01832 7.01835 7.01837 21.58829 7.04451 7.01873 7.01885 7.01886
47.40000 6.26664 7.73336 19.97076 7.06784 7.05121 7.05114 7.05115 21.58356 7.07531 7.05164 7.05164 7.05165
47.45000 6.26664 7.73336 19.92278 7.02076 7.00882 7.00881 7.00883 21.52218 7.02764 7.00924 7.00931 7.00932
47.50000 6.26664 7.73336 19.99160 7.10716 7.09398 7.09402 7.09404 21.56888 7.11440 7.09439 7.09452 7.09454
47.55000 6.26664 7.73336 19.86825 7.13485 7.11899 7.11900 7.11901 21.41665 7.14221 7.11943 7.11951 7.11953
47.60000 6.26664 7.73336 19.68889 7.04816 7.02800 7.02810 7.02812 21.21301 7.05613 7.02840 7.02860 7.02862
47.65000 6.26664 7.73336 19.72369 7.13372 7.11444 7.11452 7.11454 21.23120 7.14154 7.11485 7.11503 7.11504
47.70000 6.26664 7.73336 19.58726 7.14021 7.12188 7.12198 7.12200 21.07705 7.14742 7.12230 7.12249 7.12251
47.75000 6.26664 7.73336 19.48139 7.14019 7.12052 7.12064 7.12065 20.94838 7.14735 7.12094 7.12115 7.12117
47.80000 6.26664 7.73336 19.47208 7.10232 7.08219 7.08213 7.08214 20.92415 7.10961 7.08263 7.08264 7.08265
47.85000 6.26664 7.73336 19.43398 7.16848 7.14607 7.14606 7.14607 20.86215 7.17580 7.14651 7.14657 7.14659
47.90000 6.26664 7.73336 19.39989 7.13032 7.11362 7.11367 7.11368 20.81470 7.13724 7.11406 7.11418 7.11419
47.95000 6.26664 7.73336 19.33777 7.16390 7.14513 7.14513 7.14515 20.72524 7.17120 7.14557 7.14564 7.14566
48.00000 6.26664 7.73336 19.28356 7.18286 7.16583 7.16588 7.16590 20.65267 7.18997 7.16626 7.16640 7.16641
48.05000 6.26664 7.73336 19.20007 7.15291 7.13714 7.13713 7.13714 20.55397 7.15991 7.13757 7.13764 7.13765
48.10000 6.26664 7.73336 19.19101 7.23348 7.21606 7.21610 7.21611 20.52999 7.24009 7.21650 7.21662 7.21663
48.15000 6.26664 7.73336 19.05029 7.23429 7.21856 7.21853 7.21854 20.37017 7.24075 7.21901 7.21906 7.21907
48.20000 6.26664 7.73336 19.04535 7.24475 7.23138 7.23131 7.23132 20.35560 7.25089 7.23184 7.23183 7.23185
48.25000 6.26664 7.73336 18.95616 7.19960 7.18573 7.18563 7.18564 20.25808 7.20557 7.18619 7.18615 7.18616
48.30000 6.26664 7.73336 18.89956 7.21831 7.20563 7.20562 7.20563 20.18953 7.22381 7.20608 7.20614 7.20615
48.35000 6.26664 7.73336 18.88947 7.21978 7.20947 7.20947 7.20948 20.17277 7.22455 7.20991 7.20999 7.21001
48.40000 6.26664 7.73336 18.84985 7.30128 7.29412 7.29406 7.29408 20.11816 7.30585 7.29458 7.29460 7.29461
48.45000 6.26664 7.73336 18.57838 7.15878 7.15363 7.15353 7.15354 19.82684 7.16314 7.15408 7.15405 7.15406
48.50000 6.26664 7.73336 18.43391 7.13620 7.12821 7.12812 7.12813 19.65649 7.14101 7.12866 7.12863 7.12864
48.55000 6.26664 7.73336 18.25021 7.05739 7.04686 7.04684 7.04685 19.45015 7.06254 7.04728 7.04734 7.04735
48.60000 6.26664 7.73336 18.22441 7.06568 7.05810 7.05802 7.05804 19.41327 7.07057 7.05853 7.05853 7.05854
48.65000 6.26664 7.73336 18.14128 7.06983 7.06404 7.06398 7.06399 19.32067 7.07426 7.06448 7.06448 7.06449
48.70000 6.26664 7.73336 18.03197 7.06931 7.06354 7.06353 7.06354 19.19990 7.07364 7.06397 7.06402 7.06404
48.75000 6.26664 7.73336 18.04616 7.10132 7.09905 7.09899 7.09900 19.21662 7.10487 7.09949 7.09950 7.09951
48.80000 6.26664 7.73336 18.00603 7.12201 7.12296 7.12287 7.12288 19.17074 7.12497 7.12341 7.12338 7.12339
48.85000 6.26664 7.73336 17.94588 7.11518 7.11384 7.11377 7.11378 19.10302 7.11829 7.11429 7.11428 7.11429
48.90000 6.26664 7.73336 17.79962 7.05184 7.05060 7.05054 7.05055 18.94478 7.05482 7.05103 7.05104 7.05105
48.95000 6.26664 7.73336 17.70536 7.03162 7.03186 7.03175 7.03177 18.84389 7.03454 7.03230 7.03225 7.03227
49.00000 6.26664 7.73336 17.59300 6.97914 6.98090 6.98083 6.98084 18.72396 6.98183 6.98134 6.98133 6.98134
49.05000 6.26664 7.73336 17.48576 6.93021 6.93368 6.93361 6.93362 18.61434 6.93272 6.93412 6.93410 6.93411
49.10000 6.26664 7.73336 17.36844 6.95833 6.95575 6.95572 6.95573 18.48680 6.96152 6.95619 6.95622 6.95623
49.15000 6.26664 7.73336 17.19983 6.87572 6.87343 6.87334 6.87335 18.31559 6.87896 6.87386 6.87384 6.87384
49.20000 6.26664 7.73336 17.11904 6.85886 6.85647 6.85634 6.85635 18.22297 6.86215 6.85691 6.85683 6.85684
49.25000 6.26664 7.73336 17.10329 6.82753 6.82548 6.82537 6.82538 18.21160 6.83091 6.82592 6.82586 6.82587
49.30000 6.26664 7.73336 16.97023 6.79901 6.79757 6.79742 6.79743 18.07123 6.80206 6.79801 6.79790 6.79790
49.35000 6.26664 7.73336 16.86627 6.80113 6.80048 6.80034 6.80035 17.96247 6.80444 6.80093 6.80083 6.80083
49.40000 6.26664 7.73336 16.69669 6.74025 6.73588 6.73574 6.73574 17.77640 6.74382 6.73632 6.73622 6.73623
49.45000 6.26664 7.73336 16.57707 6.74085 6.73639 6.73626 6.73627 17.64922 6.74418 6.73683 6.73674 6.73674
49.50000 6.26664 7.73336 16.54227 6.77881 6.77373 6.77358 6.77358 17.61513 6.78218 6.77418 6.77406 6.77407
49.55000 6.26664 7.73336 16.49052 6.81870 6.81234 6.81219 6.81220 17.56375 6.82227 6.81279 6.81268 6.81269
49.60000 6.26664 7.73336 16.51851 6.95205 6.94429 6.94420 6.94421 17.57952 6.95568 6.94474 6.94469 6.94470
49.65000 6.26664 7.73336 16.30488 6.93345 6.92378 6.92371 6.92372 17.36633 6.93725 6.92423 6.92420 6.92421
49.70000 6.26664 7.73336 16.18592 6.89737 6.88438 6.88431 6.88431 17.24305 6.90141 6.88482 6.88479 6.88480
49.75000 6.26664 7.73336 16.14443 6.92842 6.91540 6.91524 6.91525 17.19444 6.93217 6.91586 6.91572 6.91573
49.80000 6.26664 7.73336 16.03234 6.88352 6.87226 6.87202 6.87203 17.09832 6.88689 6.87273 6.87250 6.87251
49.85000 6.26664 7.73336 15.97636 6.93551 6.92366 6.92338 6.92339 17.04575 6.93864 6.92413 6.92387 6.92387
49.90000 6.26664 7.73336 15.83967 6.85545 6.84564 6.84530 6.84530 16.90618 6.85828 6.84611 6.84577 6.84578
49.95000 6.26664 7.73336 15.78423 6.88519 6.87262 6.87232 6.87233 16.83663 6.88828 6.87309 6.87281 6.87281
50.00000 6.26664 7.73336 15.66743 6.83643 6.82654 6.82620 6.82620 16.72207 6.83935 6.82701 6.82667 6.82668
50.05000 6.26664 7.73336 15.53161 6.76628 6.75537 6.75501 6.75501 16.58147 6.76940 6.75584 6.75547 6.75548
50.10000 6.26664 7.73336 15.50139 6.78079 6.77142 6.77102 6.77102 16.54667 6.78354 6.77188 6.77148 6.77149
50.15000 6.26664 7.73336 15.38202 6.82067 6.80912 6.80879 6.80880 16.43684 6.82379 6.80958 6.80926 6.80927
50.20000 6.26664 7.73336 15.26395 6.77909 6.76875 6.76841 6.76842 16.31863 6.78195 6.76920 6.76888 6.76888
50.25000 6.26664 7.73336 15.22978 6.70608 6.69841 6.69804 6.69805 16.28263 6.70855 6.69886 6.69850 6.69850
50.30000 6.26664 7.73336 15.04354 6.68504 6.67755 6.67714 6.67714 16.10573 6.68731 6.67800 6.67759 6.67759
50.35000 6.26664 7.73336 15.05109 6.67102 6.66449 6.66410 6.66411 16.11830 6.67298 6.66494 6.66455 6.66455
50.40000 6.26664 7.73336 14.94512 6.65515 6.64705 6.64665 6.64665 16.01184 6.65744 6.64750 6.64710 6.64710
50.45000 6.26664 7.73336 14.93326 6.69697 6.68833 6.68792 6.68792 16.00383 6.69950 6.68879 6.68836 6.68837
50.50000 6.26664 7.73336 14.90369 6.74187 6.73311 6.73268 6.73268 15.96324 6.74420 6.73357 6.73313 6.73314
50.55000 6.26664 7.73336 14.75401 6.69719 6.68842 6.68797 6.68798 15.81268 6.69945 6.68888 6.68842 6.68843
50.60000 6.26664 7.73336 14.58486 6.66097 6.65175 6.65130 6.65131 15.65465 6.66322 6.65220 6.65174 6.65175
50.65000 6.26664 7.73336 14.52824 6.70165 6.69496 6.69449 6.69449 15.59855 6.70351 6.69543 6.69493 6.69494
50.70000 6.26664 7.73336 14.40717 6.67292 6.66319 6.66270 6.66271 15.47027 6.67511 6.66365 6.66314 6.66314
50.75000 6.26664 7.73336 14.50032 6.77184 6.76168 6.76122 6.76122 15.56586 6.77392 6.76214 6.76166 6.76166
50.80000 6.26664 7.73336 14.50557 6.81010 6.80224 6.80173 6.80173 15.57341 6.81184 6.80272 6.80217 6.80218
50.85000 6.26664 7.73336 14.37594 6.77902 6.77069 6.77022 6.77022 15.44014 6.78085 6.77116 6.77067 6.77067
50.90000 6.26664 7.73336 14.37217 6.75632 6.75091 6.75041 6.75042 15.43411 6.75786 6.75138 6.75086 6.75086
50.95000 6.26664 7.73336 14.35390 6.77692 6.77037 6.76989 6.76989 15.41899 6.77855 6.77084 6.77033 6.77034
51.00000 6.26664 7.73336 14.25476 6.75994 6.75188 6.75141 6.75142 15.31026 6.76177 6.75235 6.75186 6.75186
51.05000 6.26664 7.73336 14.26202 6.74277 6.73806 6.73761 6.73761 15.31039 6.74405 6.73853 6.73804 6.73805
51.10000 6.26664 7.73336 14.15790 6.69728 6.69348 6.69304 6.69305 15.20466 6.69841 6.69394 6.69347 6.69348
51.15000 6.26664 7.73336 14.16906 6.79250 6.78801 6.78759 6.78760 15.20219 6.79376 6.78847 6.78803 6.78803
51.20000 6.26664 7.73336 14.03008 6.80163 6.79407 6.79370 6.79370 15.04803 6.80333 6.79452 6.79413 6.79414
51.25000 6.26664 7.73336 13.93940 6.77502 6.76716 6.76681 6.76682 14.96967 6.77673 6.76761 6.76724 6.76725
51.30000 6.26664 7.73336 13.88520 6.81432 6.80525 6.80489 6.80489 14.92108 6.81611 6.80570 6.80532 6.80532
51.35000 6.26664 7.73336 13.94581 6.86146 6.85385 6.85349 6.85349 14.97719 6.86295 6.85431 6.85393 6.85393
51.40000 6.26664 7.73336 13.93572 6.88980 6.87984 6.87950 6.87951 14.97121 6.89167 6.88030 6.87994 6.87994
51.45000 6.26664 7.73336 13.94041 6.94623 6.93497 6.93463 6.93463 14.96625 6.94827 6.93543 6.93507 6.93507
51.50000 6.26664 7.73336 13.98198 7.00289 6.98968 6.98935 6.98935 15.00725 7.00520 6.99014 6.98979 6.98980
51.55000 6.26664 7.73336 14.09763 7.07560 7.06270 7.06234 7.06234 15.12315 7.07768 7.06317 7.06279 7.06279
51.60000 6.26664 7.73336 14.09620 7.03858 7.02568 7.02528 7.02528 15.13789 7.04066 7.02615 7.02572 7.02572
51.65000 6.26664 7.73336 13.96150 7.00411 6.99105 6.99067 6.99067 15.00059 7.00630 6.99151 6.99111 6.99111
51.70000 6.26664 7.73336 13.91001 7.01391 6.99977 6.99939 6.99939 14.94208 7.01619 7.00024 6.99983 6.99984
51.75000 6.26664 7.73336 13.96801 7.08327 7.07183 7.07142 7.07142 14.99071 7.08521 7.07230 7.07186 7.07186
51.80000 6.26664 7.73336 13.90505 7.06148 7.05113 7.05072 7.05072 14.92441 7.06313 7.05160 7.05116 7.05116
51.85000 6.26664 7.73336 13.80595 6.98664 6.97826 6.97783 6.97784 14.82530 6.98802 6.97872 6.97827 6.97827
51.90000 6.26664 7.73336 13.81442 7.01666 7.00934 7.00892 7.00892 14.82709 7.01803 7.00980 7.00936 7.00936
51.95000 6.26664 7.73336 13.77745 7.01987 7.00891 7.00855 7.00855 14.77673 7.02179 7.00937 7.00898 7.00898
52.00000 6.26664 7.73336 13.78234 7.13391 7.12394 7.12356 7.12356 14.78072 7.13548 7.12440 7.12400 7.12400
52.05000 6.26664 7.73336 13.72427 7.15607 7.14548 7.14516 7.14516 14.72447 7.15759 7.14594 7.14560 7.14560
52.10000 6.26664 7.73336 13.76840 7.20862 7.19729 7.19698 7.19698 14.76913 7.21011 7.19775 7.19742 7.19742
52.15000 6.26664 7.73336 13.78836 7.28103 7.27096 7.27062 7.27062 14.79826 7.28230 7.27142 7.27106 7.27107
52.20000 6.26664 7.73336 13.72334 7.29958 7.28895 7.28860 7.28860 14.72600 7.30098 7.28942 7.28905 7.28905
52.25000 6.26664 7.73336 13.71405 7.30688 7.29715 7.29678 7.29678 14.71497 7.30806 7.29762 7.29723 7.29723
52.30000 6.26664 7.73336 13.63670 7.26987 7.25958 7.25921 7.25921 14.63867 7.27102 7.26005 7.25965 7.25965
52.35000 6.26664 7.73336 13.52087 7.22773 7.21732 7.21693 7.21694 14.52274 7.22902 7.21779 7.21737 7.21737
52.40000 6.26664 7.73336 13.42206 7.15084 7.13823 7.13785 7.13785 14.42039 7.15257 7.13868 7.13828 7.13828
52.45000 6.26664 7.73336 13.40588 7.19442 7.17920 7.17880 7.17881 14.40405 7.19624 7.17966 7.17924 7.17924
52.50000 6.26664 7.73336 13.37491 7.16075 7.14772 7.14733 7.14733 14.37891 7.16238 7.14818 7.14776 7.14776
52.55000 6.26664 7.73336 13.33373 7.15998 7.14453 7.14415 7.14415 14.33594 7.16182 7.14499 7.14458 7.14458
52.60000 6.26664 7.73336 13.25367 7.09922 7.08399 7.08363 7.08364 14.25155 7.10107 7.08445 7.08407 7.08407
52.65000 6.26664 7.73336 13.19405 7.08842 7.07366 7.07331 7.07331 14.19255 7.09013 7.07411 7.07373 7.07374
52.70000 6.26664 7.73336 13.15454 7.06896 7.05365 7.05330 7.05330 14.15755 7.07071 7.05410 7.05373 7.05373
52.75000 6.26664 7.73336 13.12023 7.06277 7.04826 7.04787 7.04787 14.11806 7.06423 7.04871 7.04829 7.04829
52.80000 6.26664 7.73336 13.11687 7.05881 7.04176 7.04137 7.04137 14.10566 7.06079 7.04222 7.04180 7.04180
52.85000 6.26664 7.73336 13.04073 7.01423 6.99814 6.99773 6.99773 14.03217 7.01620 6.99859 6.99815 6.99815
52.90000 6.26664 7.73336 13.18349 7.09643 7.07816 7.07775 7.07775 14.16920 7.09864 7.07862 7.07817 7.07818
52.95000 6.26664 7.73336 13.14802 7.07850 7.05854 7.05815 7.05815 14.12560 7.08092 7.05899 7.05857 7.05857
53.00000 6.26664 7.73336 13.14493 7.07664 7.05676 7.05632 7.05633 14.12387 7.07897 7.05721 7.05674 7.05674
53.05000 6.26664 7.73336 13.12538 7.04207 7.02329 7.02281 7.02282 14.10313 7.04413 7.02375 7.02322 7.02323
53.10000 6.26664 7.73336 13.19776 7.13585 7.11777 7.11730 7.11730 14.16781 7.13768 7.11822 7.11771 7.11771
53.15000 6.26664 7.73336 13.12544 7.03575 7.01913 7.01867 7.01867 14.09210 7.03751 7.01957 7.01908 7.01908
53.20000 6.26664 7.73336 13.04299 7.01017 6.99365 6.99321 6.99322 14.01203 7.01191 6.99408 6.99361 6.99362
53.25000 6.26664 7.73336 13.04192 7.03209 7.01592 7.01547 7.01547 14.00365 7.03373 7.01636 7.01587 7.01587
53.30000 6.26664 7.73336 12.92895 6.96731 6.95030 6.94984 6.94985 13.88226 6.96907 6.95074 6.95024 6.95025
53.35000 6.26664 7.73336 12.98923 7.01283 6.99856 6.99808 6.99809 13.94139 7.01420 6.99901 6.99848 6.99849
53.40000 6.26664 7.73336 12.99541 7.05707 7.04254 7.04209 7.04210 13.94381 7.05856 7.04298 7.04250 7.04250
53.45000 6.26664 7.73336 12.93187 7.01930 7.00322 7.00276 7.00276 13.87298 7.02107 7.00366 7.00316 7.00316
53.50000 6.26664 7.73336 12.89629 6.98782 6.96981 6.96935 6.96935 13.84188 6.98985 6.97025 6.96974 6.96975
53.55000 6.26664 7.73336 12.83162 6.93750 6.92001 6.91954 6.91955 13.76826 6.93951 6.92045 6.91994 6.91994
53.60000 6.26664 7.73336 12.72980 6.89206 6.87474 6.87424 6.87425 13.67490 6.89400 6.87517 6.87463 6.87464
53.65000 6.26664 7.73336 12.69043 6.87142 6.85501 6.85450 6.85451 13.63482 6.87328 6.85544 6.85489 6.85490
53.70000 6.26664 7.73336 12.73342 6.93243 6.91492 6.91443 6.91443 13.67737 6.93437 6.91536 6.91482 6.91482
53.75000 6.26664 7.73336 12.62512 6.87188 6.85122 6.85075 6.85075 13.55915 6.87409 6.85165 6.85113 6.85114
53.80000 6.26664 7.73336 12.52127 6.78248 6.76383 6.76338 6.76338 13.44860 6.78465 6.76425 6.76376 6.76376
53.85000 6.26664 7.73336 12.46796 6.78094 6.76042 6.76000 6.76000 13.38827 6.78326 6.76084 6.76038 6.76038
53.90000 6.26664 7.73336 12.42217 6.71624 6.69716 6.69676 6.69676 13.33904 6.71845 6.69757 6.69714 6.69714
53.95000 6.26664 7.73336 12.39757 6.68120 6.66147 6.66105 6.66105 13.31889 6.68342 6.66188 6.66142 6.66142
54.00000 6.26664 7.73336 12.31849 6.62252 6.60302 6.60255 6.60256 13.24154 6.62467 6.60343 6.60292 6.60292
54.05000 6.26664 7.73336 12.28667 6.58016 6.56242 6.56195 6.56195 13.20768 6.58217 6.56282 6.56231 6.56231
54.10000 6.26664 7.73336 12.21164 6.56834 6.54929 6.54882 6.54882 13.12866 6.57054 6.54968 6.54918 6.54918
54.15000 6.26664 7.73336 12.17650 6.53836 6.52051 6.52004 6.52004 13.09558 6.54041 6.52091 6.52039 6.52039
54.20000 6.26664 7.73336 12.19320 6.56334 6.54348 6.54306 6.54306 13.10773 6.56567 6.54386 6.54341 6.54341
54.25000 6.26664 7.73336 12.16150 6.55610 6.53821 6.53778 6.53779 13.08170 6.55818 6.53860 6.53814 6.53814
54.30000 6.26664 7.73336 12.14787 6.57301 6.55769 6.55726 6.55726 13.06382 6.57484 6.55808 6.55761 6.55761
54.35000 6.26664 7.73336 12.16133 6.62590 6.60904 6.60861 6.60862 13.07329 6.62805 6.60943 6.60897 6.60897
54.40000 6.26664 7.73336 12.12567 6.60435 6.58685 6.58639 6.58639 13.03349 6.60654 6.58724 6.58673 6.58674
54.45000 6.26664 7.73336 12.07725 6.61116 6.59354 6.59308 6.59308 12.98410 6.61322 6.59393 6.59342 6.59343
54.50000 6.26664 7.73336 12.03739 6.58401 6.56847 6.56801 6.56801 12.94261 6.58587 6.56885 6.56835 6.56835
54.55000 6.26664 7.73336 11.94421 6.53907 6.52365 6.52320 6.52320 12.85417 6.54095 6.52403 6.52353 6.52354
54.60000 6.26664 7.73336 11.88179 6.55939 6.54245 6.54201 6.54201 12.78582 6.56152 6.54284 6.54235 6.54236
54.65000 6.26664 7.73336 11.83090 6.50919 6.49198 6.49152 6.49152 12.72870 6.51152 6.49236 6.49185 6.49186
54.70000 6.26664 7.73336 11.88369 6.56941 6.54986 6.54941 6.54941 12.77291 6.57185 6.55023 6.54974 6.54975
54.75000 6.26664 7.73336 11.86963 6.52984 6.51323 6.51275 6.51275 12.75928 6.53208 6.51361 6.51309 6.51309
54.80000 6.26664 7.73336 11.82167 6.49127 6.47519 6.47469 6.47469 12.71297 6.49334 6.47557 6.47502 6.47502
54.85000 6.26664 7.73336 11.83436 6.52683 6.51066 6.51014 6.51014 12.72353 6.52902 6.51104 6.51047 6.51047
54.90000 6.26664 7.73336 11.83682 6.53070 6.51729 6.51673 6.51674 12.72802 6.53245 6.51767 6.51706 6.51707
54.95000 6.26664 7.73336 11.76225 6.47280 6.45899 6.45844 6.45845 12.65007 6.47466 6.45938 6.45877 6.45877
55.00000 6.26664 7.73336 11.70715 6.45682 6.44273 6.44217 6.44217 12.59239 6.45884 6.44312 6.44249 6.44250
55.05000 6.26664 7.73336 11.76819 6.54151 6.52799 6.52745 6.52745 12.65154 6.54351 6.52837 6.52778 6.52778
55.10000 6.26664 7.73336 11.78676 6.60172 6.58665 6.58613 6.58614 12.66777 6.60386 6.58703 6.58646 6.58647
55.15000 6.26664 7.73336 11.80234 6.62810 6.61194 6.61147 6.61147 12.67867 6.63046 6.61232 6.61180 6.61180
55.20000 6.26664 7.73336 11.81774 6.58752 6.57220 6.57173 6.57173 12.69033 6.58975 6.57257 6.57206 6.57206
55.25000 6.26664 7.73336 11.84796 6.62662 6.61007 6.60966 6.60966 12.72363 6.62897 6.61044 6.60999 6.60999
55.30000 6.26664 7.73336 11.73669 6.52952 6.51259 6.51214 6.51214 12.61828 6.53189 6.51295 6.51246 6.51246
55.35000 6.26664 7.73336 11.76396 6.57632 6.55940 6.55893 6.55893 12.64600 6.57855 6.55978 6.55925 6.55926
55.40000 6.26664 7.73336 11.71406 6.57768 6.55879 6.55832 6.55832 12.58919 6.58024 6.55917 6.55865 6.55865
55.45000 6.26664 7.73336 11.70216 6.56822 6.54861 6.54813 6.54813 12.57888 6.57098 6.54899 6.54846 6.54846
55.50000 6.26664 7.73336 11.66787 6.53967 6.51917 6.51872 6.51873 12.54649 6.54265 6.51954 6.51905 6.51905
55.55000 6.26664 7.73336 11.67303 6.56685 6.54651 6.54603 6.54603 12.55070 6.56976 6.54689 6.54636 6.54636
55.60000 6.26664 7.73336 11.70118 6.63508 6.61586 6.61537 6.61537 12.57611 6.63789 6.61624 6.61570 6.61570
55.65000 6.26664 7.73336 11.73249 6.66925 6.65123 6.65074 6.65074 12.61072 6.67188 6.65162 6.65108 6.65108
55.70000 6.26664 7.73336 11.63165 6.59981 6.58222 6.58173 6.58174 12.50644 6.60223 6.58261 6.58206 6.58207
55.75000 6.26664 7.73336 11.61772 6.59890 6.58151 6.58103 6.58103 12.48765 6.60127 6.58189 6.58136 6.58136
55.80000 6.26664 7.73336 11.72277 6.66543 6.64980 6.64931 6.64931 12.59993 6.66768 6.65018 6.64964 6.64965
55.85000 6.26664 7.73336 11.79356 6.73202 6.71612 6.71561 6.71561 12.66280 6.73422 6.71651 6.71594 6.71595
55.90000 6.26664 7.73336 11.72806 6.67359 6.65903 6.65852 6.65852 12.60366 6.67559 6.65942 6.65885 6.65886
55.95000 6.26664 7.73336 11.75162 6.70824 6.69395 6.69345 6.69345 12.62532 6.71023 6.69434 6.69379 6.69379
56.00000 6.26664 7.73336 11.76348 6.74408 6.72908 6.72858 6.72858 12.63578 6.74614 6.72946 6.72892 6.72892
56.05000 6.26664 7.73336 11.73089 6.73687 6.72306 6.72258 6.72258 12.60266 6.73874 6.72345 6.72291 6.72292
56.10000 6.26664 7.73336 11.71705 6.79655 6.77890 6.77847 6.77848 12.59071 6.79884 6.77929 6.77881 6.77881
56.15000 6.26664 7.73336 11.69650 6.79189 6.77453 6.77410 6.77410 12.56932 6.79422 6.77491 6.77444 6.77444
56.20000 6.26664 7.73336 11.64774 6.76298 6.74560 6.74522 6.74523 12.52130 6.76536 6.74597 6.74556 6.74556
56.25000 6.26664 7.73336 11.65850 6.77619 6.75879 6.75841 6.75841 12.52593 6.77864 6.75917 6.75874 6.75875
56.30000 6.26664 7.73336 11.64923 6.78048 6.76244 6.76205 6.76205 12.51258 6.78309 6.76282 6.76238 6.76239
56.35000 6.26664 7.73336 11.59657 6.74537 6.72544 6.72503 6.72503 12.46073 6.74821 6.72582 6.72536 6.72536
56.40000 6.26664 7.73336 11.57361 6.71351 6.69377 6.69335 6.69335 12.43950 6.71631 6.69415 6.69368 6.69368
56.45000 6.26664 7.73336 11.62234 6.76442 6.74637 6.74595 6.74595 12.48850 6.76691 6.74676 6.74628 6.74628
56.50000 6.26664 7.73336 11.55945 6.73204 6.71525 6.71484 6.71485 12.42348 6.73437 6.71563 6.71517 6.71517
56.55000 6.26664 7.73336 11.54677 6.73125 6.71414 6.71370 6.71371 12.41175 6.73341 6.71452 6.71403 6.71403
56.60000 6.26664 7.73336 11.67911 6.86826 6.85208 6.85161 6.85161 12.54596 6.87041 6.85247 6.85194 6.85194
56.65000 6.26664 7.73336 11.65136 6.85111 6.83602 6.83555 6.83555 12.51877 6.85320 6.83642 6.83588 6.83588
56.70000 6.26664 7.73336 11.67799 6.88739 6.87082 6.87036 6.87036 12.54335 6.88965 6.87121 6.87069 6.87069
56.75000 6.26664 7.73336 11.71175 6.91491 6.89971 6.89923 6.89923 12.57696 6.91700 6.90011 6.89957 6.89957
56.80000 6.26664 7.73336 11.66379 6.86472 6.84915 6.84864 6.84864 12.52935 6.86687 6.84955 6.84898 6.84898
56.85000 6.26664 7.73336 11.64041 6.85343 6.83707 6.83660 6.83660 12.50308 6.85564 6.83746 6.83693 6.83693
56.90000 6.26664 7.73336 11.69175 6.88187 6.86587 6.86540 6.86540 12.55889 6.88404 6.86626 6.86573 6.86573
56.95000 6.26664 7.73336 11.64621 6.86339 6.84852 6.84805 6.84805 12.51312 6.86544 6.84890 6.84838 6.84838
57.00000 6.26664 7.73336 11.67817 6.92493 6.91057 6.91011 6.91012 12.54596 6.92696 6.91096 6.91045 6.91045
57.05000 6.26664 7.73336 11.62233 6.87098 6.85632 6.85585 6.85585 12.48956 6.87307 6.85671 6.85618 6.85618
57.10000 6.26664 7.73336 11.62480 6.90260 6.88896 6.88848 6.88848 12.49050 6.90462 6.88935 6.88881 6.88881
57.15000 6.26664 7.73336 11.60428 6.87974 6.86671 6.86621 6.86621 12.46983 6.88169 6.86710 6.86654 6.86654
57.20000 6.26664 7.73336 11.66591 6.93444 6.92204 6.92153 6.92153 12.53290 6.93637 6.92243 6.92186 6.92186
57.25000 6.26664 7.73336 11.64487 6.89974 6.89003 6.88951 6.88951 12.51252 6.90132 6.89042 6.88984 6.88984
57.30000 6.26664 7.73336 11.57713 6.86672 6.85593 6.85543 6.85543 12.44045 6.86838 6.85631 6.85576 6.85576
57.35000 6.26664 7.73336 11.58843 6.84904 6.83902 6.83852 6.83852 12.45436 6.85056 6.83940 6.83884 6.83885
57.40000 6.26664 7.73336 11.53892 6.81377 6.80453 6.80402 6.80402 12.40529 6.81532 6.80491 6.80434 6.80434
57.45000 6.26664 7.73336 11.53650 6.81098 6.80167 6.80116 6.80117 12.40164 6.81260 6.80205 6.80148 6.80149
57.50000 6.26664 7.73336 11.47736 6.76765 6.75771 6.75724 6.75724 12.33957 6.76933 6.75808 6.75755 6.75756
57.55000 6.26664 7.73336 11.42650 6.76399 6.75239 6.75192 6.75192 12.28801 6.76585 6.75276 6.75224 6.75224
57.60000 6.26664 7.73336 11.45351 6.76318 6.75381 6.75332 6.75333 12.31245 6.76478 6.75419 6.75364 6.75365
57.65000 6.26664 7.73336 11.37733 6.71271 6.70459 6.70411 6.70411 12.23565 6.71419 6.70496 6.70443 6.70443
57.70000 6.26664 7.73336 11.32705 6.70585 6.69620 6.69573 6.69574 12.18262 6.70756 6.69656 6.69605 6.69605
57.75000 6.26664 7.73336 11.38422 6.80220 6.79179 6.79133 6.79133 12.24142 6.80391 6.79216 6.79165 6.79166
57.80000 6.26664 7.73336 11.28816 6.74784 6.73822 6.73779 6.73779 12.14594 6.74933 6.73859 6.73811 6.73812
57.85000 6.26664 7.73336 11.25995 6.74621 6.73613 6.73571 6.73571 12.11977 6.74771 6.73649 6.73603 6.73604
57.90000 6.26664 7.73336 11.35605 6.83130 6.81873 6.81833 6.81833 12.21485 6.83311 6.81910 6.81866 6.81866
57.95000 6.26664 7.73336 11.34096 6.83316 6.82194 6.82156 6.82156 12.19529 6.83487 6.82232 6.82189 6.82189
58.00000 6.26664 7.73336 11.35559 6.84699 6.83501 6.83464 6.83464 12.20770 6.84875 6.83538 6.83497 6.83497
58.05000 6.26664 7.73336 11.19030 6.72019 6.70952 6.70914 6.70915 12.04483 6.72180 6.70989 6.70946 6.70947
58.10000 6.26664 7.73336 11.17275 6.69921 6.68931 6.68895 6.68895 12.02349 6.70084 6.68967 6.68927 6.68927
58.15000 6.26664 7.73336 11.15839 6.69435 6.68396 6.68361 6.68361 12.00517 6.69606 6.68432 6.68393 6.68393
58.20000 6.26664 7.73336 11.17530 6.71459 6.70432 6.70397 6.70397 12.02219 6.71629 6.70467 6.70429 6.70429
58.25000 6.26664 7.73336 11.15225 6.70001 6.69171 6.69137 6.69137 11.99570 6.70151 6.69206 6.69168 6.69168
58.30000 6.26664 7.73336 11.12782 6.72370 6.71440 6.71407 6.71407 11.97073 6.72531 6.71476 6.71439 6.71439
58.35000 6.26664 7.73336 11.15408 6.76286 6.75294 6.75263 6.75263 11.99922 6.76440 6.75330 6.75294 6.75295
58.40000 6.26664 7.73336 11.09768 6.70950 6.69910 6.69877 6.69877 11.94107 6.71109 6.69944 6.69908 6.69908
58.45000 6.26664 7.73336 11.04981 6.69429 6.68422 6.68390 6.68390 11.88997 6.69588 6.68457 6.68422 6.68422
58.50000 6.26664 7.73336 10.97700 6.65380 6.64370 6.64338 6.64339 11.81511 6.65529 6.64404 6.64370 6.64370
58.55000 6.26664 7.73336 10.96498 6.66507 6.65506 6.65469 6.65470 11.80145 6.66651 6.65540 6.65501 6.65501
58.60000 6.26664 7.73336 10.93893 6.63049 6.62297 6.62259 6.62259 11.77654 6.63165 6.62331 6.62290 6.62290
58.65000 6.26664 7.73336 10.96652 6.63098 6.62517 6.62477 6.62477 11.80646 6.63191 6.62552 6.62508 6.62508
58.70000 6.26664 7.73336 11.00430 6.69699 6.69168 6.69127 6.69128 11.84360 6.69793 6.69203 6.69158 6.69159
58.75000 6.26664 7.73336 10.96762 6.65074 6.64378 6.64335 6.64335 11.80454 6.65180 6.64413 6.64366 6.64366
58.80000 6.26664 7.73336 10.98851 6.63047 6.62550 6.62506 6.62506 11.82563 6.63138 6.62584 6.62536 6.62537
58.85000 6.26664 7.73336 10.98185 6.61908 6.61440 6.61397 6.61397 11.82178 6.61988 6.61474 6.61427 6.61427
58.90000 6.26664 7.73336 10.91779 6.55748 6.55428 6.55382 6.55383 11.75701 6.55811 6.55462 6.55412 6.55413
58.95000 6.26664 7.73336 10.91444 6.54967 6.54881 6.54834 6.54835 11.75592 6.55008 6.54915 6.54864 6.54865
59.00000 6.26664 7.73336 10.90403 6.54466 6.54410 6.54367 6.54367 11.74361 6.54504 6.54445 6.54397 6.54397
59.05000 6.26664 7.73336 10.80760 6.48190 6.48148 6.48105 6.48106 11.64658 6.48222 6.48182 6.48135 6.48136
59.10000 6.26664 7.73336 10.81325 6.48754 6.48848 6.48803 6.48804 11.65448 6.48773 6.48882 6.48833 6.48834
59.15000 6.26664 7.73336 10.81265 6.50056 6.50195 6.50151 6.50151 11.65219 6.50067 6.50228 6.50180 6.50181
59.20000 6.26664 7.73336 10.84980 6.53288 6.53364 6.53323 6.53323 11.68317 6.53302 6.53397 6.53353 6.53353
59.25000 6.26664 7.73336 10.84309 6.49878 6.49901 6.49859 6.49860 11.67626 6.49900 6.49935 6.49889 6.49889
59.30000 6.26664 7.73336 10.79612 6.49380 6.49231 6.49189 6.49189 11.62331 6.49425 6.49264 6.49218 6.49219
59.35000 6.26664 7.73336 10.81709 6.48587 6.48582 6.48540 6.48540 11.64427 6.48616 6.48615 6.48569 6.48570
59.40000 6.26664 7.73336 10.85506 6.53098 6.52986 6.52943 6.52943 11.67934 6.53141 6.53019 6.52972 6.52973
59.45000 6.26664 7.73336 10.83935 6.52594 6.52515 6.52472 6.52473 11.65905 6.52632 6.52549 6.52502 6.52502
59.50000 6.26664 7.73336 10.88767 6.56590 6.56570 6.56526 6.56526 11.70447 6.56618 6.56603 6.56555 6.56556
59.55000 6.26664 7.73336 10.94354 6.63773 6.63822 6.63777 6.63777 11.75895 6.63784 6.63855 6.63806 6.63807
59.60000 6.26664 7.73336 10.95371 6.64936 6.64952 6.64910 6.64910 11.77058 6.64947 6.64985 6.64940 6.64940
59.65000 6.26664 7.73336 11.00328 6.69247 6.69247 6.69205 6.69205 11.82073 6.69261 6.69280 6.69235 6.69235
59.70000 6.26664 7.73336 11.03556 6.73878 6.73893 6.73850 6.73851 11.85150 6.73890 6.73927 6.73880 6.73881
59.75000 6.26664 7.73336 10.98955 6.72576 6.72657 6.72612 6.72613 11.80317 6.72575 6.72691 6.72642 6.72643
59.80000 6.26664 7.73336 10.95430 6.71216 6.71269 6.71224 6.71225 11.76784 6.71216 6.71303 6.71254 6.71255
59.85000 6.26664 7.73336 10.91265 6.70171 6.70226 6.70183 6.70184 11.72673 6.70167 6.70260 6.70213 6.70214
59.90000 6.26664 7.73336 10.88991 6.67181 6.67343 6.67302 6.67302 11.70452 6.67167 6.67376 6.67331 6.67332
59.95000 6.26664 7.73336 10.89186 6.68567 6.68718 6.68678 6.68678 11.70459 6.68551 6.68752 6.68707 6.68708
60.00000 6.26664 7.73336 10.92872 6.71363 6.71574 6.71532 6.71533 11.74113 6.71344 6.71607 6.71562 6.71562
60.05000 6.26664 7.73336 10.96139 6.73251 6.73531 6.73486 6.73487 11.77462 6.73218 6.73565 6.73516 6.73516
60.10000 6.26664 7.73336 11.03379 6.80856 6.81143 6.81102 6.81103 11.84716 6.80818 6.81177 6.81132 6.81132
60.15000 6.26664 7.73336 11.05233 6.84497 6.84768 6.84727 6.84728 11.86508 6.84460 6.84802 6.84757 6.84758
60.20000 6.26664 7.73336 11.01287 6.81141 6.81671 6.81630 6.81631 11.82847 6.81073 6.81705 6.81660 6.81660
60.25000 6.26664 7.73336 10.98720 6.81102 6.81579 6.81541 6.81541 11.79723 6.81041 6.81613 6.81571 6.81571
60.30000 6.26664 7.73336 10.94088 6.80642 6.81154 6.81116 6.81116 11.75079 6.80574 6.81188 6.81146 6.81146
60.35000 6.26664 7.73336 10.88559 6.73137 6.73578 6.73540 6.73540 11.69277 6.73076 6.73612 6.73569 6.73570
60.40000 6.26664 7.73336 10.84620 6.70996 6.71489 6.71450 6.71450 11.65390 6.70930 6.71522 6.71479 6.71480
60.45000 6.26664 7.73336 10.86103 6.69751 6.70314 6.70274 6.70275 11.67143 6.69670 6.70348 6.70304 6.70304
60.50000 6.26664 7.73336 10.89716 6.72841 6.73450 6.73411 6.73411 11.70957 6.72756 6.73483 6.73440 6.73441
60.55000 6.26664 7.73336 10.88915 6.73441 6.73917 6.73880 6.73880 11.69774 6.73366 6.73950 6.73910 6.73910
60.60000 6.26664 7.73336 10.87899 6.70013 6.70675 6.70636 6.70637 11.68878 6.69918 6.70708 6.70666 6.70666
60.65000 6.26664 7.73336 10.89528 6.70623 6.71338 6.71299 6.71300 11.70717 6.70517 6.71371 6.71328 6.71329
60.70000 6.26664 7.73336 10.89466 6.72119 6.72872 6.72834 6.72834 11.70492 6.72007 6.72905 6.72863 6.72864
60.75000 6.26664 7.73336 10.82414 6.64157 6.64983 6.64944 6.64945 11.63522 6.64043 6.65016 6.64973 6.64973
60.80000 6.26664 7.73336 10.79268 6.60809 6.61727 6.61688 6.61689 11.60276 6.60684 6.61759 6.61716 6.61717
60.85000 6.26664 7.73336 10.87957 6.71720 6.72600 6.72560 6.72560 11.68789 6.71606 6.72633 6.72588 6.72589
60.90000 6.26664 7.73336 10.81888 6.67920 6.68777 6.68737 6.68738 11.62393 6.67809 6.68810 6.68766 6.68766
60.95000 6.26664 7.73336 10.77776 6.65430 6.66422 6.66383 6.66383 11.58122 6.65303 6.66454 6.66411 6.66412
61.00000 6.26664 7.73336 10.76387 6.65910 6.66883 6.66845 6.66846 11.56513 6.65788 6.66916 6.66874 6.66874
61.05000 6.26664 7.73336 10.69901 6.60660 6.61600 6.61563 6.61563 11.49907 6.60546 6.61632 6.61591 6.61592
61.10000 6.26664 7.73336 10.70014 6.59944 6.60849 6.60812 6.60813 11.49646 6.59836 6.60881 6.60841 6.60841
61.15000 6.26664 7.73336 10.72043 6.62194 6.63114 6.63078 6.63079 11.51591 6.62083 6.63146 6.63106 6.63107
61.20000 6.26664 7.73336 10.71438 6.65662 6.66456 6.66420 6.66420 11.50514 6.65563 6.66489 6.66448 6.66449
61.25000 6.26664 7.73336 10.70885 6.65544 6.66264 6.66228 6.66228 11.49725 6.65452 6.66296 6.66256 6.66257
61.30000 6.26664 7.73336 10.74117 6.65746 6.66535 6.66499 6.66499 11.53110 6.65650 6.66567 6.66527 6.66528
61.35000 6.26664 7.73336 10.69959 6.60355 6.61451 6.61413 6.61414 11.49149 6.60227 6.61483 6.61442 6.61443
61.40000 6.26664 7.73336 10.68355 6.58809 6.59967 6.59930 6.59931 11.47599 6.58677 6.60000 6.59958 6.59959
61.45000 6.26664 7.73336 10.62792 6.57211 6.58468 6.58433 6.58434 11.42034 6.57073 6.58501 6.58462 6.58462
61.50000 6.26664 7.73336 10.60899 6.55167 6.56388 6.56353 6.56354 11.39974 6.55026 6.56420 6.56381 6.56382
61.55000 6.26664 7.73336 10.66900 6.62972 6.64108 6.64076 6.64076 11.45876 6.62842 6.64140 6.64104 6.64105
61.60000 6.26664 7.73336 10.68549 6.63968 6.65103 6.65070 6.65070 11.47480 6.63847 6.65135 6.65098 6.65099
61.65000 6.26664 7.73336 10.72417 6.68380 6.69546 6.69513 6.69513 11.51356 6.68255 6.69579 6.69542 6.69542
61.70000 6.26664 7.73336 10.71717 6.70714 6.71831 6.71796 6.71796 11.50367 6.70598 6.71864 6.71825 6.71826
61.75000 6.26664 7.73336 10.65668 6.66477 6.67584 6.67550 6.67551 11.44081 6.66362 6.67616 6.67579 6.67580
61.80000 6.26664 7.73336 10.59802 6.61822 6.62919 6.62885 6.62886 11.38152 6.61709 6.62951 6.62914 6.62914
61.85000 6.26664 7.73336 10.59913 6.61809 6.62941 6.62908 6.62908 11.38062 6.61698 6.62974 6.62936 6.62937
61.90000 6.26664 7.73336 10.54981 6.58412 6.59551 6.59516 6.59516 11.33034 6.58300 6.59584 6.59544 6.59545
61.95000 6.26664 7.73336 10.54159 6.59163 6.60358 6.60321 6.60321 11.32053 6.59049 6.60390 6.60349 6.60350
62.00000 6.26664 7.73336 10.46475 6.53734 6.54870 6.54835 6.54835 11.24197 6.53620 6.54903 6.54863 6.54863
62.05000 6.26664 7.73336 10.45038 6.55211 6.56417 6.56380 6.56380 11.22648 6.55091 6.56449 6.56408 6.56409
62.10000 6.26664 7.73336 10.42308 6.52276 6.53456 6.53417 6.53418 11.19743 6.52164 6.53488 6.53446 6.53446
62.15000 6.26664 7.73336 10.40808 6.52516 6.53647 6.53607 6.53608 11.17928 6.52410 6.53679 6.53635 6.53636
62.20000 6.26664 7.73336 10.41922 6.54182 6.55300 6.55261 6.55261 11.19069 6.54076 6.55332 6.55289 6.55290
62.25000 6.26664 7.73336 10.43616 6.56109 6.57325 6.57285 6.57285 11.20657 6.55997 6.57357 6.57313 6.57314
62.30000 6.26664 7.73336 10.44450 6.57977 6.59238 6.59199 6.59199 11.21280 6.57861 6.59271 6.59227 6.59227
62.35000 6.26664 7.73336 10.37426 6.53901 6.55133 6.55094 6.55095 11.14064 6.53787 6.55165 6.55122 6.55123
62.40000 6.26664 7.73336 10.40244 6.57877 6.59170 6.59132 6.59132 11.16622 6.57746 6.59203 6.59160 6.59161
62.45000 6.26664 7.73336 10.36538 6.57501 6.58769 6.58732 6.58733 11.12641 6.57371 6.58801 6.58760 6.58761
62.50000 6.26664 7.73336 10.40490 6.62860 6.64077 6.64040 6.64040 11.16372 6.62739 6.64109 6.64068 6.64069
62.55000 6.26664 7.73336 10.43136 6.64980 6.66278 6.66240 6.66240 11.19172 6.64847 6.66310 6.66268 6.66269
62.60000 6.26664 7.73336 10.40593 6.65999 6.67178 6.67140 6.67140 11.16194 6.65881 6.67210 6.67168 6.67168
62.65000 6.26664 7.73336 10.41071 6.66057 6.67338 6.67302 6.67302 11.16696 6.65932 6.67370 6.67330 6.67330
62.70000 6.26664 7.73336 10.38147 6.65381 6.66690 6.66655 6.66655 11.13517 6.65259 6.66722 6.66683 6.66683
62.75000 6.26664 7.73336 10.36441 6.61346 6.62649 6.62614 6.62614 11.11939 6.61224 6.62680 6.62642 6.62642
62.80000 6.26664 7.73336 10.41351 6.64979 6.66377 6.66341 6.66342 11.16888 6.64845 6.66409 6.66370 6.66370
62.85000 6.26664 7.73336 10.41148 6.66332 6.67691 6.67656 6.67657 11.16587 6.66202 6.67723 6.67685 6.67685
62.90000 6.26664 7.73336 10.37942 6.63634 6.65044 6.65008 6.65009 11.13317 6.63501 6.65076 6.65036 6.65037
62.95000 6.26664 7.73336 10.41771 6.68230 6.69646 6.69609 6.69610 11.17185 6.68093 6.69678 6.69638 6.69638
63.00000 6.26664 7.73336 10.44523 6.73783 6.75068 6.75031 6.75032 11.19274 6.73665 6.75101 6.75060 6.75060
63.05000 6.26664 7.73336 10.42687 6.69885 6.71360 6.71322 6.71323 11.17667 6.69745 6.71392 6.71351 6.71351
63.10000 6.26664 7.73336 10.42243 6.72003 6.73369 6.73330 6.73330 11.16790 6.71877 6.73402 6.73359 6.73359
63.15000 6.26664 7.73336 10.41345 6.72448 6.73819 6.73778 6.73779 11.15684 6.72325 6.73852 6.73807 6.73808
63.20000 6.26664 7.73336 10.43031 6.73571 6.74937 6.74898 6.74898 11.17417 6.73450 6.74970 6.74927 6.74927
63.25000 6.26664 7.73336 10.41821 6.74082 6.75428 6.75391 6.75391 11.15827 6.73963 6.75461 6.75420 6.75420
63.30000 6.26664 7.73336 10.42673 6.73323 6.74636 6.74598 6.74598 11.16848 6.73207 6.74669 6.74627 6.74627
63.35000 6.26664 7.73336 10.48363 6.76851 6.78206 6.78167 6.78167 11.22645 6.76724 6.78239 6.78196 6.78196
63.40000 6.26664 7.73336 10.41959 6.70290 6.71693 6.71653 6.71653 11.16227 6.70149 6.71725 6.71681 6.71682
63.45000 6.26664 7.73336 10.44600 6.74920 6.76288 6.76249 6.76249 11.18538 6.74783 6.76320 6.76278 6.76278
63.50000 6.26664 7.73336 10.53818 6.85623 6.86989 6.86953 6.86953 11.27597 6.85486 6.87022 6.86982 6.86982
63.55000 6.26664 7.73336 10.52145 6.84405 6.85787 6.85750 6.85751 11.25951 6.84259 6.85820 6.85780 6.85780
63.60000 6.26664 7.73336 10.58372 6.87192 6.88557 6.88519 6.88519 11.32309 6.87054 6.88590 6.88549 6.88549
63.65000 6.26664 7.73336 10.63326 6.92825 6.94283 6.94243 6.94244 11.37103 6.92678 6.94317 6.94273 6.94273
63.70000 6.26664 7.73336 10.61057 6.91227 6.92680 6.92643 6.92643 11.34893 6.91079 6.92714 6.92672 6.92673
63.75000 6.26664 7.73336 10.56392 6.87197 6.88674 6.88637 6.88637 11.30032 6.87048 6.88708 6.88666 6.88667
63.80000 6.26664 7.73336 10.57386 6.88317 6.89753 6.89717 6.89717 11.30879 6.88173 6.89786 6.89746 6.89747
63.85000 6.26664 7.73336 10.61277 6.93278 6.94686 6.94649 6.94650 11.34489 6.93138 6.94719 6.94679 6.94679
63.90000 6.26664 7.73336 10.65140 6.94684 6.96075 6.96038 6.96038 11.38544 6.94543 6.96109 6.96068 6.96068
63.95000 6.26664 7.73336 10.76821 7.05096 7.06491 7.06455 7.06456 11.50171 7.04956 7.06525 7.06485 7.06486
64.00000 6.26664 7.73336 10.74564 7.04569 7.05926 7.05891 7.05892 11.47650 7.04434 7.05959 7.05921 7.05922
64.05000 6.26664 7.73336 10.75245 7.04693 7.06077 7.06043 7.06043 11.48327 7.04553 7.06110 7.06073 7.06073
64.10000 6.26664 7.73336 10.78861 7.08351 7.09719 7.09685 7.09685 11.51858 7.08218 7.09753 7.09714 7.09715
64.15000 6.26664 7.73336 10.74996 7.06351 7.07726 7.07691 7.07691 11.47757 7.06216 7.07759 7.07720 7.07721
64.20000 6.26664 7.73336 10.72076 7.03568 7.05027 7.04993 7.04994 11.44933 7.03432 7.05060 7.05023 7.05023
64.25000 6.26664 7.73336 10.67217 6.98171 6.99654 6.99620 6.99620 11.39978 6.98039 6.99687 6.99649 6.99649
64.30000 6.26664 7.73336 10.69003 6.98490 7.00021 6.99987 6.99988 11.41882 6.98351 7.00054 7.00016 7.00017
64.35000 6.26664 7.73336 10.70211 6.98924 7.00355 7.00321 7.00321 11.43060 6.98796 7.00387 7.00350 7.00350
64.40000 6.26664 7.73336 10.69633 6.99797 7.01187 7.01152 7.01153 11.42301 6.99677 7.01220 7.01181 7.01182
64.45000 6.26664 7.73336 10.70852 7.03285 7.04521 7.04486 7.04486 11.43160 7.03177 7.04553 7.04515 7.04515
64.50000 6.26664 7.73336 10.69587 7.02279 7.03498 7.03463 7.03464 11.41755 7.02166 7.03530 7.03492 7.03492
64.55000 6.26664 7.73336 10.69255 7.02924 7.04247 7.04213 7.04213 11.41304 7.02798 7.04279 7.04242 7.04242
64.60000 6.26664 7.73336 10.69857 7.01145 7.02517 7.02484 7.02484 11.41936 7.01019 7.02549 7.02513 7.02513
64.65000 6.26664 7.73336 10.65062 6.98377 6.99736 6.99705 6.99705 11.36872 6.98246 6.99768 6.99734 6.99734
64.70000 6.26664 7.73336 10.62159 6.95538 6.96941 6.96909 6.96909 11.33907 6.95402 6.96973 6.96937 6.96938
64.75000 6.26664 7.73336 10.58215 6.94030 6.95447 6.95417 6.95417 11.29563 6.93892 6.95478 6.95445 6.95446
64.80000 6.26664 7.73336 10.55843 6.94042 6.95375 6.95345 6.95345 11.26821 6.93911 6.95407 6.95373 6.95373
64.85000 6.26664 7.73336 10.48210 6.87526 6.88875 6.88844 6.88844 11.18963 6.87398 6.88907 6.88872 6.88872
64.90000 6.26664 7.73336 10.47788 6.88319 6.89710 6.89678 6.89678 11.18384 6.88186 6.89742 6.89706 6.89707
64.95000 6.26664 7.73336 10.50406 6.88990 6.90430 6.90397 6.90398 11.21185 6.88852 6.90462 6.90425 6.90426
65.00000 6.26664 7.73336 10.42533 6.83657 6.84970 6.84936 6.84936 11.12909 6.83537 6.85002 6.84964 6.84964
65.05000 6.26664 7.73336 10.35383 6.76421 6.77825 6.77789 6.77789 11.05782 6.76286 6.77857 6.77816 6.77817
65.10000 6.26664 7.73336 10.37335 6.81628 6.83056 6.83019 6.83019 11.07473 6.81490 6.83088 6.83047 6.83047
65.15000 6.26664 7.73336 10.34894 6.81230 6.82687 6.82649 6.82649 11.04822 6.81089 6.82719 6.82676 6.82676
65.20000 6.26664 7.73336 10.43455 6.90084 6.91491 6.91453 6.91453 11.13270 6.89948 6.91523 6.91481 6.91481
65.25000 6.26664 7.73336 10.42266 6.89284 6.90695 6.90657 6.90658 11.11997 6.89147 6.90727 6.90685 6.90685
65.30000 6.26664 7.73336 10.42588 6.91962 6.93266 6.93229 6.93229 11.11756 6.91836 6.93298 6.93257 6.93257
65.35000 6.26664 7.73336 10.40338 6.89561 6.90876 6.90839 6.90840 11.09403 6.89436 6.90908 6.90868 6.90868
65.40000 6.26664 7.73336 10.37123 6.86659 6.87990 6.87954 6.87955 11.06088 6.86534 6.88023 6.87983 6.87983
65.45000 6.26664 7.73336 10.42069 6.90204 6.91499 6.91463 6.91463 11.11071 6.90083 6.91532 6.91492 6.91492
65.50000 6.26664 7.73336 10.46468 6.93519 6.94924 6.94886 6.94887 11.15449 6.93384 6.94956 6.94915 6.94915
65.55000 6.26664 7.73336 10.45308 6.95627 6.96970 6.96934 6.96935 11.13959 6.95496 6.97003 6.96963 6.96963
65.60000 6.26664 7.73336 10.42440 6.94715 6.95991 6.95957 6.95957 11.10860 6.94591 6.96023 6.95985 6.95986
65.65000 6.26664 7.73336 10.48255 7.02318 7.03584 7.03550 7.03551 11.16518 7.02198 7.03617 7.03579 7.03580
65.70000 6.26664 7.73336 10.43274 6.98115 6.99343 6.99311 6.99311 11.11304 6.98003 6.99376 6.99339 6.99340
65.75000 6.26664 7.73336 10.37406 6.94941 6.96071 6.96039 6.96039 11.04983 6.94839 6.96104 6.96067 6.96068
65.80000 6.26664 7.73336 10.34439 6.92651 6.93860 6.93828 6.93828 11.01976 6.92544 6.93893 6.93856 6.93857
65.85000 6.26664 7.73336 10.35881 6.93723 6.95035 6.95003 6.95004 11.03521 6.93609 6.95067 6.95032 6.95032
65.90000 6.26664 7.73336 10.36787 6.95283 6.96556 6.96524 6.96525 11.04160 6.95172 6.96588 6.96553 6.96553
65.95000 6.26664 7.73336 10.36794 6.94339 6.95677 6.95645 6.95646 11.04164 6.94222 6.95709 6.95674 6.95674
66.00000 6.26664 7.73336 10.34018 6.91036 6.92533 6.92501 6.92501 11.01450 6.90903 6.92565 6.92529 6.92529
66.05000 6.26664 7.73336 10.28480 6.86081 6.87599 6.87567 6.87567 10.95813 6.85952 6.87631 6.87595 6.87595
66.10000 6.26664 7.73336 10.26450 6.84500 6.86041 6.86007 6.86007 10.93491 6.84368 6.86072 6.86035 6.86035
66.15000 6.26664 7.73336 10.26855 6.87038 6.88574 6.88541 6.88541 10.93611 6.86908 6.88606 6.88569 6.88570
66.20000 6.26664 7.73336 10.32164 6.93668 6.95232 6.95200 6.95200 10.98767 6.93534 6.95263 6.95228 6.95228
66.25000 6.26664 7.73336 10.35526 6.97295 6.98803 6.98771 6.98771 11.01950 6.97166 6.98835 6.98799 6.98800
66.30000 6.26664 7.73336 10.33746 6.94488 6.96039 6.96005 6.96005 11.00295 6.94355 6.96071 6.96033 6.96034
66.35000 6.26664 7.73336 10.33457 6.95974 6.97542 6.97508 6.97508 10.99767 6.95837 6.97574 6.97536 6.97536
66.40000 6.26664 7.73336 10.35550 6.99732 7.01360 7.01324 7.01324 11.01717 6.99588 7.01392 7.01352 7.01353
66.45000 6.26664 7.73336 10.38151 7.04747 7.06372 7.06336 7.06337 11.04011 7.04603 7.06405 7.06365 7.06366
66.50000 6.26664 7.73336 10.41461 7.08135 7.09821 7.09786 7.09786 11.07224 7.07987 7.09854 7.09815 7.09815
66.55000 6.26664 7.73336 10.39943 7.07778 7.09484 7.09448 7.09448 11.05510 7.07631 7.09517 7.09477 7.09477
66.60000 6.26664 7.73336 10.47976 7.14739 7.16468 7.16432 7.16432 11.13629 7.14590 7.16502 7.16461 7.16461
66.65000 6.26664 7.73336 10.43734 7.11430 7.13300 7.13262 7.13262 11.09231 7.11276 7.13333 7.13291 7.13292
66.70000 6.26664 7.73336 10.47868 7.17283 7.19223 7.19187 7.19187 11.13170 7.17123 7.19256 7.19216 7.19216
66.75000 6.26664 7.73336 10.52797 7.21267 7.23161 7.23125 7.23126 11.18127 7.21108 7.23195 7.23155 7.23155
66.80000 6.26664 7.73336 10.49152 7.16518 7.18474 7.18438 7.18438 11.14488 7.16353 7.18508 7.18467 7.18467
66.85000 6.26664 7.73336 10.42395 7.11088 7.12992 7.12956 7.12956 11.07461 7.10934 7.13025 7.12985 7.12985
66.90000 6.26664 7.73336 10.34657 7.04925 7.06808 7.06773 7.06774 10.99482 7.04774 7.06841 7.06802 7.06803
66.95000 6.26664 7.73336 10.40537 7.11875 7.13773 7.13739 7.13739 11.05342 7.11722 7.13806 7.13768 7.13769
67.00000 6.26664 7.73336 10.43232 7.16229 7.18110 7.18076 7.18076 11.07746 7.16081 7.18143 7.18105 7.18106
67.05000 6.26664 7.73336 10.36758 7.09739 7.11686 7.11652 7.11653 11.01276 7.09580 7.11718 7.11681 7.11682
67.10000 6.26664 7.73336 10.36709 7.10757 7.12749 7.12716 7.12717 11.01202 7.10595 7.12782 7.12745 7.12745
67.15000 6.26664 7.73336 10.32721 7.08096 7.10051 7.10018 7.10018 10.97005 7.07942 7.10083 7.10046 7.10046
67.20000 6.26664 7.73336 10.28116 7.02737 7.04673 7.04640 7.04640 10.92464 7.02582 7.04704 7.04668 7.04668
67.25000 6.26664 7.73336 10.25552 7.00664 7.02724 7.02690 7.02691 10.89992 7.00496 7.02755 7.02718 7.02719
67.30000 6.26664 7.73336 10.32172 7.09425 7.11431 7.11396 7.11396 10.96302 7.09264 7.11464 7.11424 7.11425
67.35000 6.26664 7.73336 10.41784 7.16732 7.18747 7.18711 7.18712 11.06052 7.16567 7.18780 7.18740 7.18741
67.40000 6.26664 7.73336 10.34755 7.10742 7.12799 7.12761 7.12762 10.98948 7.10572 7.12832 7.12790 7.12790
67.45000 6.26664 7.73336 10.36637 7.12618 7.14736 7.14699 7.14699 11.00826 7.12440 7.14769 7.14728 7.14728
67.50000 6.26664 7.73336 10.35744 7.11236 7.13343 7.13303 7.13304 10.99970 7.11053 7.13375 7.13332 7.13332
67.55000 6.26664 7.73336 10.31087 7.07371 7.09459 7.09420 7.09420 10.95075 7.07193 7.09491 7.09449 7.09449
67.60000 6.26664 7.73336 10.29428 7.07288 7.09360 7.09321 7.09322 10.93252 7.07111 7.09393 7.09350 7.09350
67.65000 6.26664 7.73336 10.33660 7.11345 7.13446 7.13406 7.13406 10.97529 7.11162 7.13479 7.13434 7.13435
67.70000 6.26664 7.73336 10.34219 7.11693 7.13848 7.13806 7.13807 10.98087 7.11501 7.13881 7.13835 7.13835
67.75000 6.26664 7.73336 10.35845 7.12957 7.15016 7.14976 7.14976 10.99566 7.12777 7.15050 7.15004 7.15005
67.80000 6.26664 7.73336 10.30325 7.09265 7.11321 7.11281 7.11281 10.93799 7.09086 7.11354 7.11310 7.11310
67.85000 6.26664 7.73336 10.26325 7.06399 7.08391 7.08349 7.08349 10.89623 7.06226 7.08424 7.08378 7.08378
67.90000 6.26664 7.73336 10.26352 7.06375 7.08455 7.08413 7.08413 10.89693 7.06190 7.08488 7.08441 7.08442
67.95000 6.26664 7.73336 10.36429 7.15562 7.17706 7.17663 7.17664 10.99863 7.15370 7.17740 7.17692 7.17693
68.00000 6.26664 7.73336 10.36675 7.17177 7.19342 7.19300 7.19300 10.99874 7.16988 7.19376 7.19329 7.19329
68.05000 6.26664 7.73336 10.34821 7.15338 7.17513 7.17470 7.17471 10.97868 7.15146 7.17547 7.17499 7.17500
68.10000 6.26664 7.73336 10.33133 7.11827 7.14060 7.14016 7.14016 10.96191 7.11627 7.14093 7.14044 7.14045
68.15000 6.26664 7.73336 10.36434 7.17642 7.19867 7.19824 7.19824 10.99219 7.17444 7.19901 7.19853 7.19853
68.20000 6.26664 7.73336 10.33945 7.15926 7.18102 7.18059 7.18059 10.96676 7.15729 7.18135 7.18088 7.18088
68.25000 6.26664 7.73336 10.28738 7.12439 7.14616 7.14572 7.14573 10.91338 7.12241 7.14649 7.14601 7.14602
68.30000 6.26664 7.73336 10.28936 7.13411 7.15528 7.15484 7.15485 10.91305 7.13218 7.15561 7.15513 7.15513
68.35000 6.26664 7.73336 10.33882 7.19367 7.21515 7.21473 7.21473 10.96079 7.19172 7.21549 7.21502 7.21502
68.40000 6.26664 7.73336 10.37298 7.21763 7.23939 7.23894 7.23895 10.99672 7.21566 7.23974 7.23923 7.23924
68.45000 6.26664 7.73336 10.38019 7.22364 7.24527 7.24483 7.24484 11.00367 7.22166 7.24561 7.24512 7.24513
68.50000 6.26664 7.73336 10.33071 7.18708 7.20829 7.20787 7.20787 10.95193 7.18512 7.20863 7.20815 7.20816
68.55000 6.26664 7.73336 10.36617 7.21779 7.23953 7.23909 7.23910 10.98779 7.21576 7.23987 7.23938 7.23938
68.60000 6.26664 7.73336 10.35376 7.20268 7.22561 7.22518 7.22518 10.97511 7.20053 7.22595 7.22546 7.22547
68.65000 6.26664 7.73336 10.43991 7.29555 7.31736 7.31693 7.31694 11.05901 7.29350 7.31770 7.31723 7.31723
68.70000 6.26664 7.73336 10.35815 7.23500 7.25656 7.25614 7.25615 10.97488 7.23299 7.25690 7.25643 7.25644
68.75000 6.26664 7.73336 10.39637 7.27763 7.29948 7.29906 7.29906 11.01241 7.27564 7.29982 7.29935 7.29936
68.80000 6.26664 7.73336 10.36127 7.25538 7.27598 7.27555 7.27555 10.97391 7.25350 7.27633 7.27584 7.27585
68.85000 6.26664 7.73336 10.30730 7.21752 7.23813 7.23770 7.23771 10.91906 7.21565 7.23847 7.23799 7.23800
68.90000 6.26664 7.73336 10.25552 7.17442 7.19522 7.19480 7.19481 10.86844 7.17255 7.19556 7.19509 7.19510
68.95000 6.26664 7.73336 10.28458 7.18057 7.20140 7.20099 7.20100 10.89788 7.17871 7.20174 7.20128 7.20129
69.00000 6.26664 7.73336 10.23045 7.14541 7.16577 7.16537 7.16537 10.84164 7.14355 7.16611 7.16566 7.16566
69.05000 6.26664 7.73336 10.20801 7.13451 7.15463 7.15423 7.15424 10.81650 7.13267 7.15497 7.15452 7.15452
69.10000 6.26664 7.73336 10.19484 7.13149 7.15161 7.15120 7.15121 10.80162 7.12968 7.15195 7.15149 7.15149
69.15000 6.26664 7.73336 10.25035 7.18229 7.20251 7.20211 7.20211 10.85721 7.18043 7.20284 7.20239 7.20240
69.20000 6.26664 7.73336 10.26246 7.19243 7.21351 7.21312 7.21312 10.87009 7.19045 7.21385 7.21340 7.21341
69.25000 6.26664 7.73336 10.21920 7.16427 7.18426 7.18387 7.18387 10.82537 7.16245 7.18459 7.18415 7.18416
69.30000 6.26664 7.73336 10.15127 7.11454 7.13381 7.13342 7.13342 10.75544 7.11276 7.13414 7.13370 7.13371
69.35000 6.26664 7.73336 10.20329 7.13703 7.15688 7.15649 7.15650 10.81089 7.13518 7.15721 7.15678 7.15678
69.40000 6.26664 7.73336 10.20128 7.15778 7.17737 7.17697 7.17698 10.80566 7.15595 7.17771 7.17726 7.17726
69.45000 6.26664 7.73336 10.10876 7.07308 7.09256 7.09217 7.09217 10.71222 7.07122 7.09289 7.09245 7.09246
69.50000 6.26664 7.73336 10.05454 7.02584 7.04508 7.04468 7.04469 10.65616 7.02398 7.04541 7.04496 7.04497
69.55000 6.26664 7.73336 10.14473 7.09450 7.11393 7.11353 7.11354 10.74679 7.09263 7.11427 7.11382 7.11382
69.60000 6.26664 7.73336 10.19680 7.12802 7.14799 7.14761 7.14761 10.79983 7.12609 7.14833 7.14790 7.14790
69.65000 6.26664 7.73336 10.24625 7.18604 7.20534 7.20495 7.20496 10.84723 7.18418 7.20568 7.20524 7.20525
69.70000 6.26664 7.73336 10.24810 7.20060 7.21958 7.21919 7.21919 10.84707 7.19876 7.21992 7.21948 7.21948
69.75000 6.26664 7.73336 10.23878 7.19012 7.20970 7.20929 7.20930 10.83801 7.18821 7.21004 7.20958 7.20959
69.80000 6.26664 7.73336 10.19597 7.14562 7.16479 7.16441 7.16441 10.79525 7.14375 7.16513 7.16469 7.16470
69.85000 6.26664 7.73336 10.24866 7.21666 7.23514 7.23475 7.23476 10.84565 7.21486 7.23548 7.23505 7.23505
69.90000 6.26664 7.73336 10.27972 7.22596 7.24496 7.24457 7.24458 10.87894 7.22409 7.24530 7.24487 7.24488
69.95000 6.26664 7.73336 10.32735 7.27180 7.29156 7.29118 7.29118 10.92594 7.26987 7.29191 7.29147 7.29148
70.00000 6.26664 7.73336 10.29538 7.25178 7.27188 7.27150 7.27150 10.89194 7.24981 7.27222 7.27179 7.27180
70.05000 6.26664 7.73336 10.23960 7.19035 7.20994 7.20956 7.20957 10.83647 7.18840 7.21028 7.20986 7.20986
70.10000 6.26664 7.73336 10.24908 7.21091 7.22956 7.22920 7.22920 10.84378 7.20903 7.22990 7.22949 7.22950
70.15000 6.26664 7.73336 10.16898 7.13073 7.14976 7.14941 7.14941 10.76346 7.12878 7.15009 7.14970 7.14970
70.20000 6.26664 7.73336 10.19413 7.15673 7.17544 7.17509 7.17510 10.78722 7.15480 7.17578 7.17539 7.17539
70.25000 6.26664 7.73336 10.19666 7.15524 7.17381 7.17348 7.17348 10.78905 7.15332 7.17415 7.17377 7.17377
70.30000 6.26664 7.73336 10.17207 7.14253 7.16035 7.16001 7.16002 10.76331 7.14066 7.16069 7.16031 7.16031
70.35000 6.26664 7.73336 10.20879 7.17879 7.19683 7.19649 7.19649 10.79931 7.17690 7.19717 7.19679 7.19679
70.40000 6.26664 7.73336 10.20427 7.18656 7.20407 7.20374 7.20374 10.79269 7.18473 7.20441 7.20404 7.20404
70.45000 6.26664 7.73336 10.17636 7.15721 7.17538 7.17504 7.17504 10.76539 7.15534 7.17572 7.17534 7.17534
70.50000 6.26664 7.73336 10.21061 7.16405 7.18247 7.18211 7.18211 10.80160 7.16214 7.18281 7.18240 7.18241
70.55000 6.26664 7.73336 10.14394 7.11341 7.13160 7.13124 7.13124 10.73164 7.11160 7.13194 7.13153 7.13154
70.60000 6.26664 7.73336 10.18149 7.17311 7.19090 7.19052 7.19053 10.76748 7.17135 7.19124 7.19083 7.19083
70.65000 6.26664 7.73336 10.18607 7.18975 7.20804 7.20768 7.20768 10.77109 7.18795 7.20839 7.20798 7.20798
70.70000 6.26664 7.73336 10.18287 7.22167 7.23943 7.23908 7.23908 10.76480 7.21996 7.23978 7.23938 7.23938
70.75000 6.26664 7.73336 10.17745 7.20456 7.22269 7.22232 7.22232 10.75853 7.20279 7.22304 7.22262 7.22262
70.80000 6.26664 7.73336 10.13395 7.15987 7.17928 7.17891 7.17892 10.71531 7.15798 7.17963 7.17921 7.17922
70.85000 6.26664 7.73336 10.06684 7.10689 7.12662 7.12624 7.12624 10.64820 7.10494 7.12697 7.12654 7.12654
70.90000 6.26664 7.73336 10.08557 7.12394 7.14348 7.14310 7.14310 10.66625 7.12197 7.14383 7.14340 7.14340
70.95000 6.26664 7.73336 10.16353 7.19105 7.21054 7.21015 7.21016 10.74391 7.18912 7.21089 7.21045 7.21046
71.00000 6.26664 7.73336 10.15145 7.19786 7.21652 7.21614 7.21614 10.72851 7.19597 7.21687 7.21644 7.21644
71.05000 6.26664 7.73336 10.17623 7.23421 7.25285 7.25247 7.25247 10.75136 7.23238 7.25320 7.25278 7.25278
71.10000 6.26664 7.73336 10.14122 7.21797 7.23627 7.23589 7.23589 10.71434 7.21616 7.23662 7.23620 7.23620
71.15000 6.26664 7.73336 10.14668 7.21605 7.23395 7.23357 7.23357 10.71864 7.21428 7.23430 7.23387 7.23388
71.20000 6.26664 7.73336 10.13578 7.22746 7.24545 7.24508 7.24509 10.70600 7.22571 7.24580 7.24539 7.24539
71.25000 6.26664 7.73336 10.19212 7.28692 7.30470 7.30433 7.30433 10.76115 7.28520 7.30505 7.30464 7.30464
71.30000 6.26664 7.73336 10.17797 7.26016 7.27881 7.27844 7.27844 10.74830 7.25834 7.27916 7.27875 7.27875
71.35000 6.26664 7.73336 10.05886 7.15126 7.16975 7.16939 7.16939 10.62791 7.14944 7.17010 7.16969 7.16970
71.40000 6.26664 7.73336 9.98847 7.09257 7.11011 7.10975 7.10975 10.55431 7.09084 7.11046 7.11005 7.11005
71.45000 6.26664 7.73336 9.96572 7.07717 7.09381 7.09344 7.09345 10.52910 7.07553 7.09416 7.09374 7.09375
71.50000 6.26664 7.73336 9.96191 7.08676 7.10290 7.10254 7.10254 10.52323 7.08514 7.10325 7.10284 7.10284
71.55000 6.26664 7.73336 9.99879 7.09533 7.11154 7.11118 7.11118 10.56013 7.09371 7.11189 7.11148 7.11148
71.60000 6.26664 7.73336 10.02131 7.13444 7.14970 7.14935 7.14935 10.57929 7.13291 7.15005 7.14965 7.14966
71.65000 6.26664 7.73336 10.02844 7.14454 7.15977 7.15942 7.15942 10.58612 7.14302 7.16012 7.15972 7.15972
71.70000 6.26664 7.73336 9.98796 7.13279 7.14782 7.14746 7.14746 10.54414 7.13131 7.14817 7.14776 7.14777
71.75000 6.26664 7.73336 10.01601 7.16212 7.17693 7.17657 7.17657 10.57334 7.16061 7.17728 7.17688 7.17688
71.80000 6.26664 7.73336 9.94793 7.09128 7.10624 7.10587 7.10587 10.50576 7.08978 7.10658 7.10617 7.10618
71.85000 6.26664 7.73336 9.93723 7.08900 7.10482 7.10444 7.10444 10.49447 7.08741 7.10517 7.10474 7.10474
71.90000 6.26664 7.73336 9.90915 7.06495 7.08100 7.08062 7.08063 10.46622 7.06334 7.08135 7.08093 7.08093
71.95000 6.26664 7.73336 9.87871 7.04344 7.05907 7.05868 7.05868 10.43445 7.04187 7.05942 7.05899 7.05899
72.00000 6.26664 7.73336 9.91822 7.07861 7.09445 7.09405 7.09405 10.47338 7.07701 7.09480 7.09436 7.09436
72.05000 6.26664 7.73336 9.85009 7.03511 7.04995 7.04955 7.04956 10.40221 7.03363 7.05030 7.04986 7.04986
72.10000 6.26664 7.73336 9.84271 7.04303 7.05753 7.05714 7.05714 10.39238 7.04159 7.05788 7.05744 7.05745
72.15000 6.26664 7.73336 9.80890 7.02094 7.03565 7.03526 7.03526 10.35794 7.01946 7.03600 7.03557 7.03557
72.20000 6.26664 7.73336 9.80057 7.02460 7.03893 7.03854 7.03854 10.34779 7.02318 7.03928 7.03884 7.03885
72.25000 6.26664 7.73336 9.85119 7.05401 7.06927 7.06886 7.06887 10.40042 7.05251 7.06963 7.06917 7.06917
72.30000 6.26664 7.73336 9.82820 7.03356 7.04832 7.04791 7.04791 10.37736 7.03208 7.04867 7.04821 7.04822
72.35000 6.26664 7.73336 9.82122 7.03464 7.04908 7.04868 7.04868 10.36907 7.03321 7.04943 7.04898 7.04899
72.40000 6.26664 7.73336 9.79051 7.01606 7.03018 7.02978 7.02978 10.33591 7.01465 7.03054 7.03008 7.03008
72.45000 6.26664 7.73336 9.78364 7.01375 7.02737 7.02695 7.02696 10.32682 7.01239 7.02772 7.02726 7.02726
72.50000 6.26664 7.73336 9.72570 6.96524 6.97896 6.97855 6.97855 10.26600 6.96391 6.97931 6.97885 6.97885
72.55000 6.26664 7.73336 9.67381 6.91714 6.93027 6.92986 6.92986 10.21182 6.91587 6.93061 6.93015 6.93015
72.60000 6.26664 7.73336 9.64299 6.89426 6.90780 6.90739 6.90740 10.17960 6.89297 6.90814 6.90768 6.90769
72.65000 6.26664 7.73336 9.61252 6.87995 6.89303 6.89261 6.89262 10.14708 6.87874 6.89337 6.89290 6.89291
72.70000 6.26664 7.73336 9.54686 6.82706 6.83995 6.83954 6.83954 10.08119 6.82591 6.84028 6.83983 6.83983
72.75000 6.26664 7.73336 9.44924 6.76698 6.77957 6.77918 6.77919 9.98141 6.76591 6.77991 6.77947 6.77947
72.80000 6.26664 7.73336 9.40737 6.73230 6.74489 6.74451 6.74451 9.93890 6.73125 6.74521 6.74479 6.74479
72.85000 6.26664 7.73336 9.37441 6.68305 6.69585 6.69548 6.69548 9.90714 6.68199 6.69617 6.69576 6.69576
72.90000 6.26664 7.73336 9.30419 6.61038 6.62339 6.62301 6.62302 9.83585 6.60927 6.62371 6.62329 6.62329
72.95000 6.26664 7.73336 9.34777 6.64072 6.65339 6.65301 6.65301 9.87889 6.63964 6.65371 6.65328 6.65329
73.00000 6.26664 7.73336 9.34186 6.63605 6.64823 6.64786 6.64786 9.87193 6.63499 6.64854 6.64813 6.64813
73.05000 6.26664 7.73336 9.31948 6.60063 6.61314 6.61277 6.61277 9.85081 6.59952 6.61346 6.61305 6.61305
73.10000 6.26664 7.73336 9.29635 6.56420 6.57737 6.57699 6.57699 9.82690 6.56307 6.57768 6.57726 6.57726
73.15000 6.26664 7.73336 9.25848 6.51454 6.52817 6.52779 6.52779 9.79028 6.51336 6.52849 6.52806 6.52806
73.20000 6.26664 7.73336 9.21837 6.48001 6.49348 6.49310 6.49310 9.74938 6.47885 6.49379 6.49337 6.49337
73.25000 6.26664 7.73336 9.16425 6.42531 6.43989 6.43950 6.43950 9.69485 6.42410 6.44020 6.43977 6.43977
73.30000 6.26664 7.73336 9.19269 6.46725 6.48115 6.48076 6.48076 9.72068 6.46613 6.48146 6.48103 6.48103
73.35000 6.26664 7.73336 9.12543 6.40605 6.42044 6.42006 6.42006 9.65412 6.40490 6.42075 6.42033 6.42033
73.40000 6.26664 7.73336 9.05508 6.32914 6.34374 6.34336 6.34336 9.58443 6.32793 6.34405 6.34362 6.34363
73.45000 6.26664 7.73336 9.04704 6.33638 6.35032 6.34996 6.34996 9.57481 6.33523 6.35062 6.35022 6.35022
73.50000 6.26664 7.73336 9.03877 6.34168 6.35574 6.35539 6.35539 9.56483 6.34050 6.35604 6.35565 6.35565
73.55000 6.26664 7.73336 9.02304 6.34126 6.35469 6.35433 6.35434 9.54726 6.34016 6.35499 6.35459 6.35459
73.60000 6.26664 7.73336 9.03035 6.35701 6.37083 6.37047 6.37047 9.55471 6.35584 6.37113 6.37073 6.37073
73.65000 6.26664 7.73336 8.99591 6.32149 6.33528 6.33492 6.33493 9.52063 6.32030 6.33558 6.33518 6.33519
73.70000 6.26664 7.73336 8.99340 6.30799 6.32227 6.32191 6.32191 9.51907 6.30674 6.32258 6.32217 6.32217
73.75000 6.26664 7.73336 8.97683 6.31755 6.33191 6.33154 6.33154 9.50043 6.31632 6.33222 6.33180 6.33180
73.80000 6.26664 7.73336 8.99855 6.34696 6.36148 6.36110 6.36111 9.52186 6.34570 6.36179 6.36137 6.36137
73.85000 6.26664 7.73336 8.96719 6.32821 6.34220 6.34182 6.34182 9.48880 6.32699 6.34250 6.34208 6.34208
73.90000 6.26664 7.73336 9.01356 6.37168 6.38563 6.38527 6.38527 9.53527 6.37048 6.38594 6.38553 6.38553
73.95000 6.26664 7.73336 9.01860 6.37262 6.38676 6.38638 6.38638 9.54139 6.37138 6.38708 6.38665 6.38665
74.00000 6.26664 7.73336 9.02319 6.37733 6.39129 6.39090 6.39090 9.54522 6.37611 6.39160 6.39117 6.39117
74.05000 6.26664 7.73336 9.01596 6.39396 6.40718 6.40682 6.40682 9.53474 6.39287 6.40749 6.40709 6.40709
74.10000 6.26664 7.73336 9.04073 6.41767 6.43013 6.42978 6.42978 9.55887 6.41661 6.43044 6.43005 6.43005
74.15000 6.26664 7.73336 9.04403 6.42217 6.43422 6.43388 6.43388 9.55945 6.42114 6.43453 6.43415 6.43415
74.20000 6.26664 7.73336 9.04256 6.43255 6.44441 6.44406 6.44407 9.55584 6.43153 6.44472 6.44433 6.44433
74.25000 6.26664 7.73336 8.99039 6.38395 6.39608 6.39574 6.39574 9.50346 6.38289 6.39639 6.39600 6.39600
74.30000 6.26664 7.73336 8.93765 6.34294 6.35435 6.35400 6.35400 9.44781 6.34196 6.35465 6.35427 6.35427
74.35000 6.26664 7.73336 8.92995 6.35060 6.36162 6.36127 6.36127 9.43824 6.34964 6.36192 6.36153 6.36153
74.40000 6.26664 7.73336 8.89507 6.33312 6.34409 6.34373 6.34373 9.40160 6.33218 6.34439 6.34399 6.34400
74.45000 6.26664 7.73336 8.97537 6.40606 6.41662 6.41626 6.41626 9.48343 6.40514 6.41693 6.41653 6.41653
74.50000 6.26664 7.73336 9.03900 6.44495 6.45577 6.45542 6.45542 9.54934 6.44397 6.45609 6.45569 6.45569
74.55000 6.26664 7.73336 9.10464 6.53262 6.54293 6.54257 6.54258 9.61259 6.53170 6.54324 6.54285 6.54285
74.60000 6.26664 7.73336 9.08572 6.52948 6.53946 6.53910 6.53910 9.59217 6.52857 6.53978 6.53937 6.53937
74.65000 6.26664 7.73336 9.02758 6.48570 6.49490 6.49455 6.49455 9.53215 6.48486 6.49521 6.49482 6.49482
74.70000 6.26664 7.73336 9.07255 6.53430 6.54410 6.54375 6.54375 9.57687 6.53336 6.54442 6.54403 6.54403
74.75000 6.26664 7.73336 9.07275 6.53674 6.54684 6.54648 6.54649 9.57602 6.53578 6.54716 6.54676 6.54676
74.80000 6.26664 7.73336 9.06631 6.54853 6.55872 6.55838 6.55838 9.56766 6.54758 6.55904 6.55865 6.55866
74.85000 6.26664 7.73336 9.05124 6.51550 6.52636 6.52601 6.52601 9.55369 6.51447 6.52668 6.52628 6.52628
74.90000 6.26664 7.73336 8.99630 6.47086 6.48178 6.48143 6.48143 9.49697 6.46980 6.48209 6.48170 6.48170
74.95000 6.26664 7.73336 8.99677 6.46509 6.47657 6.47622 6.47622 9.49880 6.46396 6.47688 6.47649 6.47649
75.00000 6.26664 7.73336 8.96043 6.42058 6.43234 6.43198 6.43199 9.46379 6.41945 6.43265 6.43225 6.43225
75.05000 6.26664 7.73336 9.00872 6.47127 6.48304 6.48267 6.48268 9.51156 6.47013 6.48336 6.48295 6.48295
75.10000 6.26664 7.73336 8.97724 6.44302 6.45512 6.45476 6.45476 9.47926 6.44183 6.45543 6.45503 6.45503
75.15000 6.26664 7.73336 8.91646 6.37762 6.38982 6.38947 6.38947 9.41974 6.37644 6.39013 6.38974 6.38974
75.20000 6.26664 7.73336 8.93882 6.39476 6.40724 6.40688 6.40689 9.44333 6.39350 6.40755 6.40715 6.40716
75.25000 6.26664 7.73336 8.93829 6.39737 6.41002 6.40967 6.40967 9.44207 6.39606 6.41033 6.40994 6.40994
75.30000 6.26664 7.73336 8.94464 6.41031 6.42253 6.42218 6.42219 9.44697 6.40903 6.42284 6.42245 6.42246
75.35000 6.26664 7.73336 8.90567 6.36809 6.37950 6.37917 6.37917 9.40706 6.36688 6.37981 6.37944 6.37944
75.40000 6.26664 7.73336 8.91527 6.39129 6.40287 6.40255 6.40255 9.41610 6.39009 6.40318 6.40282 6.40282
75.45000 6.26664 7.73336 8.87495 6.35012 6.36254 6.36219 6.36219 9.37636 6.34882 6.36285 6.36246 6.36246
75.50000 6.26664 7.73336 8.88033 6.35100 6.36408 6.36373 6.36373 9.38246 6.34965 6.36439 6.36400 6.36400
75.55000 6.26664 7.73336 8.88542 6.36182 6.37551 6.37516 6.37516 9.38748 6.36037 6.37582 6.37543 6.37543
75.60000 6.26664 7.73336 8.88974 6.36438 6.37845 6.37811 6.37812 9.39092 6.36291 6.37876 6.37838 6.37839
75.65000 6.26664 7.73336 8.84519 6.33185 6.34547 6.34513 6.34513 9.34521 6.33043 6.34578 6.34540 6.34540
75.70000 6.26664 7.73336 8.79294 6.28916 6.30279 6.30245 6.30245 9.29407 6.28769 6.30310 6.30272 6.30272
75.75000 6.26664 7.73336 8.77643 6.27587 6.28922 6.28887 6.28887 9.27670 6.27443 6.28952 6.28914 6.28914
75.80000 6.26664 7.73336 8.76477 6.28262 6.29671 6.29636 6.29636 9.26399 6.28111 6.29702 6.29662 6.29663
75.85000 6.26664 7.73336 8.75359 6.27509 6.28911 6.28874 6.28875 9.25245 6.27357 6.28942 6.28901 6.28901
75.90000 6.26664 7.73336 8.74222 6.26296 6.27698 6.27662 6.27662 9.24051 6.26142 6.27730 6.27689 6.27689
75.95000 6.26664 7.73336 8.73713 6.24729 6.26134 6.26097 6.26097 9.23607 6.24573 6.26165 6.26124 6.26124
76.00000 6.26664 7.73336 8.70819 6.23435 6.24887 6.24851 6.24851 9.20655 6.23278 6.24918 6.24878 6.24878
76.05000 6.26664 7.73336 8.72373 6.25335 6.26771 6.26736 6.26736 9.22023 6.25179 6.26802 6.26763 6.26763
76.10000 6.26664 7.73336 8.74059 6.28733 6.30170 6.30136 6.30136 9.23543 6.28581 6.30201 6.30162 6.30163
76.15000 6.26664 7.73336 8.72790 6.28008 6.29450 6.29416 6.29416 9.22158 6.27857 6.29481 6.29443 6.29443
76.20000 6.26664 7.73336 8.71498 6.25711 6.27200 6.27166 6.27167 9.20914 6.25557 6.27231 6.27193 6.27193
76.25000 6.26664 7.73336 8.68689 6.24249 6.25693 6.25658 6.25658 9.17948 6.24098 6.25724 6.25684 6.25685
76.30000 6.26664 7.73336 8.70574 6.26756 6.28166 6.28130 6.28130 9.19782 6.26609 6.28196 6.28156 6.28157
76.35000 6.26664 7.73336 8.79186 6.31724 6.33202 6.33166 6.33166 9.28736 6.31566 6.33233 6.33193 6.33193
76.40000 6.26664 7.73336 8.76843 6.29702 6.31168 6.31132 6.31132 9.26222 6.29548 6.31199 6.31159 6.31159
76.45000 6.26664 7.73336 8.70418 6.23770 6.25207 6.25174 6.25174 9.19611 6.23616 6.25238 6.25200 6.25200
76.50000 6.26664 7.73336 8.67963 6.21531 6.22964 6.22930 6.22931 9.16996 6.21377 6.22995 6.22956 6.22957
76.55000 6.26664 7.73336 8.64905 6.19333 6.20716 6.20681 6.20681 9.13713 6.19186 6.20746 6.20707 6.20708
76.60000 6.26664 7.73336 8.59732 6.15938 6.17233 6.17200 6.17200 9.08346 6.15800 6.17263 6.17226 6.17226
76.65000 6.26664 7.73336 8.61293 6.19717 6.21046 6.21013 6.21013 9.09712 6.19572 6.21076 6.21039 6.21039
76.70000 6.26664 7.73336 8.63441 6.23274 6.24554 6.24521 6.24521 9.11553 6.23132 6.24584 6.24547 6.24547
76.75000 6.26664 7.73336 8.63928 6.24748 6.26018 6.25986 6.25986 9.11849 6.24607 6.26048 6.26012 6.26012
76.80000 6.26664 7.73336 8.56041 6.18463 6.19653 6.19622 6.19622 9.03783 6.18329 6.19683 6.19648 6.19648
76.85000 6.26664 7.73336 8.55779 6.17163 6.18435 6.18402 6.18403 9.03665 6.17021 6.18465 6.18428 6.18429
76.90000 6.26664 7.73336 8.57512 6.20251 6.21500 6.21469 6.21469 9.05261 6.20111 6.21530 6.21495 6.21495
76.95000 6.26664 7.73336 8.62530 6.25647 6.26879 6.26849 6.26850 9.10151 6.25509 6.26909 6.26876 6.26876
77.00000 6.26664 7.73336 8.67271 6.29811 6.31056 6.31026 6.31026 9.14877 6.29668 6.31087 6.31053 6.31053
77.05000 6.26664 7.73336 8.65295 6.27684 6.28961 6.28931 6.28931 9.12919 6.27536 6.28992 6.28957 6.28958
77.10000 6.26664 7.73336 8.59509 6.23910 6.25175 6.25145 6.25145 9.06961 6.23764 6.25205 6.25171 6.25171
77.15000 6.26664 7.73336 8.53816 6.17582 6.18869 6.18838 6.18838 9.01183 6.17433 6.18898 6.18864 6.18864
77.20000 6.26664 7.73336 8.51660 6.16588 6.17877 6.17846 6.17846 8.98894 6.16439 6.17907 6.17871 6.17871
77.25000 6.26664 7.73336 8.46360 6.11493 6.12828 6.12796 6.12797 8.93467 6.11340 6.12857 6.12821 6.12821
77.30000 6.26664 7.73336 8.50586 6.16186 6.17567 6.17536 6.17537 8.97602 6.16024 6.17597 6.17562 6.17562
77.35000 6.26664 7.73336 8.54746 6.19556 6.21021 6.20990 6.20990 9.01939 6.19384 6.21051 6.21016 6.21016
77.40000 6.26664 7.73336 8.50957 6.15836 6.17310 6.17279 6.17279 8.98185 6.15663 6.17339 6.17304 6.17304
77.45000 6.26664 7.73336 8.44507 6.09897 6.11313 6.11283 6.11284 8.91651 6.09726 6.11342 6.11308 6.11308
77.50000 6.26664 7.73336 8.42922 6.10491 6.11860 6.11830 6.11830 8.89730 6.10326 6.11889 6.11855 6.11855
77.55000 6.26664 7.73336 8.40989 6.06713 6.08079 6.08048 6.08048 8.87885 6.06545 6.08108 6.08072 6.08073
77.60000 6.26664 7.73336 8.42653 6.08738 6.10035 6.10005 6.10005 8.89610 6.08577 6.10064 6.10030 6.10030
77.65000 6.26664 7.73336 8.44222 6.11383 6.12632 6.12602 6.12602 8.90952 6.11226 6.12661 6.12627 6.12627
77.70000 6.26664 7.73336 8.42846 6.10189 6.11440 6.11410 6.11411 8.89457 6.10035 6.11470 6.11435 6.11436
77.75000 6.26664 7.73336 8.32818 6.02292 6.03423 6.03393 6.03394 8.79225 6.02149 6.03451 6.03418 6.03418
77.80000 6.26664 7.73336 8.36148 6.04849 6.06016 6.05986 6.05986 8.82498 6.04702 6.06044 6.06011 6.06011
77.85000 6.26664 7.73336 8.41857 6.09900 6.11059 6.11029 6.11029 8.88283 6.09749 6.11088 6.11054 6.11054
77.90000 6.26664 7.73336 8.40021 6.09160 6.10289 6.10258 6.10259 8.86252 6.09012 6.10317 6.10283 6.10284
77.95000 6.26664 7.73336 8.42343 6.12493 6.13625 6.13596 6.13596 8.88434 6.12344 6.13653 6.13620 6.13621
78.00000 6.26664 7.73336 8.43130 6.14110 6.15258 6.15228 6.15229 8.89022 6.13959 6.15287 6.15253 6.15254
78.05000 6.26664 7.73336 8.41003 6.13695 6.14805 6.14776 6.14777 8.86707 6.13546 6.14834 6.14801 6.14802
78.10000 6.26664 7.73336 8.38919 6.12395 6.13500 6.13472 6.13472 8.84479 6.12247 6.13529 6.13497 6.13497
78.15000 6.26664 7.73336 8.35589 6.09343 6.10453 6.10425 6.10425 8.81053 6.09195 6.10482 6.10450 6.10450
78.20000 6.26664 7.73336 8.35510 6.08730 6.09895 6.09867 6.09867 8.80875 6.08575 6.09924 6.09892 6.09892
78.25000 6.26664 7.73336 8.35736 6.11127 6.12229 6.12202 6.12202 8.80922 6.10979 6.12258 6.12227 6.12227
78.30000 6.26664 7.73336 8.32390 6.10007 6.11042 6.11015 6.11015 8.77417 6.09867 6.11070 6.11040 6.11040
78.35000 6.26664 7.73336 8.28658 6.06033 6.07046 6.07020 6.07021 8.73673 6.05896 6.07074 6.07045 6.07045
78.40000 6.26664 7.73336 8.30750 6.05475 6.06558 6.06532 6.06532 8.76008 6.05327 6.06586 6.06556 6.06556
78.45000 6.26664 7.73336 8.30154 6.05795 6.06860 6.06835 6.06835 8.75409 6.05646 6.06888 6.06859 6.06859
78.50000 6.26664 7.73336 8.24742 6.01865 6.02858 6.02832 6.02832 8.69870 6.01723 6.02887 6.02856 6.02856
78.55000 6.26664 7.73336 8.23262 6.00653 6.01666 6.01639 6.01639 8.68384 6.00508 6.01694 6.01663 6.01663
78.60000 6.26664 7.73336 8.18999 5.96425 5.97416 5.97388 5.97388 8.64064 5.96282 5.97444 5.97412 5.97412
78.65000 6.26664 7.73336 8.16599 5.94665 5.95650 5.95622 5.95622 8.61428 5.94522 5.95678 5.95646 5.95646
78.70000 6.26664 7.73336 8.12695 5.90572 5.91523 5.91494 5.91494 8.57532 5.90432 5.91550 5.91518 5.91518
78.75000 6.26664 7.73336 8.19522 5.95152 5.96162 5.96132 5.96133 8.64550 5.95004 5.96190 5.96156 5.96157
78.80000 6.26664 7.73336 8.19820 5.97574 5.98613 5.98583 5.98583 8.64698 5.97427 5.98641 5.98607 5.98607
78.85000 6.26664 7.73336 8.22564 6.00328 6.01393 6.01362 6.01362 8.67397 6.00181 6.01421 6.01386 6.01387
78.90000 6.26664 7.73336 8.17849 5.96246 5.97297 5.97267 5.97267 8.62729 5.96099 5.97325 5.97291 5.97292
78.95000 6.26664 7.73336 8.22661 6.02185 6.03227 6.03195 6.03195 8.67397 6.02039 6.03256 6.03220 6.03220
79.00000 6.26664 7.73336 8.20703 6.00441 6.01505 6.01473 6.01473 8.65474 6.00296 6.01534 6.01498 6.01498
79.05000 6.26664 7.73336 8.19749 6.01128 6.02141 6.02110 6.02110 8.64230 6.00988 6.02170 6.02135 6.02135
79.10000 6.26664 7.73336 8.26047 6.06871 6.07865 6.07833 6.07834 8.70554 6.06732 6.07894 6.07859 6.07859
79.15000 6.26664 7.73336 8.28540 6.10698 6.11662 6.11630 6.11630 8.72756 6.10564 6.11691 6.11656 6.11656
79.20000 6.26664 7.73336 8.29508 6.12194 6.13243 6.13211 6.13212 8.73714 6.12052 6.13273 6.13237 6.13237
79.25000 6.26664 7.73336 8.28286 6.11592 6.12593 6.12560 6.12561 8.72313 6.11453 6.12622 6.12586 6.12586
79.30000 6.26664 7.73336 8.33094 6.16851 6.17881 6.17849 6.17849 8.77088 6.16711 6.17912 6.17875 6.17875
79.35000 6.26664 7.73336 8.29898 6.13771 6.14794 6.14762 6.14762 8.73848 6.13632 6.14824 6.14788 6.14788
79.40000 6.26664 7.73336 8.23971 6.10530 6.11483 6.11452 6.11452 8.67541 6.10399 6.11512 6.11478 6.11478
79.45000 6.26664 7.73336 8.20218 6.08216 6.09151 6.09120 6.09120 8.63812 6.08088 6.09180 6.09146 6.09146
79.50000 6.26664 7.73336 8.18232 6.07723 6.08577 6.08546 6.08547 8.61463 6.07601 6.08606 6.08572 6.08572
79.55000 6.26664 7.73336 8.19561 6.09239 6.10102 6.10071 6.10071 8.62722 6.09114 6.10132 6.10097 6.10097
79.60000 6.26664 7.73336 8.21737 6.12668 6.13495 6.13465 6.13466 8.64717 6.12548 6.13525 6.13491 6.13491
79.65000 6.26664 7.73336 8.33293 6.22719 6.23597 6.23567 6.23567 8.76314 6.22593 6.23627 6.23593 6.23593
79.70000 6.26664 7.73336 8.39890 6.32573 6.33325 6.33294 6.33295 8.82612 6.32459 6.33355 6.33321 6.33321
79.75000 6.26664 7.73336 8.40283 6.33239 6.33951 6.33921 6.33921 8.82928 6.33129 6.33981 6.33948 6.33948
79.80000 6.26664 7.73336 8.36443 6.30080 6.30777 6.30747 6.30748 8.78942 6.29977 6.30807 6.30774 6.30774
79.85000 6.26664 7.73336 8.37952 6.32366 6.33049 6.33021 6.33021 8.80259 6.32262 6.33080 6.33047 6.33048
79.90000 6.26664 7.73336 8.41876 6.39698 6.40304 6.40277 6.40277 8.83852 6.39607 6.40335 6.40304 6.40304
79.95000 6.26664 7.73336 8.36511 6.34599 6.35194 6.35167 6.35167 8.78503 6.34512 6.35224 6.35194 6.35194
80.00000 6.26664 7.73336 8.33720 6.31459 6.32064 6.32037 6.32037 8.75677 6.31368 6.32094 6.32064 6.32064
80.05000 6.26664 7.73336 8.29088 6.28272 6.28824 6.28797 6.28797 8.70827 6.28187 6.28854 6.28824 6.28824
80.10000 6.26664 7.73336 8.30075 6.30586 6.31172 6.31145 6.31145 8.71680 6.30501 6.31202 6.31171 6.31172
80.15000 6.26664 7.73336 8.23206 6.24308 6.24913 6.24885 6.24885 8.64753 6.24225 6.24943 6.24911 6.24912
80.20000 6.26664 7.73336 8.18936 6.20375 6.21031 6.21002 6.21002 8.60420 6.20287 6.21061 6.21028 6.21028
80.25000 6.26664 7.73336 8.14359 6.16470 6.17119 6.17090 6.17090 8.55783 6.16383 6.17148 6.17115 6.17116
80.30000 6.26664 7.73336 8.04118 6.07052 6.07693 6.07664 6.07665 8.45452 6.06965 6.07722 6.07690 6.07690
80.35000 6.26664 7.73336 7.98166 6.01566 6.02195 6.02166 6.02166 8.39435 6.01480 6.02224 6.02191 6.02191
80.40000 6.26664 7.73336 7.96200 6.01389 6.01973 6.01945 6.01945 8.37198 6.01307 6.02002 6.01970 6.01970
80.45000 6.26664 7.73336 8.03579 6.09017 6.09553 6.09525 6.09525 8.44584 6.08937 6.09582 6.09550 6.09550
80.50000 6.26664 7.73336 8.07302 6.11858 6.12441 6.12412 6.12412 8.48365 6.11769 6.12471 6.12438 6.12438
80.55000 6.26664 7.73336 8.06812 6.13434 6.14023 6.13995 6.13996 8.47622 6.13346 6.14052 6.14021 6.14021
80.60000 6.26664 7.73336 8.04422 6.11349 6.11919 6.11892 6.11893 8.45080 6.11263 6.11948 6.11918 6.11918
80.65000 6.26664 7.73336 8.03282 6.08310 6.08995 6.08965 6.08966 8.44056 6.08210 6.09024 6.08990 6.08991
80.70000 6.26664 7.73336 8.00908 6.06373 6.07108 6.07078 6.07079 8.41641 6.06267 6.07137 6.07103 6.07104
80.75000 6.26664 7.73336 8.04242 6.10450 6.11196 6.11165 6.11165 8.44894 6.10342 6.11226 6.11190 6.11191
80.80000 6.26664 7.73336 8.10881 6.19118 6.19795 6.19764 6.19764 8.51302 6.19017 6.19824 6.19790 6.19790
80.85000 6.26664 7.73336 8.16859 6.24940 6.25674 6.25644 6.25645 8.57398 6.24833 6.25704 6.25670 6.25670
80.90000 6.26664 7.73336 8.14227 6.24812 6.25532 6.25502 6.25502 8.54540 6.24710 6.25561 6.25527 6.25528
80.95000 6.26664 7.73336 8.16517 6.27497 6.28267 6.28236 6.28237 8.56778 6.27389 6.28297 6.28262 6.28263
81.00000 6.26664 7.73336 8.18936 6.27407 6.28251 6.28220 6.28220 8.59318 6.27291 6.28281 6.28246 6.28247
81.05000 6.26664 7.73336 8.12855 6.21274 6.22158 6.22126 6.22126 8.53168 6.21155 6.22187 6.22151 6.22152
81.10000 6.26664 7.73336 8.14227 6.22443 6.23347 6.23315 6.23315 8.54574 6.22320 6.23377 6.23340 6.23341
81.15000 6.26664 7.73336 8.19820 6.28824 6.29710 6.29677 6.29678 8.59955 6.28702 6.29740 6.29703 6.29704
81.20000 6.26664 7.73336 8.21096 6.31455 6.32253 6.32221 6.32222 8.60941 6.31343 6.32283 6.32247 6.32248
81.25000 6.26664 7.73336 8.20350 6.31761 6.32549 6.32517 6.32518 8.60187 6.31649 6.32579 6.32543 6.32544
81.30000 6.26664 7.73336 8.16842 6.29236 6.30040 6.30009 6.30009 8.56477 6.29127 6.30070 6.30034 6.30035
81.35000 6.26664 7.73336 8.13394 6.27681 6.28458 6.28429 6.28429 8.52737 6.27577 6.28488 6.28454 6.28455
81.40000 6.26664 7.73336 8.10790 6.26121 6.26885 6.26854 6.26854 8.49997 6.26020 6.26915 6.26880 6.26880
81.45000 6.26664 7.73336 8.12076 6.26496 6.27292 6.27262 6.27263 8.51282 6.26389 6.27322 6.27288 6.27289
81.50000 6.26664 7.73336 8.09472 6.24619 6.25411 6.25381 6.25381 8.48622 6.24511 6.25441 6.25406 6.25407
81.55000 6.26664 7.73336 8.11371 6.26657 6.27459 6.27428 6.27429 8.50406 6.26549 6.27489 6.27454 6.27455
81.60000 6.26664 7.73336 8.05647 6.21119 6.21917 6.21886 6.21886 8.44678 6.21012 6.21947 6.21912 6.21912
81.65000 6.26664 7.73336 8.10214 6.27879 6.28626 6.28596 6.28596 8.49088 6.27780 6.28656 6.28622 6.28623
81.70000 6.26664 7.73336 8.09269 6.27739 6.28494 6.28464 6.28464 8.48072 6.27638 6.28524 6.28490 6.28490
81.75000 6.26664 7.73336 8.12037 6.30629 6.31379 6.31348 6.31348 8.50780 6.30529 6.31409 6.31374 6.31374
81.80000 6.26664 7.73336 8.11835 6.30741 6.31439 6.31409 6.31409 8.50557 6.30645 6.31468 6.31435 6.31435
81.85000 6.26664 7.73336 8.06967 6.26384 6.27042 6.27014 6.27014 8.45526 6.26294 6.27071 6.27039 6.27040
81.90000 6.26664 7.73336 8.10217 6.27479 6.28158 6.28129 6.28129 8.49032 6.27381 6.28187 6.28154 6.28155
81.95000 6.26664 7.73336 8.09551 6.25960 6.26666 6.26638 6.26638 8.48374 6.25860 6.26695 6.26663 6.26663
82.00000 6.26664 7.73336 8.06975 6.23552 6.24236 6.24209 6.24210 8.45712 6.23456 6.24264 6.24234 6.24234
82.05000 6.26664 7.73336 8.04763 6.22080 6.22795 6.22769 6.22769 8.43398 6.21981 6.22824 6.22794 6.22794
82.10000 6.26664 7.73336 8.10745 6.26392 6.27150 6.27122 6.27123 8.49417 6.26288 6.27178 6.27147 6.27148
82.15000 6.26664 7.73336 8.11551 6.28023 6.28715 6.28687 6.28688 8.50134 6.27922 6.28744 6.28712 6.28713
82.20000 6.26664 7.73336 8.08946 6.25466 6.26144 6.26118 6.26118 8.47431 6.25363 6.26173 6.26143 6.26143
82.25000 6.26664 7.73336 8.03606 6.18632 6.19332 6.19306 6.19306 8.42197 6.18527 6.19360 6.19331 6.19331
82.30000 6.26664 7.73336 8.01792 6.18973 6.19607 6.19583 6.19583 8.40241 6.18873 6.19636 6.19608 6.19608
82.35000 6.26664 7.73336 7.95338 6.12493 6.13137 6.13113 6.13113 8.33739 6.12391 6.13165 6.13137 6.13137
82.40000 6.26664 7.73336 7.94927 6.11444 6.12117 6.12092 6.12092 8.33306 6.11337 6.12145 6.12116 6.12116
82.45000 6.26664 7.73336 7.98184 6.13715 6.14478 6.14451 6.14451 8.36711 6.13597 6.14507 6.14476 6.14476
82.50000 6.26664 7.73336 7.94681 6.11311 6.12107 6.12078 6.12078 8.33058 6.11191 6.12135 6.12102 6.12103
82.55000 6.26664 7.73336 7.95616 6.11049 6.11889 6.11861 6.11862 8.34104 6.10920 6.11917 6.11885 6.11886
82.60000 6.26664 7.73336 7.97165 6.13198 6.14024 6.13997 6.13997 8.35641 6.13070 6.14052 6.14021 6.14021
82.65000 6.26664 7.73336 8.00654 6.16748 6.17601 6.17573 6.17573 8.39103 6.16617 6.17629 6.17597 6.17598
82.70000 6.26664 7.73336 8.05180 6.21047 6.21923 6.21896 6.21897 8.43588 6.20913 6.21952 6.21921 6.21921
82.75000 6.26664 7.73336 8.04578 6.19285 6.20201 6.20174 6.20174 8.43010 6.19148 6.20229 6.20198 6.20199
82.80000 6.26664 7.73336 8.08386 6.22580 6.23559 6.23532 6.23532 8.46914 6.22432 6.23587 6.23556 6.23557
82.85000 6.26664 7.73336 8.15413 6.29060 6.30036 6.30010 6.30010 8.53990 6.28910 6.30064 6.30035 6.30035
82.90000 6.26664 7.73336 8.12403 6.26014 6.27074 6.27047 6.27048 8.50917 6.25857 6.27102 6.27072 6.27073
82.95000 6.26664 7.73336 8.08999 6.22597 6.23653 6.23628 6.23628 8.47547 6.22440 6.23681 6.23652 6.23652
83.00000 6.26664 7.73336 8.02107 6.14067 6.15165 6.15139 6.15140 8.40735 6.13903 6.15192 6.15163 6.15164
83.05000 6.26664 7.73336 8.02865 6.14492 6.15665 6.15639 6.15639 8.41422 6.14321 6.15692 6.15663 6.15663
83.10000 6.26664 7.73336 8.14256 6.25595 6.26800 6.26773 6.26773 8.52907 6.25419 6.26828 6.26797 6.26798
83.15000 6.26664 7.73336 8.21918 6.32043 6.33273 6.33245 6.33245 8.60637 6.31860 6.33301 6.33270 6.33270
83.20000 6.26664 7.73336 8.20758 6.32365 6.33560 6.33532 6.33532 8.59310 6.32187 6.33588 6.33557 6.33557
83.25000 6.26664 7.73336 8.17970 6.29441 6.30661 6.30633 6.30633 8.56481 6.29261 6.30689 6.30658 6.30658
83.30000 6.26664 7.73336 8.13707 6.24899 6.26090 6.26061 6.26061 8.52211 6.24722 6.26118 6.26085 6.26086
83.35000 6.26664 7.73336 8.18994 6.30737 6.31928 6.31899 6.31900 8.57360 6.30560 6.31957 6.31924 6.31925
83.40000 6.26664 7.73336 8.17761 6.27417 6.28679 6.28650 6.28651 8.56228 6.27232 6.28708 6.28675 6.28676
83.45000 6.26664 7.73336 8.14022 6.25302 6.26539 6.26510 6.26510 8.52243 6.25122 6.26566 6.26534 6.26535
83.50000 6.26664 7.73336 8.20656 6.31886 6.33161 6.33133 6.33133 8.58944 6.31701 6.33189 6.33157 6.33158
83.55000 6.26664 7.73336 8.14815 6.28627 6.29843 6.29815 6.29815 8.52883 6.28451 6.29871 6.29840 6.29840
83.60000 6.26664 7.73336 8.06265 6.20336 6.21583 6.21554 6.21555 8.44350 6.20156 6.21611 6.21579 6.21579
83.65000 6.26664 7.73336 8.08107 6.22612 6.23822 6.23794 6.23795 8.46105 6.22437 6.23850 6.23819 6.23819
83.70000 6.26664 7.73336 8.09877 6.25723 6.26949 6.26919 6.26920 8.47736 6.25550 6.26977 6.26944 6.26945
83.75000 6.26664 7.73336 8.10572 6.26677 6.27932 6.27902 6.27903 8.48485 6.26501 6.27960 6.27927 6.27927
83.80000 6.26664 7.73336 8.08636 6.27524 6.28694 6.28665 6.28666 8.46141 6.27361 6.28722 6.28690 6.28690
83.85000 6.26664 7.73336 8.07014 6.24140 6.25374 6.25344 6.25344 8.44669 6.23967 6.25402 6.25368 6.25369
83.90000 6.26664 7.73336 8.13458 6.30674 6.31866 6.31836 6.31837 8.51042 6.30503 6.31894 6.31861 6.31862
83.95000 6.26664 7.73336 8.16512 6.34951 6.36121 6.36092 6.36092 8.53954 6.34785 6.36149 6.36117 6.36117
84.00000 6.26664 7.73336 8.12983 6.32737 6.33867 6.33839 6.33839 8.50268 6.32576 6.33895 6.33863 6.33864
84.05000 6.26664 7.73336 8.08892 6.29995 6.31153 6.31125 6.31125 8.45956 6.29832 6.31181 6.31149 6.31150
84.10000 6.26664 7.73336 8.08769 6.29740 6.30841 6.30813 6.30813 8.45754 6.29581 6.30869 6.30838 6.30838
84.15000 6.26664 7.73336 8.11800 6.31755 6.32870 6.32843 6.32843 8.48967 6.31589 6.32898 6.32868 6.32868
84.20000 6.26664 7.73336 8.06142 6.27551 6.28610 6.28582 6.28582 8.43277 6.27391 6.28638 6.28607 6.28607
84.25000 6.26664 7.73336 8.05496 6.26705 6.27770 6.27743 6.27743 8.42541 6.26543 6.27798 6.27768 6.27768
84.30000 6.26664 7.73336 8.05751 6.28465 6.29556 6.29528 6.29529 8.42690 6.28305 6.29584 6.29553 6.29553
84.35000 6.26664 7.73336 8.02593 6.26082 6.27218 6.27190 6.27191 8.39376 6.25920 6.27245 6.27215 6.27215
84.40000 6.26664 7.73336 8.00865 6.23867 6.24980 6.24952 6.24953 8.37742 6.23703 6.25007 6.24976 6.24977
84.45000 6.26664 7.73336 7.97717 6.22581 6.23662 6.23635 6.23636 8.34316 6.22420 6.23690 6.23660 6.23660
84.50000 6.26664 7.73336 8.00103 6.23820 6.24969 6.24941 6.24942 8.36749 6.23649 6.24996 6.24965 6.24966
84.55000 6.26664 7.73336 7.95589 6.18738 6.19899 6.19873 6.19873 8.32275 6.18563 6.19926 6.19897 6.19897
84.60000 6.26664 7.73336 7.88874 6.12726 6.13914 6.13888 6.13889 8.25406 6.12548 6.13941 6.13911 6.13912
84.65000 6.26664 7.73336 7.89258 6.15787 6.16947 6.16922 6.16923 8.25610 6.15613 6.16973 6.16946 6.16946
84.70000 6.26664 7.73336 7.91479 6.17130 6.18298 6.18273 6.18273 8.27883 6.16952 6.18325 6.18296 6.18297
84.75000 6.26664 7.73336 7.92959 6.19231 6.20372 6.20347 6.20347 8.29385 6.19057 6.20399 6.20370 6.20371
84.80000 6.26664 7.73336 7.96815 6.23721 6.24848 6.24823 6.24823 8.33098 6.23546 6.24875 6.24846 6.24847
84.85000 6.26664 7.73336 7.93920 6.21029 6.22127 6.22102 6.22102 8.30120 6.20853 6.22154 6.22126 6.22126
84.90000 6.26664 7.73336 7.87535 6.14751 6.15918 6.15891 6.15891 8.23651 6.14569 6.15945 6.15915 6.15915
84.95000 6.26664 7.73336 7.93304 6.19293 6.20470 6.20443 6.20443 8.29489 6.19109 6.20497 6.20467 6.20467
85.00000 6.26664 7.73336 7.93579 6.19257 6.20446 6.20418 6.20418 8.29802 6.19071 6.20473 6.20442 6.20443
85.05000 6.26664 7.73336 7.92346 6.19358 6.20510 6.20483 6.20483 8.28364 6.19174 6.20537 6.20507 6.20507
85.10000 6.26664 7.73336 7.94812 6.20782 6.22025 6.21997 6.21998 8.30910 6.20589 6.22052 6.22021 6.22022
85.15000 6.26664 7.73336 7.97178 6.23380 6.24594 6.24566 6.24566 8.33212 6.23189 6.24622 6.24590 6.24590
85.20000 6.26664 7.73336 7.82859 6.12616 6.13787 6.13759 6.13759 8.18440 6.12438 6.13814 6.13783 6.13783
85.25000 6.26664 7.73336 7.91244 6.21446 6.22647 6.22618 6.22618 8.26744 6.21265 6.22675 6.22642 6.22642
85.30000 6.26664 7.73336 7.92161 6.24275 6.25439 6.25409 6.25409 8.27447 6.24096 6.25468 6.25433 6.25433
85.35000 6.26664 7.73336 7.94235 6.25666 6.26804 6.26773 6.26773 8.29455 6.25491 6.26832 6.26797 6.26798
85.40000 6.26664 7.73336 7.88563 6.20036 6.21210 6.21178 6.21178 8.23766 6.19858 6.21238 6.21201 6.21202
85.45000 6.26664 7.73336 7.82049 6.17038 6.18072 6.18042 6.18043 8.16877 6.16874 6.18100 6.18066 6.18067
85.50000 6.26664 7.73336 7.84302 6.19225 6.20323 6.20293 6.20293 8.19117 6.19059 6.20351 6.20317 6.20317
85.55000 6.26664 7.73336 7.85849 6.22189 6.23311 6.23281 6.23281 8.20510 6.22023 6.23339 6.23305 6.23305
85.60000 6.26664 7.73336 7.90979 6.27905 6.29049 6.29019 6.29019 8.25600 6.27734 6.29077 6.29042 6.29043
85.65000 6.26664 7.73336 7.94088 6.31347 6.32521 6.32490 6.32490 8.28801 6.31174 6.32549 6.32514 6.32514
85.70000 6.26664 7.73336 7.92701 6.30508 6.31646 6.31615 6.31615 8.27311 6.30338 6.31674 6.31639 6.31639
85.75000 6.26664 7.73336 7.91664 6.29628 6.30793 6.30761 6.30762 8.26193 6.29454 6.30821 6.30785 6.30786
85.80000 6.26664 7.73336 7.95961 6.34575 6.35719 6.35688 6.35688 8.30263 6.34407 6.35747 6.35712 6.35712
85.85000 6.26664 7.73336 7.91143 6.30907 6.31999 6.31968 6.31968 8.25304 6.30744 6.32027 6.31992 6.31992
85.90000 6.26664 7.73336 7.92466 6.31362 6.32447 6.32416 6.32417 8.26653 6.31197 6.32476 6.32440 6.32441
85.95000 6.26664 7.73336 7.93928 6.34198 6.35258 6.35227 6.35227 8.27949 6.34036 6.35287 6.35251 6.35252
86.00000 6.26664 7.73336 7.98218 6.36925 6.38026 6.37994 6.37995 8.32421 6.36757 6.38054 6.38019 6.38019
86.05000 6.26664 7.73336 7.97377 6.37134 6.38258 6.38227 6.38227 8.31445 6.36966 6.38287 6.38251 6.38252
86.10000 6.26664 7.73336 8.02848 6.42408 6.43605 6.43572 6.43572 8.36955 6.42236 6.43634 6.43597 6.43597
86.15000 6.26664 7.73336 8.06025 6.45927 6.47164 6.47130 6.47131 8.40146 6.45751 6.47193 6.47156 6.47156
86.20000 6.26664 7.73336 8.11521 6.49157 6.50493 6.50458 6.50458 8.45797 6.48968 6.50523 6.50483 6.50484
86.25000 6.26664 7.73336 8.08982 6.47121 6.48468 6.48432 6.48433 8.43178 6.46933 6.48498 6.48458 6.48458
86.30000 6.26664 7.73336 8.09021 6.47137 6.48485 6.48449 6.48450 8.43196 6.46949 6.48515 6.48475 6.48475
86.35000 6.26664 7.73336 8.06097 6.43869 6.45246 6.45209 6.45210 8.40241 6.43676 6.45276 6.45235 6.45235
86.40000 6.26664 7.73336 8.01897 6.42626 6.43913 6.43877 6.43878 8.35722 6.42445 6.43943 6.43902 6.43903
86.45000 6.26664 7.73336 7.98294 6.39750 6.40995 6.40959 6.40959 8.31937 6.39571 6.41025 6.40984 6.40984
86.50000 6.26664 7.73336 7.98923 6.41875 6.43067 6.43033 6.43033 8.32343 6.41705 6.43096 6.43058 6.43058
86.55000 6.26664 7.73336 8.00670 6.42857 6.44125 6.44089 6.44089 8.34051 6.42677 6.44155 6.44114 6.44114
86.60000 6.26664 7.73336 7.99349 6.42283 6.43573 6.43537 6.43537 8.32653 6.42102 6.43602 6.43562 6.43563
86.65000 6.26664 7.73336 7.92030 6.35431 6.36728 6.36693 6.36694 8.25265 6.35251 6.36757 6.36718 6.36718
86.70000 6.26664 7.73336 7.89905 6.34790 6.36067 6.36033 6.36034 8.22978 6.34612 6.36096 6.36058 6.36058
86.75000 6.26664 7.73336 7.90811 6.36807 6.38047 6.38014 6.38015 8.23722 6.36631 6.38076 6.38039 6.38040
86.80000 6.26664 7.73336 7.80916 6.25763 6.27048 6.27015 6.27016 8.13909 6.25581 6.27076 6.27040 6.27040
86.85000 6.26664 7.73336 7.83942 6.29578 6.30885 6.30853 6.30853 8.16845 6.29393 6.30914 6.30877 6.30878
86.90000 6.26664 7.73336 7.88465 6.34436 6.35709 6.35678 6.35678 8.21329 6.34251 6.35738 6.35702 6.35703
86.95000 6.26664 7.73336 7.85366 6.33580 6.34805 6.34773 6.34773 8.18035 6.33402 6.34833 6.34797 6.34797
87.00000 6.26664 7.73336 7.79474 6.29298 6.30477 6.30444 6.30444 8.11909 6.29128 6.30505 6.30468 6.30468
87.05000 6.26664 7.73336 7.82543 6.33215 6.34396 6.34363 6.34363 8.14874 6.33045 6.34425 6.34387 6.34388
87.10000 6.26664 7.73336 7.79934 6.33028 6.34137 6.34104 6.34105 8.11982 6.32864 6.34165 6.34129 6.34129
87.15000 6.26664 7.73336 7.78370 6.33355 6.34406 6.34375 6.34375 8.10119 6.33201 6.34434 6.34399 6.34400
87.20000 6.26664 7.73336 7.74629 6.29618 6.30715 6.30683 6.30684 8.06399 6.29458 6.30743 6.30708 6.30708
87.25000 6.26664 7.73336 7.70971 6.28127 6.29158 6.29128 6.29128 8.02519 6.27975 6.29186 6.29152 6.29152
87.30000 6.26664 7.73336 7.68561 6.27826 6.28865 6.28836 6.28837 7.99907 6.27677 6.28893 6.28861 6.28861
87.35000 6.26664 7.73336 7.72757 6.33729 6.34747 6.34718 6.34719 8.03865 6.33582 6.34775 6.34743 6.34744
87.40000 6.26664 7.73336 7.71156 6.31811 6.32848 6.32821 6.32821 8.02168 6.31664 6.32877 6.32845 6.32846
87.45000 6.26664 7.73336 7.79198 6.38339 6.39434 6.39404 6.39405 8.10224 6.38187 6.39462 6.39429 6.39430
87.50000 6.26664 7.73336 7.78160 6.36573 6.37751 6.37721 6.37722 8.09295 6.36415 6.37780 6.37746 6.37747
87.55000 6.26664 7.73336 7.77786 6.36873 6.38000 6.37969 6.37970 8.08780 6.36721 6.38029 6.37994 6.37995
87.60000 6.26664 7.73336 7.70301 6.28911 6.30041 6.30009 6.30010 8.01255 6.28756 6.30069 6.30034 6.30034
87.65000 6.26664 7.73336 7.72530 6.31872 6.33026 6.32994 6.32995 8.03431 6.31719 6.33055 6.33019 6.33019
87.70000 6.26664 7.73336 7.73518 6.34240 6.35351 6.35319 6.35319 8.04274 6.34091 6.35380 6.35343 6.35344
87.75000 6.26664 7.73336 7.78430 6.38221 6.39377 6.39345 6.39346 8.09329 6.38067 6.39406 6.39370 6.39370
87.80000 6.26664 7.73336 7.80931 6.39126 6.40382 6.40349 6.40350 8.11930 6.38964 6.40411 6.40374 6.40374
87.85000 6.26664 7.73336 7.88111 6.46578 6.47854 6.47821 6.47822 8.19175 6.46412 6.47883 6.47846 6.47847
87.90000 6.26664 7.73336 7.93831 6.52741 6.53986 6.53954 6.53955 8.24768 6.52582 6.54016 6.53979 6.53980
87.95000 6.26664 7.73336 7.93625 6.53468 6.54661 6.54629 6.54630 8.24556 6.53313 6.54691 6.54655 6.54655
88.00000 6.26664 7.73336 7.94490 6.55056 6.56247 6.56215 6.56215 8.25398 6.54901 6.56276 6.56240 6.56241
88.05000 6.26664 7.73336 7.88466 6.47710 6.48953 6.48919 6.48920 8.19440 6.47547 6.48982 6.48944 6.48945
88.10000 6.26664 7.73336 7.89319 6.48057 6.49337 6.49304 6.49304 8.20310 6.47888 6.49366 6.49329 6.49329
88.15000 6.26664 7.73336 7.89060 6.49601 6.50841 6.50808 6.50808 8.19801 6.49439 6.50871 6.50833 6.50834
88.20000 6.26664 7.73336 7.79827 6.43103 6.44284 6.44251 6.44252 8.10368 6.42949 6.44314 6.44276 6.44277
88.25000 6.26664 7.73336 7.85589 6.47507 6.48664 6.48631 6.48632 8.16200 6.47352 6.48693 6.48656 6.48657
88.30000 6.26664 7.73336 7.90091 6.51764 6.52983 6.52949 6.52950 8.20710 6.51601 6.53012 6.52974 6.52975
88.35000 6.26664 7.73336 7.89035 6.54845 6.55981 6.55948 6.55948 8.19288 6.54694 6.56010 6.55973 6.55973
88.40000 6.26664 7.73336 7.85630 6.53209 6.54327 6.54295 6.54295 8.15707 6.53060 6.54357 6.54320 6.54320
88.45000 6.26664 7.73336 7.88024 6.54851 6.55999 6.55964 6.55964 8.18089 6.54697 6.56028 6.55989 6.55989
88.50000 6.26664 7.73336 7.90672 6.58628 6.59770 6.59737 6.59737 8.20586 6.58474 6.59800 6.59762 6.59762
88.55000 6.26664 7.73336 7.94280 6.62538 6.63743 6.63707 6.63708 8.24077 6.62375 6.63773 6.63733 6.63733
88.60000 6.26664 7.73336 7.91990 6.61093 6.62298 6.62261 6.62261 8.21643 6.60930 6.62328 6.62286 6.62286
88.65000 6.26664 7.73336 7.86914 6.55906 6.57148 6.57113 6.57113 8.16627 6.55741 6.57177 6.57138 6.57138
88.70000 6.26664 7.73336 7.91158 6.58575 6.59823 6.59788 6.59788 8.21030 6.58406 6.59853 6.59813 6.59813
88.75000 6.26664 7.73336 7.87793 6.56807 6.57991 6.57957 6.57957 8.17497 6.56645 6.58021 6.57982 6.57982
88.80000 6.26664 7.73336 7.90271 6.58316 6.59534 6.59498 6.59498 8.19962 6.58150 6.59563 6.59523 6.59524
88.85000 6.26664 7.73336 7.92136 6.59411 6.60656 6.60619 6.60620 8.21941 6.59237 6.60686 6.60644 6.60645
88.90000 6.26664 7.73336 7.96802 6.64635 6.65899 6.65862 6.65863 8.26569 6.64460 6.65929 6.65888 6.65888
88.95000 6.26664 7.73336 8.00483 6.68024 6.69350 6.69313 6.69313 8.30237 6.67840 6.69380 6.69339 6.69339
89.00000 6.26664 7.73336 7.97383 6.65383 6.66715 6.66678 6.66679 8.26982 6.65201 6.66746 6.66704 6.66705
89.05000 6.26664 7.73336 8.00033 6.66534 6.67915 6.67878 6.67879 8.29632 6.66346 6.67946 6.67904 6.67905
89.10000 6.26664 7.73336 8.00114 6.64886 6.66338 6.66301 6.66301 8.29894 6.64692 6.66368 6.66327 6.66327
89.15000 6.26664 7.73336 7.93616 6.60411 6.61820 6.61784 6.61784 8.23178 6.60222 6.61851 6.61809 6.61810
89.20000 6.26664 7.73336 7.95422 6.62373 6.63857 6.63820 6.63820 8.24968 6.62178 6.63888 6.63845 6.63846
89.25000 6.26664 7.73336 7.89528 6.58669 6.60126 6.60088 6.60088 8.18821 6.58478 6.60157 6.60114 6.60114
89.30000 6.26664 7.73336 7.94042 6.60371 6.61903 6.61866 6.61866 8.23541 6.60167 6.61934 6.61892 6.61892
89.35000 6.26664 7.73336 7.94361 6.59023 6.60641 6.60603 6.60603 8.23938 6.58812 6.60672 6.60629 6.60630
89.40000 6.26664 7.73336 7.94647 6.55798 6.57539 6.57499 6.57500 8.24566 6.55569 6.57570 6.57525 6.57526
89.45000 6.26664 7.73336 7.98596 6.60850 6.62517 6.62478 6.62479 8.28284 6.60628 6.62548 6.62504 6.62505
89.50000 6.26664 7.73336 7.98539 6.62384 6.63913 6.63877 6.63878 8.28074 6.62178 6.63944 6.63903 6.63904
89.55000 6.26664 7.73336 8.00308 6.66676 6.68095 6.68058 6.68058 8.29596 6.66482 6.68127 6.68084 6.68085
89.60000 6.26664 7.73336 7.92078 6.61296 6.62641 6.62604 6.62604 8.20966 6.61113 6.62672 6.62630 6.62631
89.65000 6.26664 7.73336 7.94979 6.63936 6.65295 6.65258 6.65259 8.23916 6.63753 6.65326 6.65285 6.65285
89.70000 6.26664 7.73336 7.92379 6.62126 6.63456 6.63420 6.63421 8.21233 6.61944 6.63487 6.63446 6.63447
89.75000 6.26664 7.73336 7.90918 6.62321 6.63640 6.63604 6.63604 8.19543 6.62145 6.63671 6.63630 6.63631
89.80000 6.26664 7.73336 7.82851 6.56489 6.57789 6.57752 6.57753 8.11242 6.56317 6.57819 6.57778 6.57778
89.85000 6.26664 7.73336 7.76877 6.51439 6.52783 6.52746 6.52746 8.05171 6.51263 6.52813 6.52771 6.52772
89.90000 6.26664 7.73336 7.74836 6.48991 6.50313 6.50276 6.50277 8.03137 6.48816 6.50343 6.50302 6.50302
89.95000 6.26664 7.73336 7.72670 6.48544 6.49840 6.49804 6.49805 8.00743 6.48374 6.49870 6.49830 6.49830
90.00000 6.26664 7.73336 7.77474 6.53211 6.54493 6.54456 6.54457 8.05420 6.53042 6.54523 6.54481 6.54482
90.05000 6.26664 7.73336 7.78593 6.54513 6.55789 6.55752 6.55752 8.06476 6.54344 6.55820 6.55778 6.55778
90.10000 6.26664 7.73336 7.82302 6.59340 6.60616 6.60578 6.60578 8.09996 6.59173 6.60646 6.60603 6.60604
90.15000 6.26664 7.73336 7.76297 6.55574 6.56796 6.56758 6.56758 8.03741 6.55417 6.56826 6.56783 6.56784
90.20000 6.26664 7.73336 7.86671 6.66079 6.67254 6.67218 6.67219 8.13957 6.65925 6.67285 6.67244 6.67245
90.25000 6.26664 7.73336 7.86851 6.66203 6.67478 6.67441 6.67441 8.14022 6.66039 6.67509 6.67467 6.67467
90.30000 6.26664 7.73336 7.90432 6.69702 6.71013 6.70976 6.70977 8.17597 6.69536 6.71044 6.71002 6.71003
90.35000 6.26664 7.73336 7.91931 6.71305 6.72596 6.72558 6.72559 8.19094 6.71139 6.72627 6.72585 6.72585
90.40000 6.26664 7.73336 7.91161 6.71569 6.72875 6.72836 6.72837 8.18164 6.71406 6.72906 6.72863 6.72863
90.45000 6.26664 7.73336 7.88917 6.69179 6.70463 6.70426 6.70426 8.15828 6.69015 6.70494 6.70452 6.70453
90.50000 6.26664 7.73336 7.82622 6.64702 6.65994 6.65958 6.65958 8.09279 6.64544 6.66025 6.65984 6.65984
90.55000 6.26664 7.73336 7.82022 6.66851 6.68075 6.68039 6.68039 8.08428 6.66704 6.68106 6.68065 6.68066
90.60000 6.26664 7.73336 7.82243 6.68003 6.69219 6.69183 6.69183 8.08480 6.67858 6.69250 6.69209 6.69210
90.65000 6.26664 7.73336 7.83135 6.68003 6.69224 6.69189 6.69189 8.09496 6.67853 6.69255 6.69215 6.69216
90.70000 6.26664 7.73336 7.79017 6.64248 6.65481 6.65445 6.65446 8.05248 6.64094 6.65512 6.65471 6.65472
90.75000 6.26664 7.73336 7.85478 6.69948 6.71195 6.71161 6.71161 8.11745 6.69788 6.71226 6.71187 6.71188
90.80000 6.26664 7.73336 7.85535 6.71956 6.73141 6.73108 6.73108 8.11646 6.71801 6.73172 6.73134 6.73135
90.85000 6.26664 7.73336 7.77823 6.63139 6.64337 6.64305 6.64305 8.03944 6.62981 6.64367 6.64331 6.64332
90.90000 6.26664 7.73336 7.72523 6.56840 6.58042 6.58010 6.58010 7.98688 6.56680 6.58073 6.58036 6.58037
90.95000 6.26664 7.73336 7.69321 6.53782 6.55037 6.55004 6.55004 7.95420 6.53620 6.55067 6.55029 6.55030
91.00000 6.26664 7.73336 7.73600 6.58692 6.59971 6.59938 6.59938 7.99692 6.58528 6.60002 6.59964 6.59965
91.05000 6.26664 7.73336 7.75895 6.61315 6.62608 6.62575 6.62575 8.01910 6.61149 6.62639 6.62601 6.62602
91.10000 6.26664 7.73336 7.77343 6.62688 6.63980 6.63946 6.63947 8.03336 6.62521 6.64011 6.63973 6.63973
91.15000 6.26664 7.73336 7.77644 6.62558 6.63891 6.63856 6.63856 8.03748 6.62385 6.63922 6.63882 6.63882
91.20000 6.26664 7.73336 7.72978 6.59335 6.60652 6.60617 6.60618 7.98939 6.59164 6.60683 6.60643 6.60644
91.25000 6.26664 7.73336 7.73087 6.59510 6.60849 6.60813 6.60813 7.99025 6.59339 6.60880 6.60839 6.60839
91.30000 6.26664 7.73336 7.71964 6.57269 6.58580 6.58543 6.58544 7.97859 6.57095 6.58611 6.58569 6.58570
91.35000 6.26664 7.73336 7.65808 6.52060 6.53358 6.53321 6.53322 7.91515 6.51889 6.53388 6.53347 6.53347
91.40000 6.26664 7.73336 7.69318 6.56314 6.57638 6.57601 6.57602 7.94909 6.56143 6.57669 6.57628 6.57628
91.45000 6.26664 7.73336 7.76698 6.63246 6.64611 6.64573 6.64574 8.02264 6.63069 6.64642 6.64600 6.64600
91.50000 6.26664 7.73336 7.77324 6.63388 6.64783 6.64744 6.64745 8.02934 6.63209 6.64815 6.64771 6.64771
91.55000 6.26664 7.73336 7.77896 6.63574 6.65003 6.64965 6.64966 8.03582 6.63385 6.65034 6.64992 6.64992
91.60000 6.26664 7.73336 7.75687 6.61304 6.62718 6.62681 6.62681 8.01330 6.61116 6.62749 6.62707 6.62708
91.65000 6.26664 7.73336 7.72820 6.59861 6.61220 6.61182 6.61183 7.98303 6.59677 6.61251 6.61209 6.61209
91.70000 6.26664 7.73336 7.79047 6.66630 6.67969 6.67933 6.67934 8.04525 6.66449 6.68001 6.67960 6.67960
91.75000 6.26664 7.73336 7.77025 6.65947 6.67293 6.67256 6.67256 8.02365 6.65765 6.67323 6.67282 6.67282
91.80000 6.26664 7.73336 7.78179 6.67948 6.69239 6.69204 6.69204 8.03395 6.67773 6.69270 6.69230 6.69230
91.85000 6.26664 7.73336 7.82916 6.74007 6.75291 6.75255 6.75256 8.07906 6.73834 6.75322 6.75282 6.75283
91.90000 6.26664 7.73336 7.93479 6.84013 6.85333 6.85298 6.85298 8.18508 6.83834 6.85365 6.85325 6.85326
91.95000 6.26664 7.73336 7.92517 6.84403 6.85710 6.85674 6.85674 8.17423 6.84228 6.85742 6.85701 6.85702
92.00000 6.26664 7.73336 7.87672 6.79184 6.80513 6.80475 6.80476 8.12521 6.79008 6.80545 6.80503 6.80503
92.05000 6.26664 7.73336 7.81991 6.75142 6.76462 6.76423 6.76423 8.06631 6.74967 6.76493 6.76450 6.76450
92.10000 6.26664 7.73336 7.86678 6.79420 6.80736 6.80697 6.80697 8.11258 6.79240 6.80768 6.80724 6.80724
92.15000 6.26664 7.73336 7.86572 6.80490 6.81829 6.81790 6.81790 8.10939 6.80309 6.81861 6.81817 6.81817
92.20000 6.26664 7.73336 7.86406 6.79793 6.81169 6.81131 6.81131 8.10796 6.79608 6.81201 6.81158 6.81158
92.25000 6.26664 7.73336 7.89727 6.83626 6.84975 6.84936 6.84937 8.14022 6.83445 6.85008 6.84964 6.84964
92.30000 6.26664 7.73336 7.91519 6.87080 6.88363 6.88324 6.88325 8.15625 6.86906 6.88396 6.88352 6.88352
92.35000 6.26664 7.73336 7.84837 6.80210 6.81505 6.81467 6.81467 8.08884 6.80033 6.81538 6.81494 6.81495
92.40000 6.26664 7.73336 7.84313 6.79973 6.81286 6.81248 6.81248 8.08275 6.79794 6.81318 6.81275 6.81275
92.45000 6.26664 7.73336 7.87655 6.82426 6.83743 6.83704 6.83705 8.11603 6.82243 6.83776 6.83732 6.83732
92.50000 6.26664 7.73336 7.90727 6.87452 6.88689 6.88651 6.88651 8.14511 6.87278 6.88722 6.88679 6.88679
92.55000 6.26664 7.73336 7.89684 6.88525 6.89732 6.89693 6.89694 8.13323 6.88359 6.89765 6.89721 6.89722
92.60000 6.26664 7.73336 7.81634 6.82887 6.84037 6.83999 6.83999 8.05006 6.82730 6.84069 6.84026 6.84026
92.65000 6.26664 7.73336 7.83548 6.87153 6.88224 6.88187 6.88188 8.06702 6.87006 6.88256 6.88215 6.88215
92.70000 6.26664 7.73336 7.82652 6.84147 6.85332 6.85295 6.85296 8.05953 6.83985 6.85364 6.85322 6.85323
92.75000 6.26664 7.73336 7.80205 6.81764 6.82987 6.82949 6.82949 8.03486 6.81599 6.83019 6.82976 6.82976
92.80000 6.26664 7.73336 7.79076 6.80972 6.82212 6.82173 6.82174 8.02298 6.80805 6.82243 6.82200 6.82200
92.85000 6.26664 7.73336 7.73798 6.77590 6.78775 6.78737 6.78737 7.96780 6.77429 6.78807 6.78763 6.78764
92.90000 6.26664 7.73336 7.76746 6.82508 6.83631 6.83592 6.83592 7.99478 6.82355 6.83663 6.83619 6.83619
92.95000 6.26664 7.73336 7.69332 6.74933 6.76088 6.76050 6.76050 7.92014 6.74775 6.76119 6.76076 6.76077
93.00000 6.26664 7.73336 7.78922 6.86427 6.87549 6.87511 6.87511 8.01332 6.86276 6.87582 6.87538 6.87538
93.05000 6.26664 7.73336 7.73751 6.81664 6.82813 6.82775 6.82775 7.96027 6.81509 6.82846 6.82802 6.82802
93.10000 6.26664 7.73336 7.65742 6.75663 6.76811 6.76772 6.76772 7.87753 6.75513 6.76843 6.76799 6.76799
93.15000 6.26664 7.73336 7.65379 6.75115 6.76266 6.76227 6.76227 7.87370 6.74966 6.76298 6.76254 6.76255
93.20000 6.26664 7.73336 7.65043 6.74728 6.75913 6.75874 6.75874 7.87049 6.74575 6.75945 6.75901 6.75901
93.25000 6.26664 7.73336 7.61145 6.72641 6.73795 6.73756 6.73757 7.82945 6.72493 6.73827 6.73783 6.73783
93.30000 6.26664 7.73336 7.58667 6.71964 6.73029 6.72991 6.72992 7.80312 6.71824 6.73061 6.73018 6.73018
93.35000 6.26664 7.73336 7.65551 6.80499 6.81506 6.81469 6.81470 7.86979 6.80367 6.81538 6.81496 6.81497
93.40000 6.26664 7.73336 7.61898 6.77314 6.78343 6.78307 6.78307 7.83209 6.77180 6.78375 6.78334 6.78334
93.45000 6.26664 7.73336 7.51484 6.66441 6.67484 6.67449 6.67449 7.72902 6.66300 6.67515 6.67475 6.67475
93.50000 6.26664 7.73336 7.51111 6.65443 6.66480 6.66446 6.66446 7.72513 6.65301 6.66511 6.66472 6.66472
93.55000 6.26664 7.73336 7.53273 6.67015 6.68056 6.68023 6.68023 7.74600 6.66873 6.68087 6.68049 6.68049
93.60000 6.26664 7.73336 7.53466 6.68663 6.69633 6.69602 6.69602 7.74669 6.68529 6.69665 6.69628 6.69628
93.65000 6.26664 7.73336 7.53093 6.68383 6.69332 6.69299 6.69300 7.74239 6.68250 6.69363 6.69326 6.69326
93.70000 6.26664 7.73336 7.57294 6.75308 6.76230 6.76197 6.76197 7.78078 6.75184 6.76262 6.76224 6.76224
93.75000 6.26664 7.73336 7.47376 6.67920 6.68749 6.68718 6.68718 7.67843 6.67812 6.68781 6.68744 6.68745
93.80000 6.26664 7.73336 7.49621 6.71605 6.72397 6.72364 6.72364 7.69922 6.71503 6.72429 6.72391 6.72391
93.85000 6.26664 7.73336 7.46576 6.67398 6.68206 6.68172 6.68172 7.66975 6.67297 6.68237 6.68199 6.68199
93.90000 6.26664 7.73336 7.42231 6.63559 6.64332 6.64298 6.64299 7.62469 6.63462 6.64364 6.64325 6.64326
93.95000 6.26664 7.73336 7.47269 6.68500 6.69218 6.69186 6.69186 7.67457 6.68407 6.69249 6.69213 6.69213
94.00000 6.26664 7.73336 7.51500 6.71771 6.72483 6.72453 6.72453 7.71706 6.71676 6.72515 6.72480 6.72480
94.05000 6.26664 7.73336 7.57341 6.75961 6.76746 6.76714 6.76714 7.77658 6.75855 6.76778 6.76742 6.76742
94.10000 6.26664 7.73336 7.59259 6.78231 6.79030 6.78997 6.78997 7.79428 6.78126 6.79062 6.79025 6.79025
94.15000 6.26664 7.73336 7.66293 6.85262 6.86064 6.86030 6.86030 7.86354 6.85159 6.86097 6.86058 6.86059
94.20000 6.26664 7.73336 7.64104 6.82665 6.83449 6.83415 6.83415 7.84064 6.82562 6.83482 6.83443 6.83444
94.25000 6.26664 7.73336 7.57870 6.75702 6.76518 6.76484 6.76484 7.77796 6.75596 6.76551 6.76512 6.76512
94.30000 6.26664 7.73336 7.52938 6.70834 6.71659 6.71625 6.71626 7.72805 6.70730 6.71691 6.71654 6.71654
94.35000 6.26664 7.73336 7.57350 6.73529 6.74416 6.74381 6.74381 7.77385 6.73415 6.74448 6.74409 6.74410
94.40000 6.26664 7.73336 7.62522 6.80215 6.81107 6.81073 6.81073 7.82454 6.80102 6.81141 6.81101 6.81102
94.45000 6.26664 7.73336 7.53335 6.70903 6.71780 6.71745 6.71746 7.73254 6.70790 6.71814 6.71774 6.71774
94.50000 6.26664 7.73336 7.58884 6.77144 6.78001 6.77967 6.77967 7.78677 6.77034 6.78035 6.77996 6.77997
94.55000 6.26664 7.73336 7.62400 6.78971 6.79878 6.79843 6.79843 7.82304 6.78854 6.79912 6.79872 6.79872
94.60000 6.26664 7.73336 7.59664 6.76818 6.77749 6.77712 6.77713 7.79501 6.76697 6.77782 6.77741 6.77742
94.65000 6.26664 7.73336 7.53216 6.68862 6.69861 6.69824 6.69824 7.73092 6.68735 6.69894 6.69853 6.69853
94.70000 6.26664 7.73336 7.53539 6.70019 6.71004 6.70967 6.70967 7.73272 6.69891 6.71037 6.70995 6.70996
94.75000 6.26664 7.73336 7.51480 6.68739 6.69695 6.69658 6.69658 7.71091 6.68613 6.69728 6.69687 6.69687
94.80000 6.26664 7.73336 7.56180 6.73059 6.74001 6.73966 6.73966 7.75829 6.72934 6.74034 6.73995 6.73995
94.85000 6.26664 7.73336 7.54522 6.72481 6.73359 6.73325 6.73325 7.73974 6.72362 6.73393 6.73354 6.73354
94.90000 6.26664 7.73336 7.57393 6.75273 6.76153 6.76118 6.76118 7.76846 6.75153 6.76187 6.76147 6.76148
94.95000 6.26664 7.73336 7.58909 6.76730 6.77618 6.77582 6.77582 7.78268 6.76608 6.77652 6.77612 6.77612
95.00000 6.26664 7.73336 7.56203 6.77414 6.78188 6.78154 6.78154 7.75214 6.77308 6.78222 6.78184 6.78184
95.05000 6.26664 7.73336 7.57423 6.79287 6.80048 6.80015 6.80015 7.76347 6.79181 6.80082 6.80044 6.80044
95.10000 6.26664 7.73336 7.54115 6.77825 6.78539 6.78507 6.78507 7.72852 6.77726 6.78573 6.78536 6.78536
95.15000 6.26664 7.73336 7.47586 6.72067 6.72797 6.72763 6.72764 7.66214 6.71968 6.72830 6.72792 6.72792
95.20000 6.26664 7.73336 7.45691 6.71264 6.71972 6.71937 6.71938 7.64219 6.71171 6.72004 6.71966 6.71966
95.25000 6.26664 7.73336 7.49821 6.73974 6.74710 6.74675 6.74676 7.68447 6.73874 6.74743 6.74704 6.74704
95.30000 6.26664 7.73336 7.45537 6.70209 6.70958 6.70923 6.70923 7.64027 6.70107 6.70991 6.70952 6.70952
95.35000 6.26664 7.73336 7.45199 6.70280 6.71084 6.71049 6.71049 7.63615 6.70173 6.71117 6.71078 6.71078
95.40000 6.26664 7.73336 7.45706 6.69944 6.70786 6.70752 6.70752 7.64212 6.69833 6.70820 6.70781 6.70781
95.45000 6.26664 7.73336 7.36406 6.61420 6.62273 6.62238 6.62239 7.54819 6.61308 6.62306 6.62267 6.62267
95.50000 6.26664 7.73336 7.34092 6.60059 6.60893 6.60858 6.60859 7.52398 6.59949 6.60926 6.60887 6.60887
95.55000 6.26664 7.73336 7.28354 6.56636 6.57413 6.57379 6.57380 7.46339 6.56535 6.57446 6.57408 6.57408
95.60000 6.26664 7.73336 7.32641 6.60187 6.60982 6.60946 6.60946 7.50692 6.60080 6.61015 6.60975 6.60975
95.65000 6.26664 7.73336 7.26488 6.53943 6.54698 6.54664 6.54664 7.44559 6.53837 6.54731 6.54692 6.54692
95.70000 6.26664 7.73336 7.30734 6.59270 6.60030 6.59995 6.59996 7.48712 6.59165 6.60063 6.60024 6.60024
95.75000 6.26664 7.73336 7.25147 6.56920 6.57601 6.57566 6.57566 7.42742 6.56828 6.57635 6.57595 6.57595
95.80000 6.26664 7.73336 7.24999 6.56842 6.57601 6.57564 6.57565 7.42572 6.56740 6.57635 6.57593 6.57594
95.85000 6.26664 7.73336 7.20188 6.52849 6.53611 6.53574 6.53574 7.37628 6.52747 6.53644 6.53602 6.53603
95.90000 6.26664 7.73336 7.13569 6.48032 6.48827 6.48791 6.48791 7.30839 6.47934 6.48861 6.48819 6.48820
95.95000 6.26664 7.73336 7.12519 6.48019 6.48791 6.48756 6.48756 7.29678 6.47926 6.48825 6.48784 6.48784
96.00000 6.26664 7.73336 7.13517 6.50855 6.51548 6.51512 6.51512 7.30475 6.50772 6.51581 6.51541 6.51541
96.05000 6.26664 7.73336 7.13075 6.54288 6.54913 6.54877 6.54877 7.29580 6.54221 6.54947 6.54906 6.54906
96.10000 6.26664 7.73336 7.13106 6.55550 6.56140 6.56104 6.56104 7.29431 6.55487 6.56174 6.56133 6.56134
96.15000 6.26664 7.73336 7.21749 6.64750 6.65396 6.65359 6.65359 7.37992 6.64683 6.65431 6.65389 6.65389
96.20000 6.26664 7.73336 7.23320 6.65049 6.65761 6.65724 6.65724 7.39571 6.64975 6.65796 6.65754 6.65754
96.25000 6.26664 7.73336 7.23343 6.64023 6.64806 6.64767 6.64768 7.39632 6.63941 6.64840 6.64797 6.64798
96.30000 6.26664 7.73336 7.17125 6.56009 6.56888 6.56849 6.56849 7.33558 6.55913 6.56922 6.56878 6.56878
96.35000 6.26664 7.73336 7.19971 6.57940 6.58833 6.58795 6.58795 7.36523 6.57838 6.58868 6.58824 6.58824
96.40000 6.26664 7.73336 7.31123 6.68603 6.69545 6.69506 6.69507 7.47655 6.68493 6.69580 6.69536 6.69537
96.45000 6.26664 7.73336 7.21291 6.59647 6.60598 6.60558 6.60559 7.37714 6.59536 6.60633 6.60588 6.60588
96.50000 6.26664 7.73336 7.21542 6.59207 6.60172 6.60132 6.60133 7.38001 6.59093 6.60207 6.60162 6.60162
96.55000 6.26664 7.73336 7.22374 6.61057 6.62024 6.61984 6.61984 7.38640 6.60941 6.62058 6.62013 6.62013
96.60000 6.26664 7.73336 7.08985 6.50353 6.51296 6.51256 6.51256 7.24942 6.50246 6.51330 6.51285 6.51285
96.65000 6.26664 7.73336 7.10635 6.52355 6.53306 6.53267 6.53267 7.26548 6.52247 6.53340 6.53296 6.53296
96.70000 6.26664 7.73336 7.13276 6.53833 6.54832 6.54792 6.54792 7.29285 6.53719 6.54866 6.54821 6.54821
96.75000 6.26664 7.73336 7.10991 6.53884 6.54792 6.54754 6.54754 7.26698 6.53783 6.54827 6.54783 6.54783
96.80000 6.26664 7.73336 7.11177 6.54282 6.55232 6.55193 6.55193 7.26797 6.54176 6.55266 6.55222 6.55222
96.85000 6.26664 7.73336 7.17520 6.61030 6.61942 6.61903 6.61903 7.33028 6.60930 6.61977 6.61932 6.61933
96.90000 6.26664 7.73336 7.14077 6.59110 6.59984 6.59945 6.59945 7.29423 6.59014 6.60019 6.59974 6.59974
96.95000 6.26664 7.73336 7.20824 6.65915 6.66821 6.66781 6.66782 7.36179 6.65814 6.66856 6.66811 6.66811
97.00000 6.26664 7.73336 7.12616 6.59229 6.60129 6.60090 6.60091 7.27846 6.59128 6.60164 6.60120 6.60120
97.05000 6.26664 7.73336 7.13403 6.61752 6.62659 6.62619 6.62620 7.28413 6.61654 6.62694 6.62649 6.62649
97.10000 6.26664 7.73336 7.14059 6.59390 6.60423 6.60380 6.60381 7.29330 6.59272 6.60458 6.60410 6.60410
97.15000 6.26664 7.73336 7.20062 6.64829 6.65919 6.65877 6.65877 7.35381 6.64703 6.65954 6.65907 6.65907
97.20000 6.26664 7.73336 7.19920 6.64613 6.65693 6.65651 6.65652 7.35169 6.64486 6.65729 6.65681 6.65682
97.25000 6.26664 7.73336 7.16268 6.59448 6.60625 6.60582 6.60583 7.31646 6.59309 6.60661 6.60612 6.60613
97.30000 6.26664 7.73336 7.18973 6.60930 6.62179 6.62136 6.62136 7.34427 6.60781 6.62214 6.62166 6.62166
97.35000 6.26664 7.73336 7.17511 6.59231 6.60471 6.60429 6.60430 7.32945 6.59079 6.60506 6.60459 6.60459
97.40000 6.26664 7.73336 7.11006 6.52001 6.53289 6.53247 6.53248 7.26572 6.51838 6.53324 6.53277 6.53277
97.45000 6.26664 7.73336 7.19240 6.61861 6.63064 6.63025 6.63025 7.34549 6.61709 6.63100 6.63055 6.63055
97.50000 6.26664 7.73336 7.18694 6.60095 6.61385 6.61344 6.61345 7.34154 6.59932 6.61421 6.61374 6.61375
97.55000 6.26664 7.73336 7.24234 6.65212 6.66535 6.66492 6.66492 7.39665 6.65045 6.66571 6.66522 6.66523
97.60000 6.26664 7.73336 7.24462 6.66089 6.67398 6.67356 6.67357 7.39803 6.65924 6.67434 6.67387 6.67387
97.65000 6.26664 7.73336 7.23570 6.65867 6.67128 6.67087 6.67088 7.38913 6.65704 6.67164 6.67117 6.67118
97.70000 6.26664 7.73336 7.22342 6.63632 6.64891 6.64851 6.64851 7.37755 6.63465 6.64926 6.64881 6.64882
97.75000 6.26664 7.73336 7.18874 6.60801 6.61996 6.61958 6.61958 7.34190 6.60641 6.62032 6.61988 6.61988
97.80000 6.26664 7.73336 7.14058 6.57341 6.58472 6.58435 6.58436 7.29172 6.57188 6.58507 6.58465 6.58466
97.85000 6.26664 7.73336 7.07059 6.49772 6.50914 6.50878 6.50878 7.22163 6.49616 6.50949 6.50908 6.50908
97.90000 6.26664 7.73336 7.04881 6.46651 6.47866 6.47830 6.47831 7.20070 6.46485 6.47900 6.47860 6.47860
97.95000 6.26664 7.73336 7.00716 6.44365 6.45488 6.45454 6.45454 7.15674 6.44210 6.45523 6.45484 6.45484
98.00000 6.26664 7.73336 6.99427 6.42871 6.44031 6.43997 6.43997 7.14403 6.42713 6.44065 6.44026 6.44027
98.05000 6.26664 7.73336 7.03332 6.46481 6.47680 6.47645 6.47646 7.18304 6.46318 6.47715 6.47676 6.47676
98.10000 6.26664 7.73336 7.10301 6.51952 6.53266 6.53231 6.53231 7.25426 6.51775 6.53302 6.53262 6.53262
98.15000 6.26664 7.73336 7.11320 6.54093 6.55385 6.55350 6.55350 7.26366 6.53915 6.55422 6.55381 6.55382
98.20000 6.26664 7.73336 7.01035 6.43448 6.44794 6.44759 6.44759 7.16084 6.43265 6.44831 6.44790 6.44791
98.25000 6.26664 7.73336 7.03788 6.46370 6.47767 6.47731 6.47731 7.18842 6.46184 6.47804 6.47762 6.47762
98.30000 6.26664 7.73336 6.95131 6.36814 6.38205 6.38170 6.38170 7.10178 6.36628 6.38240 6.38200 6.38200
98.35000 6.26664 7.73336 6.94944 6.37547 6.38944 6.38908 6.38909 7.09814 6.37365 6.38980 6.38939 6.38939
98.40000 6.26664 7.73336 6.94618 6.39610 6.40968 6.40931 6.40931 7.09193 6.39439 6.41004 6.40962 6.40962
98.45000 6.26664 7.73336 6.95572 6.44464 6.45689 6.45653 6.45653 7.09692 6.44310 6.45725 6.45684 6.45684
98.50000 6.26664 7.73336 6.92741 6.41956 6.43158 6.43122 6.43122 7.06769 6.41804 6.43194 6.43153 6.43153
98.55000 6.26664 7.73336 6.85059 6.35206 6.36408 6.36372 6.36372 6.99019 6.35052 6.36444 6.36403 6.36403
98.60000 6.26664 7.73336 6.92262 6.44578 6.45745 6.45710 6.45710 7.05973 6.44435 6.45782 6.45741 6.45742
98.65000 6.26664 7.73336 6.92059 6.46741 6.47860 6.47825 6.47826 7.05542 6.46606 6.47896 6.47857 6.47857
98.70000 6.26664 7.73336 6.87962 6.42751 6.43857 6.43822 6.43823 7.01410 6.42619 6.43893 6.43854 6.43854
98.75000 6.26664 7.73336 6.90077 6.45455 6.46508 6.46473 6.46474 7.03361 6.45327 6.46544 6.46504 6.46505
98.80000 6.26664 7.73336 6.88532 6.46757 6.47797 6.47761 6.47762 7.01472 6.46637 6.47834 6.47793 6.47793
98.85000 6.26664 7.73336 6.99367 6.57677 6.58737 6.58701 6.58701 7.12327 6.57556 6.58775 6.58733 6.58734
98.90000 6.26664 7.73336 7.02681 6.60894 6.61950 6.61912 6.61912 7.15581 6.60773 6.61987 6.61944 6.61945
98.95000 6.26664 7.73336 7.01085 6.59235 6.60364 6.60324 6.60325 7.13952 6.59109 6.60402 6.60357 6.60357
99.00000 6.26664 7.73336 6.98767 6.56442 6.57604 6.57563 6.57563 7.11671 6.56310 6.57642 6.57595 6.57595
99.05000 6.26664 7.73336 7.02100 6.59989 6.61157 6.61116 6.61117 7.14971 6.59855 6.61195 6.61149 6.61149
99.10000 6.26664 7.73336 7.04680 6.63241 6.64421 6.64381 6.64381 7.17358 6.63110 6.64459 6.64414 6.64414
99.15000 6.26664 7.73336 7.07254 6.65364 6.66604 6.66565 6.66566 7.19923 6.65224 6.66643 6.66598 6.66599
99.20000 6.26664 7.73336 7.01683 6.60129 6.61331 6.61292 6.61292 7.14193 6.59993 6.61369 6.61325 6.61325
99.25000 6.26664 7.73336 7.04690 6.63128 6.64327 6.64289 6.64289 7.17204 6.62990 6.64365 6.64321 6.64322
99.30000 6.26664 7.73336 7.11158 6.71062 6.72262 6.72225 6.72225 7.23458 6.70929 6.72300 6.72258 6.72258
99.35000 6.26664 7.73336 7.10566 6.70328 6.71573 6.71536 6.71537 7.22882 6.70187 6.71611 6.71570 6.71570
99.40000 6.26664 7.73336 7.09642 6.67471 6.68756 6.68720 6.68721 7.22086 6.67321 6.68794 6.68753 6.68754
99.45000 6.26664 7.73336 7.13804 6.70018 6.71344 6.71309 6.71309 7.26299 6.69863 6.71382 6.71342 6.71343
99.50000 6.26664 7.73336 7.12311 6.68655 6.69981 6.69946 6.69946 7.24741 6.68500 6.70020 6.69980 6.69980
99.55000 6.26664 7.73336 7.23904 6.80164 6.81525 6.81490 6.81491 7.36349 6.80007 6.81565 6.81525 6.81525
99.60000 6.26664 7.73336 7.24867 6.82652 6.83981 6.83947 6.83947 7.37121 6.82503 6.84021 6.83981 6.83982
99.65000 6.26664 7.73336 7.25125 6.82982 6.84293 6.84260 6.84260 7.37321 6.82833 6.84332 6.84295 6.84295
99.70000 6.26664 7.73336 7.24463 6.82684 6.84047 6.84012 6.84012 7.36566 6.82530 6.84087 6.84047 6.84047
99.75000 6.26664 7.73336 7.20797 6.79755 6.81092 6.81056 6.81056 7.32795 6.79604 6.81132 6.81091 6.81092
99.80000 6.26664 7.73336 7.22720 6.80402 6.81768 6.81732 6.81733 7.34837 6.80247 6.81809 6.81768 6.81768
99.85000 6.26664 7.73336 7.19725 6.77444 6.78848 6.78811 6.78812 7.31855 6.77286 6.78889 6.78847 6.78847
99.90000 6.26664 7.73336 7.19269 6.76890 6.78267 6.78230 6.78230 7.31358 6.76733 6.78307 6.78265 6.78265
99.95000 6.26664 7.73336 7.20302 6.78888 6.80238 6.80201 6.80201 7.32316 6.78733 6.80279 6.80236 6.80236
100.00000 6.26664 7.73336 7.19430 6.78508 6.79856 6.79819 6.79819 7.31331 6.78356 6.79896 6.79854 6.79855
100.05000 6.26664 7.73336 7.23574 6.82077 6.83452 6.83416 6.83416 7.35529 6.81921 6.83493 6.83451 6.83452
100.10000 6.26664 7.73336 7.19932 6.79577 6.80920 6.80885 6.80885 7.31743 6.79426 6.80961 6.80920 6.80920
100.15000 6.26664 7.73336 7.13215 6.71358 6.72748 6.72712 6.72713 7.25102 6.71200 6.72788 6.72747 6.72748
100.20000 6.26664 7.73336 7.03105 6.62297 6.63639 6.63604 6.63605 7.14889 6.62144 6.63678 6.63639 6.63639
100.25000 6.26664 7.73336 7.08442 6.67011 6.68424 6.68388 6.68389 7.20268 6.66850 6.68464 6.68423 6.68423
100.30000 6.26664 7.73336 7.07451 6.65432 6.66866 6.66830 6.66830 7.19232 6.65270 6.66906 6.66864 6.66865
100.35000 6.26664 7.73336 7.05665 6.63425 6.64867 6.64830 6.64830 7.17497 6.63261 6.64906 6.64865 6.64865
100.40000 6.26664 7.73336 7.09128 6.68383 6.69862 6.69825 6.69825 7.20765 6.68222 6.69903 6.69860 6.69861
100.45000 6.26664 7.73336 7.11524 6.69999 6.71501 6.71462 6.71463 7.23138 6.69836 6.71542 6.71498 6.71498
100.50000 6.26664 7.73336 7.14641 6.72886 6.74373 6.74335 6.74335 7.26253 6.72724 6.74415 6.74371 6.74371
100.55000 6.26664 7.73336 7.08261 6.66742 6.68249 6.68210 6.68210 7.19816 6.66575 6.68290 6.68246 6.68246
100.60000 6.26664 7.73336 7.11596 6.67241 6.68903 6.68863 6.68863 7.23331 6.67056 6.68945 6.68899 6.68899
100.65000 6.26664 7.73336 7.08944 6.64434 6.66086 6.66047 6.66047 7.20638 6.64251 6.66127 6.66083 6.66083
100.70000 6.26664 7.73336 7.12005 6.69122 6.70713 6.70675 6.70676 7.23556 6.68948 6.70755 6.70712 6.70713
100.75000 6.26664 7.73336 7.13196 6.71807 6.73323 6.73286 6.73287 7.24541 6.71644 6.73365 6.73324 6.73324
100.80000 6.26664 7.73336 7.17405 6.75031 6.76576 6.76539 6.76539 7.28769 6.74861 6.76620 6.76577 6.76577
100.85000 6.26664 7.73336 7.11962 6.69927 6.71487 6.71449 6.71450 7.23210 6.69758 6.71531 6.71487 6.71488
100.90000 6.26664 7.73336 6.98224 6.57335 6.58790 6.58753 6.58754 7.09274 6.57179 6.58833 6.58790 6.58791
100.95000 6.26664 7.73336 7.00240 6.61958 6.63355 6.63317 6.63318 7.10972 6.61810 6.63398 6.63355 6.63355
101.00000 6.26664 7.73336 6.90527 6.54917 6.56207 6.56169 6.56169 7.00951 6.54783 6.56248 6.56205 6.56206
101.05000 6.26664 7.73336 6.93335 6.56745 6.58101 6.58063 6.58064 7.03800 6.56604 6.58142 6.58100 6.58100
101.10000 6.26664 7.73336 6.80452 6.46294 6.47613 6.47575 6.47575 6.90635 6.46161 6.47654 6.47611 6.47611
101.15000 6.26664 7.73336 6.89635 6.55342 6.56649 6.56613 6.56613 6.99756 6.55212 6.56692 6.56650 6.56650
101.20000 6.26664 7.73336 6.92719 6.58352 6.59661 6.59623 6.59624 7.02808 6.58221 6.59703 6.59661 6.59661
101.25000 6.26664 7.73336 6.95489 6.61530 6.62817 6.62781 6.62781 7.05515 6.61400 6.62860 6.62818 6.62819
101.30000 6.26664 7.73336 6.91184 6.57389 6.58688 6.58653 6.58654 7.01214 6.57256 6.58730 6.58690 6.58691
101.35000 6.26664 7.73336 6.98298 6.64855 6.66159 6.66124 6.66124 7.08202 6.64724 6.66202 6.66162 6.66162
101.40000 6.26664 7.73336 6.91327 6.59612 6.60876 6.60840 6.60840 7.01042 6.59489 6.60918 6.60877 6.60878
101.45000 6.26664 7.73336 6.89888 6.57225 6.58551 6.58515 6.58515 6.99682 6.57095 6.58593 6.58552 6.58553
101.50000 6.26664 7.73336 6.83091 6.49819 6.51175 6.51140 6.51140 6.92930 6.49683 6.51216 6.51176 6.51177
101.55000 6.26664 7.73336 6.81957 6.49641 6.50999 6.50962 6.50962 6.91660 6.49508 6.51040 6.50998 6.50999
101.60000 6.26664 7.73336 6.81079 6.48329 6.49666 6.49630 6.49631 6.90775 6.48197 6.49708 6.49667 6.49667
101.65000 6.26664 7.73336 6.81128 6.48890 6.50195 6.50159 6.50160 6.90750 6.48763 6.50238 6.50196 6.50197
101.70000 6.26664 7.73336 6.71497 6.42222 6.43443 6.43406 6.43407 6.80740 6.42111 6.43486 6.43443 6.43444
101.75000 6.26664 7.73336 6.79112 6.48658 6.49867 6.49831 6.49831 6.88406 6.48548 6.49909 6.49868 6.49869
101.80000 6.26664 7.73336 6.82191 6.53341 6.54491 6.54454 6.54455 6.91263 6.53241 6.54534 6.54492 6.54493
101.85000 6.26664 7.73336 6.83661 6.53101 6.54265 6.54228 6.54229 6.92812 6.52995 6.54308 6.54266 6.54266
101.90000 6.26664 7.73336 6.81895 6.53875 6.54955 6.54919 6.54919 6.90750 6.53783 6.54998 6.54956 6.54957
101.95000 6.26664 7.73336 6.76995 6.52414 6.53424 6.53388 6.53388 6.85478 6.52338 6.53467 6.53426 6.53426
102.00000 6.26664 7.73336 6.79535 6.56122 6.57066 6.57030 6.57030 6.87843 6.56055 6.57110 6.57069 6.57069
102.05000 6.26664 7.73336 6.78156 6.52217 6.53219 6.53182 6.53182 6.86671 6.52140 6.53263 6.53221 6.53221
102.10000 6.26664 7.73336 6.67522 6.43742 6.44682 6.44647 6.44647 6.75782 6.43675 6.44725 6.44685 6.44685
102.15000 6.26664 7.73336 6.64377 6.40931 6.41895 6.41859 6.41860 6.72568 6.40862 6.41938 6.41897 6.41898
102.20000 6.26664 7.73336 6.63063 6.39809 6.40780 6.40746 6.40746 6.71268 6.39738 6.40823 6.40784 6.40784
102.25000 6.26664 7.73336 6.63931 6.41188 6.42158 6.42125 6.42125 6.72087 6.41115 6.42202 6.42163 6.42164
102.30000 6.26664 7.73336 6.62143 6.39906 6.40863 6.40830 6.40830 6.70236 6.39833 6.40906 6.40868 6.40869
102.35000 6.26664 7.73336 6.68222 6.43981 6.44978 6.44945 6.44945 6.76505 6.43901 6.45022 6.44984 6.44984
102.40000 6.26664 7.73336 6.70605 6.47435 6.48436 6.48402 6.48402 6.78753 6.47358 6.48480 6.48441 6.48442
102.45000 6.26664 7.73336 6.67676 6.45078 6.46103 6.46068 6.46068 6.75647 6.45005 6.46148 6.46108 6.46108
102.50000 6.26664 7.73336 6.68634 6.47143 6.48142 6.48107 6.48108 6.76508 6.47074 6.48187 6.48148 6.48148
102.55000 6.26664 7.73336 6.61710 6.40389 6.41393 6.41360 6.41360 6.69491 6.40318 6.41438 6.41400 6.41400
102.60000 6.26664 7.73336 6.59841 6.39314 6.40351 6.40317 6.40317 6.67555 6.39241 6.40396 6.40357 6.40357
102.65000 6.26664 7.73336 6.67586 6.49035 6.50023 6.49987 6.49987 6.74986 6.48972 6.50069 6.50028 6.50029
102.70000 6.26664 7.73336 6.67685 6.48049 6.49152 6.49116 6.49116 6.75194 6.47972 6.49199 6.49157 6.49157
102.75000 6.26664 7.73336 6.73403 6.53183 6.54327 6.54288 6.54289 6.80938 6.53099 6.54375 6.54331 6.54331
102.80000 6.26664 7.73336 6.70098 6.49445 6.50650 6.50612 6.50612 6.77698 6.49356 6.50697 6.50654 6.50654
102.85000 6.26664 7.73336 6.68005 6.46901 6.48134 6.48095 6.48095 6.75556 6.46808 6.48181 6.48136 6.48136
102.90000 6.26664 7.73336 6.75859 6.54351 6.55613 6.55574 6.55574 6.83426 6.54255 6.55661 6.55616 6.55616
102.95000 6.26664 7.73336 6.72378 6.50638 6.51880 6.51842 6.51842 6.80027 6.50543 6.51928 6.51884 6.51884
103.00000 6.26664 7.73336 6.75363 6.52368 6.53630 6.53592 6.53592 6.83080 6.52270 6.53678 6.53634 6.53634
103.05000 6.26664 7.73336 6.77157 6.53531 6.54846 6.54807 6.54808 6.84928 6.53427 6.54894 6.54850 6.54850
103.10000 6.26664 7.73336 6.84852 6.60916 6.62296 6.62257 6.62257 6.92700 6.60805 6.62345 6.62300 6.62301
103.15000 6.26664 7.73336 6.89139 6.63854 6.65302 6.65264 6.65265 6.97193 6.63731 6.65352 6.65308 6.65308
103.20000 6.26664 7.73336 6.81001 6.56184 6.57589 6.57551 6.57551 6.88955 6.56063 6.57637 6.57593 6.57593
103.25000 6.26664 7.73336 6.91307 6.65950 6.67392 6.67355 6.67356 6.99304 6.65824 6.67441 6.67398 6.67399
103.30000 6.26664 7.73336 6.87520 6.61498 6.62985 6.62947 6.62947 6.95567 6.61366 6.63033 6.62989 6.62990
103.35000 6.26664 7.73336 6.77511 6.51462 6.52979 6.52941 6.52941 6.85544 6.51326 6.53026 6.52983 6.52983
103.40000 6.26664 7.73336 6.77526 6.53586 6.55015 6.54978 6.54978 6.85323 6.53463 6.55063 6.55020 6.55021
103.45000 6.26664 7.73336 6.85623 6.61447 6.62841 6.62805 6.62805 6.93324 6.61330 6.62889 6.62848 6.62848
103.50000 6.26664 7.73336 6.79237 6.56297 6.57685 6.57649 6.57649 6.86839 6.56182 6.57733 6.57692 6.57692
103.55000 6.26664 7.73336 6.72609 6.49302 6.50718 6.50683 6.50683 6.80194 6.49185 6.50766 6.50726 6.50726
103.60000 6.26664 7.73336 6.71886 6.48539 6.49989 6.49953 6.49953 6.79457 6.48420 6.50037 6.49995 6.49996
103.65000 6.26664 7.73336 6.67518 6.44936 6.46349 6.46314 6.46314 6.75050 6.44820 6.46397 6.46356 6.46356
103.70000 6.26664 7.73336 6.65040 6.42709 6.44128 6.44093 6.44094 6.72538 6.42591 6.44176 6.44135 6.44136
103.75000 6.26664 7.73336 6.73855 6.50577 6.52038 6.52002 6.52003 6.81319 6.50453 6.52085 6.52044 6.52045
103.80000 6.26664 7.73336 6.74755 6.52802 6.54232 6.54198 6.54198 6.82093 6.52683 6.54279 6.54240 6.54240
103.85000 6.26664 7.73336 6.75407 6.51759 6.53300 6.53265 6.53266 6.82864 6.51624 6.53347 6.53307 6.53308
103.90000 6.26664 7.73336 6.82596 6.59827 6.61374 6.61339 6.61339 6.89964 6.59694 6.61421 6.61381 6.61381
103.95000 6.26664 7.73336 6.89168 6.66381 6.67977 6.67940 6.67941 6.96571 6.66244 6.68026 6.67984 6.67984
104.00000 6.26664 7.73336 6.82010 6.58877 6.60468 6.60431 6.60431 6.89406 6.58739 6.60516 6.60474 6.60474
104.05000 6.26664 7.73336 6.86839 6.63594 6.65121 6.65086 6.65086 6.94237 6.63461 6.65170 6.65129 6.65129
104.10000 6.26664 7.73336 6.89265 6.64779 6.66315 6.66280 6.66281 6.96729 6.64643 6.66364 6.66324 6.66325
104.15000 6.26664 7.73336 6.93577 6.68663 6.70199 6.70164 6.70164 7.00987 6.68528 6.70248 6.70208 6.70209
104.20000 6.26664 7.73336 6.89012 6.64609 6.66074 6.66042 6.66042 6.96433 6.64481 6.66123 6.66086 6.66086
104.25000 6.26664 7.73336 6.94499 6.70129 6.71598 6.71566 6.71566 7.01867 6.70004 6.71647 6.71611 6.71611
104.30000 6.26664 7.73336 6.95268 6.71073 6.72469 6.72440 6.72441 7.02537 6.70956 6.72518 6.72485 6.72485
104.35000 6.26664 7.73336 6.95879 6.71133 6.72502 6.72474 6.72474 7.03101 6.71018 6.72551 6.72519 6.72519
104.40000 6.26664 7.73336 6.90204 6.65374 6.66796 6.66765 6.66766 6.97446 6.65250 6.66844 6.66809 6.66810
104.45000 6.26664 7.73336 6.93899 6.70298 6.71632 6.71603 6.71603 7.01004 6.70185 6.71681 6.71647 6.71648
104.50000 6.26664 7.73336 6.90866 6.68915 6.70226 6.70196 6.70196 6.97733 6.68811 6.70275 6.70240 6.70241
104.55000 6.26664 7.73336 6.88215 6.65313 6.66599 6.66570 6.66570 6.95074 6.65212 6.66647 6.66614 6.66614
104.60000 6.26664 7.73336 6.89622 6.67642 6.68881 6.68852 6.68853 6.96340 6.67546 6.68930 6.68897 6.68897
104.65000 6.26664 7.73336 6.86550 6.65135 6.66380 6.66351 6.66352 6.93193 6.65041 6.66429 6.66395 6.66396
104.70000 6.26664 7.73336 6.86008 6.65509 6.66718 6.66692 6.66693 6.92542 6.65421 6.66767 6.66737 6.66738
104.75000 6.26664 7.73336 6.95914 6.74682 6.75957 6.75932 6.75932 7.02472 6.74586 6.76007 6.75977 6.75977
104.80000 6.26664 7.73336 6.95929 6.75503 6.76685 6.76661 6.76661 7.02359 6.75419 6.76734 6.76707 6.76707
104.85000 6.26664 7.73336 7.01104 6.81121 6.82311 6.82287 6.82287 7.07502 6.81035 6.82361 6.82333 6.82333
104.90000 6.26664 7.73336 6.87679 6.68853 6.69982 6.69958 6.69958 6.93890 6.68770 6.70030 6.70003 6.70003
104.95000 6.26664 7.73336 6.78198 6.58945 6.60113 6.60089 6.60089 6.84386 6.58857 6.60160 6.60133 6.60133
105.00000 6.26664 7.73336 6.74829 6.56568 6.57706 6.57682 6.57682 6.80901 6.56488 6.57753 6.57726 6.57726
105.05000 6.26664 7.73336 6.75845 6.59101 6.60205 6.60181 6.60181 6.81801 6.59028 6.60253 6.60226 6.60226
105.10000 6.26664 7.73336 6.77031 6.60248 6.61343 6.61318 6.61319 6.82876 6.60179 6.61392 6.61364 6.61364
105.15000 6.26664 7.73336 6.70783 6.55834 6.56890 6.56865 6.56865 6.76538 6.55767 6.56938 6.56910 6.56911
105.20000 6.26664 7.73336 6.71323 6.57142 6.58100 6.58077 6.58077 6.76988 6.57084 6.58148 6.58122 6.58122
105.25000 6.26664 7.73336 6.59109 6.45789 6.46707 6.46685 6.46685 6.64710 6.45734 6.46755 6.46730 6.46730
105.30000 6.26664 7.73336 6.54515 6.41471 6.42375 6.42353 6.42353 6.59977 6.41418 6.42423 6.42398 6.42398
105.35000 6.26664 7.73336 6.47377 6.34133 6.35084 6.35063 6.35063 6.52797 6.34073 6.35132 6.35107 6.35107
105.40000 6.26664 7.73336 6.55148 6.41532 6.42545 6.42522 6.42523 6.60550 6.41466 6.42594 6.42567 6.42568
105.45000 6.26664 7.73336 6.64106 6.50665 6.51624 6.51602 6.51602 6.69403 6.50607 6.51673 6.51647 6.51648
105.50000 6.26664 7.73336 6.69451 6.55456 6.56388 6.56366 6.56366 6.74727 6.55399 6.56438 6.56412 6.56413
105.55000 6.26664 7.73336 6.71466 6.57271 6.58209 6.58188 6.58188 6.76757 6.57214 6.58259 6.58235 6.58235
105.60000 6.26664 7.73336 6.74625 6.61298 6.62231 6.62210 6.62211 6.79822 6.61243 6.62282 6.62258 6.62258
105.65000 6.26664 7.73336 6.69931 6.56036 6.57011 6.56989 6.56990 6.75254 6.55973 6.57062 6.57036 6.57037
105.70000 6.26664 7.73336 6.71990 6.57727 6.58819 6.58796 6.58796 6.77361 6.57648 6.58870 6.58843 6.58843
105.75000 6.26664 7.73336 6.71594 6.59095 6.60057 6.60034 6.60034 6.76647 6.59035 6.60109 6.60082 6.60082
105.80000 6.26664 7.73336 6.67826 6.54393 6.55369 6.55344 6.55345 6.72944 6.54327 6.55419 6.55390 6.55391
105.85000 6.26664 7.73336 6.72425 6.58474 6.59501 6.59476 6.59476 6.77560 6.58403 6.59551 6.59522 6.59522
105.90000 6.26664 7.73336 6.63522 6.50865 6.51857 6.51832 6.51832 6.68499 6.50798 6.51906 6.51877 6.51877
105.95000 6.26664 7.73336 6.63651 6.52355 6.53356 6.53330 6.53330 6.68554 6.52289 6.53405 6.53375 6.53375
106.00000 6.26664 7.73336 6.60211 6.48797 6.49769 6.49744 6.49744 6.65089 6.48731 6.49817 6.49789 6.49789
106.05000 6.26664 7.73336 6.64725 6.53822 6.54724 6.54700 6.54700 6.69427 6.53765 6.54772 6.54745 6.54745
106.10000 6.26664 7.73336 6.67587 6.55427 6.56342 6.56319 6.56319 6.72354 6.55364 6.56390 6.56364 6.56364
106.15000 6.26664 7.73336 6.73002 6.61839 6.62736 6.62714 6.62714 6.77679 6.61777 6.62785 6.62760 6.62760
106.20000 6.26664 7.73336 6.72784 6.61857 6.62769 6.62746 6.62746 6.77504 6.61792 6.62818 6.62792 6.62792
106.25000 6.26664 7.73336 6.62141 6.50932 6.51810 6.51790 6.51790 6.66863 6.50869 6.51858 6.51834 6.51835
106.30000 6.26664 7.73336 6.63509 6.52891 6.53805 6.53783 6.53783 6.68231 6.52821 6.53852 6.53827 6.53827
106.35000 6.26664 7.73336 6.70178 6.59432 6.60359 6.60338 6.60339 6.74931 6.59361 6.60406 6.60383 6.60383
106.40000 6.26664 7.73336 6.71807 6.61906 6.62818 6.62796 6.62796 6.76413 6.61837 6.62866 6.62841 6.62841
106.45000 6.26664 7.73336 6.81197 6.71025 6.71918 6.71896 6.71896 6.85727 6.70959 6.71967 6.71942 6.71942
106.50000 6.26664 7.73336 6.74865 6.62346 6.63313 6.63290 6.63290 6.79483 6.62268 6.63362 6.63335 6.63335
106.55000 6.26664 7.73336 6.73880 6.60604 6.61651 6.61627 6.61627 6.78593 6.60516 6.61700 6.61672 6.61673
106.60000 6.26664 7.73336 6.67122 6.53849 6.54874 6.54850 6.54851 6.71766 6.53763 6.54922 6.54894 6.54895
106.65000 6.26664 7.73336 6.73699 6.60585 6.61610 6.61585 6.61585 6.78414 6.60496 6.61658 6.61629 6.61629
106.70000 6.26664 7.73336 6.75754 6.64230 6.65218 6.65193 6.65193 6.80335 6.64147 6.65266 6.65237 6.65237
106.75000 6.26664 7.73336 6.73970 6.63038 6.63975 6.63950 6.63950 6.78443 6.62960 6.64023 6.63994 6.63994
106.80000 6.26664 7.73336 6.77288 6.66070 6.67006 6.66980 6.66980 6.81755 6.65992 6.67054 6.67024 6.67024
106.85000 6.26664 7.73336 6.77264 6.65344 6.66252 6.66227 6.66228 6.81675 6.65269 6.66300 6.66271 6.66272
106.90000 6.26664 7.73336 6.69804 6.58784 6.59659 6.59635 6.59635 6.74144 6.58712 6.59705 6.59678 6.59678
106.95000 6.26664 7.73336 6.68136 6.57145 6.58038 6.58014 6.58014 6.72551 6.57070 6.58085 6.58057 6.58058
107.00000 6.26664 7.73336 6.66861 6.54514 6.55457 6.55434 6.55434 6.71404 6.54431 6.55504 6.55477 6.55478
107.05000 6.26664 7.73336 6.72902 6.60372 6.61305 6.61283 6.61283 6.77458 6.60291 6.61352 6.61326 6.61327
107.10000 6.26664 7.73336 6.66058 6.54816 6.55740 6.55716 6.55716 6.70498 6.54737 6.55787 6.55759 6.55759
107.15000 6.26664 7.73336 6.58336 6.47035 6.47953 6.47928 6.47929 6.62760 6.46955 6.47998 6.47970 6.47970
107.20000 6.26664 7.73336 6.63922 6.53131 6.54076 6.54051 6.54051 6.68361 6.53047 6.54122 6.54093 6.54093
107.25000 6.26664 7.73336 6.66924 6.56328 6.57246 6.57222 6.57222 6.71352 6.56244 6.57292 6.57264 6.57264
107.30000 6.26664 7.73336 6.61847 6.50806 6.51732 6.51707 6.51707 6.66255 6.50718 6.51776 6.51748 6.51748
107.35000 6.26664 7.73336 6.54767 6.44189 6.45103 6.45079 6.45079 6.59089 6.44100 6.45147 6.45119 6.45119
107.40000 6.26664 7.73336 6.53424 6.42122 6.43060 6.43034 6.43034 6.57763 6.42030 6.43104 6.43074 6.43074
107.45000 6.26664 7.73336 6.47758 6.37298 6.38210 6.38184 6.38184 6.51989 6.37209 6.38253 6.38224 6.38224
107.50000 6.26664 7.73336 6.50909 6.39778 6.40722 6.40697 6.40697 6.55239 6.39687 6.40766 6.40737 6.40738
107.55000 6.26664 7.73336 6.45688 6.34584 6.35524 6.35500 6.35500 6.50012 6.34490 6.35567 6.35539 6.35539
107.60000 6.26664 7.73336 6.57174 6.46592 6.47546 6.47520 6.47521 6.61445 6.46497 6.47590 6.47560 6.47561
107.65000 6.26664 7.73336 6.57739 6.47651 6.48570 6.48545 6.48546 6.61896 6.47564 6.48614 6.48586 6.48586
107.70000 6.26664 7.73336 6.65491 6.55220 6.56167 6.56142 6.56142 6.69618 6.55131 6.56212 6.56182 6.56183
107.75000 6.26664 7.73336 6.69617 6.59828 6.60735 6.60712 6.60712 6.73720 6.59742 6.60781 6.60753 6.60753
107.80000 6.26664 7.73336 6.65174 6.57067 6.57896 6.57872 6.57872 6.69041 6.56993 6.57941 6.57913 6.57913
107.85000 6.26664 7.73336 6.62740 6.54156 6.54940 6.54917 6.54918 6.66590 6.54087 6.54985 6.54959 6.54959
107.90000 6.26664 7.73336 6.64263 6.56736 6.57450 6.57427 6.57427 6.67992 6.56677 6.57495 6.57468 6.57469
107.95000 6.26664 7.73336 6.58808 6.51897 6.52596 6.52573 6.52573 6.62450 6.51841 6.52640 6.52614 6.52614
108.00000 6.26664 7.73336 6.59768 6.53076 6.53742 6.53720 6.53721 6.63422 6.53022 6.53787 6.53762 6.53762
108.05000 6.26664 7.73336 6.53184 6.46505 6.47223 6.47201 6.47201 6.56905 6.46445 6.47267 6.47242 6.47242
108.10000 6.26664 7.73336 6.56410 6.48626 6.49376 6.49353 6.49354 6.60233 6.48561 6.49420 6.49394 6.49395
108.15000 6.26664 7.73336 6.64240 6.55596 6.56351 6.56329 6.56329 6.68154 6.55527 6.56395 6.56370 6.56371
108.20000 6.26664 7.73336 6.66017 6.57311 6.58049 6.58027 6.58027 6.69845 6.57246 6.58093 6.58069 6.58069
108.25000 6.26664 7.73336 6.73225 6.63748 6.64526 6.64505 6.64505 6.77102 6.63680 6.64571 6.64546 6.64547
108.30000 6.26664 7.73336 6.72208 6.63601 6.64361 6.64340 6.64340 6.75991 6.63536 6.64407 6.64382 6.64382
108.35000 6.26664 7.73336 6.74601 6.66455 6.67199 6.67177 6.67178 6.78328 6.66392 6.67244 6.67220 6.67220
108.40000 6.26664 7.73336 6.65292 6.57023 6.57814 6.57791 6.57792 6.69053 6.56951 6.57859 6.57833 6.57834
108.45000 6.26664 7.73336 6.50570 6.42155 6.42976 6.42953 6.42953 6.54336 6.42078 6.43020 6.42993 6.42994
108.50000 6.26664 7.73336 6.55114 6.47812 6.48600 6.48577 6.48578 6.58765 6.47741 6.48644 6.48618 6.48619
108.55000 6.26664 7.73336 6.59388 6.52091 6.52897 6.52874 6.52874 6.63042 6.52017 6.52941 6.52915 6.52915
108.60000 6.26664 7.73336 6.68714 6.62002 6.62796 6.62773 6.62773 6.72283 6.61932 6.62840 6.62814 6.62814
108.65000 6.26664 7.73336 6.69710 6.63154 6.63943 6.63921 6.63921 6.73248 6.63082 6.63987 6.63961 6.63962
108.70000 6.26664 7.73336 6.56900 6.50202 6.51032 6.51009 6.51009 6.60440 6.50123 6.51075 6.51048 6.51048
108.75000 6.26664 7.73336 6.70640 6.63005 6.63894 6.63870 6.63870 6.74238 6.62919 6.63937 6.63909 6.63910
108.80000 6.26664 7.73336 6.61114 6.53841 6.54711 6.54688 6.54688 6.64660 6.53754 6.54752 6.54725 6.54725
108.85000 6.26664 7.73336 6.70232 6.62525 6.63369 6.63346 6.63346 6.73776 6.62439 6.63411 6.63384 6.63384
108.90000 6.26664 7.73336 6.65876 6.58288 6.59124 6.59100 6.59101 6.69360 6.58204 6.59165 6.59138 6.59139
108.95000 6.26664 7.73336 6.61659 6.54381 6.55164 6.55142 6.55142 6.65061 6.54303 6.55204 6.55179 6.55179
109.00000 6.26664 7.73336 6.52901 6.45721 6.46487 6.46466 6.46466 6.56269 6.45644 6.46527 6.46503 6.46503
109.05000 6.26664 7.73336 6.53027 6.44962 6.45747 6.45725 6.45726 6.56443 6.44881 6.45787 6.45762 6.45763
109.10000 6.26664 7.73336 6.54464 6.46470 6.47249 6.47227 6.47228 6.57834 6.46390 6.47289 6.47264 6.47264
109.15000 6.26664 7.73336 6.52143 6.44494 6.45294 6.45272 6.45272 6.55479 6.44411 6.45334 6.45308 6.45308
109.20000 6.26664 7.73336 6.55250 6.46841 6.47699 6.47675 6.47675 6.58669 6.46748 6.47738 6.47711 6.47711
109.25000 6.26664 7.73336 6.56470 6.48575 6.49404 6.49381 6.49381 6.59874 6.48487 6.49444 6.49417 6.49417
109.30000 6.26664 7.73336 6.46829 6.38098 6.38925 6.38902 6.38902 6.50259 6.38006 6.38964 6.38937 6.38938
109.35000 6.26664 7.73336 6.47433 6.38485 6.39333 6.39310 6.39310 6.50858 6.38390 6.39371 6.39345 6.39345
109.40000 6.26664 7.73336 6.53039 6.43479 6.44346 6.44322 6.44322 6.56449 6.43381 6.44385 6.44358 6.44358
109.45000 6.26664 7.73336 6.47755 6.38633 6.39433 6.39410 6.39410 6.51081 6.38543 6.39471 6.39445 6.39445
109.50000 6.26664 7.73336 6.52290 6.43623 6.44406 6.44383 6.44383 6.55556 6.43536 6.44444 6.44418 6.44418
109.55000 6.26664 7.73336 6.52707 6.43709 6.44477 6.44456 6.44456 6.55989 6.43623 6.44515 6.44491 6.44491
109.60000 6.26664 7.73336 6.53119 6.44440 6.45191 6.45170 6.45170 6.56339 6.44358 6.45229 6.45205 6.45205
109.65000 6.26664 7.73336 6.40962 6.32756 6.33470 6.33450 6.33450 6.44066 6.32679 6.33508 6.33484 6.33485
109.70000 6.26664 7.73336 6.44060 6.36415 6.37110 6.37090 6.37090 6.47082 6.36341 6.37147 6.37124 6.37124
109.75000 6.26664 7.73336 6.40108 6.32458 6.33218 6.33197 6.33197 6.43205 6.32377 6.33255 6.33231 6.33231
109.80000 6.26664 7.73336 6.37846 6.29178 6.29976 6.29954 6.29955 6.41083 6.29089 6.30012 6.29988 6.29988
109.85000 6.26664 7.73336 6.39444 6.29408 6.30269 6.30247 6.30247 6.42811 6.29309 6.30306 6.30281 6.30281
109.90000 6.26664 7.73336 6.42561 6.32610 6.33467 6.33444 6.33444 6.45891 6.32514 6.33504 6.33478 6.33478
109.95000 6.26664 7.73336 6.40723 6.30711 6.31582 6.31560 6.31560 6.44086 6.30613 6.31620 6.31595 6.31595
110.00000 6.26664 7.73336 6.40240 6.30468 6.31339 6.31317 6.31317 6.43538 6.30373 6.31377 6.31351 6.31351
110.05000 6.26664 7.73336 6.36024 6.26419 6.27291 6.27269 6.27269 6.39297 6.26325 6.27328 6.27303 6.27303
110.10000 6.26664 7.73336 6.33180 6.24034 6.24859 6.24837 6.24838 6.36414 6.23941 6.24896 6.24871 6.24871
110.15000 6.26664 7.73336 6.26343 6.18180 6.18967 6.18945 6.18945 6.29490 6.18092 6.19003 6.18978 6.18979
110.20000 6.26664 7.73336 6.16187 6.07596 6.08385 6.08363 6.08363 6.19349 6.07506 6.08420 6.08396 6.08396
110.25000 6.26664 7.73336 6.19059 6.10950 6.11735 6.11714 6.11714 6.22191 6.10862 6.11771 6.11746 6.11746
110.30000 6.26664 7.73336 6.19374 6.11517 6.12291 6.12270 6.12270 6.22478 6.11430 6.12326 6.12302 6.12302
110.35000 6.26664 7.73336 6.16952 6.09139 6.09883 6.09863 6.09863 6.20013 6.09057 6.09919 6.09896 6.09896
110.40000 6.26664 7.73336 6.19188 6.12021 6.12743 6.12723 6.12723 6.22164 6.11943 6.12779 6.12756 6.12756
110.45000 6.26664 7.73336 6.20924 6.13479 6.14212 6.14192 6.14192 6.23879 6.13402 6.14248 6.14225 6.14225
110.50000 6.26664 7.73336 6.27977 6.19631 6.20393 6.20373 6.20373 6.30979 6.19548 6.20429 6.20406 6.20406
110.55000 6.26664 7.73336 6.29461 6.21067 6.21841 6.21820 6.21821 6.32477 6.20982 6.21877 6.21853 6.21854
110.60000 6.26664 7.73336 6.28349 6.19278 6.20084 6.20064 6.20064 6.31474 6.19185 6.20119 6.20096 6.20096
110.65000 6.26664 7.73336 6.22327 6.13419 6.14234 6.14214 6.14214 6.25438 6.13326 6.14268 6.14246 6.14246
110.70000 6.26664 7.73336 6.22032 6.12406 6.13234 6.13214 6.13214 6.25198 6.12310 6.13270 6.13247 6.13247
110.75000 6.26664 7.73336 6.22895 6.13293 6.14108 6.14087 6.14088 6.26033 6.13198 6.14144 6.14120 6.14121
110.80000 6.26664 7.73336 6.23518 6.13299 6.14145 6.14124 6.14125 6.26700 6.13200 6.14181 6.14157 6.14158
110.85000 6.26664 7.73336 6.20041 6.09585 6.10414 6.10392 6.10392 6.23163 6.09489 6.10449 6.10425 6.10425
110.90000 6.26664 7.73336 6.19991 6.09876 6.10699 6.10678 6.10678 6.23120 6.09781 6.10735 6.10711 6.10711
110.95000 6.26664 7.73336 6.21614 6.11311 6.12157 6.12135 6.12136 6.24713 6.11218 6.12193 6.12169 6.12169
111.00000 6.26664 7.73336 6.30146 6.20082 6.20893 6.20872 6.20872 6.33211 6.19993 6.20930 6.20906 6.20906
111.05000 6.26664 7.73336 6.30835 6.19839 6.20638 6.20617 6.20618 6.33951 6.19750 6.20674 6.20651 6.20651
111.10000 6.26664 7.73336 6.38223 6.27862 6.28652 6.28632 6.28632 6.41309 6.27774 6.28689 6.28666 6.28666
111.15000 6.26664 7.73336 6.34762 6.25159 6.25959 6.25938 6.25938 6.37830 6.25070 6.25995 6.25972 6.25972
111.20000 6.26664 7.73336 6.36171 6.26376 6.27167 6.27146 6.27147 6.39227 6.26288 6.27203 6.27180 6.27180
111.25000 6.26664 7.73336 6.29312 6.19563 6.20339 6.20318 6.20318 6.32326 6.19478 6.20374 6.20351 6.20351
111.30000 6.26664 7.73336 6.26301 6.16316 6.17105 6.17084 6.17084 6.29351 6.16229 6.17140 6.17116 6.17116
111.35000 6.26664 7.73336 6.24248 6.14088 6.14903 6.14882 6.14882 6.27293 6.13998 6.14939 6.14914 6.14915
111.40000 6.26664 7.73336 6.24975 6.13839 6.14683 6.14662 6.14662 6.28069 6.13745 6.14718 6.14694 6.14694
111.45000 6.26664 7.73336 6.34790 6.23893 6.24735 6.24714 6.24714 6.37855 6.23802 6.24770 6.24746 6.24746
111.50000 6.26664 7.73336 6.34634 6.23363 6.24232 6.24210 6.24210 6.37730 6.23269 6.24268 6.24243 6.24243
111.55000 6.26664 7.73336 6.30754 6.19851 6.20712 6.20690 6.20690 6.33833 6.19755 6.20747 6.20723 6.20723
111.60000 6.26664 7.73336 6.32034 6.20854 6.21722 6.21700 6.21700 6.35123 6.20757 6.21758 6.21733 6.21733
111.65000 6.26664 7.73336 6.27638 6.16208 6.17078 6.17056 6.17056 6.30723 6.16110 6.17114 6.17089 6.17089
111.70000 6.26664 7.73336 6.32464 6.21027 6.21890 6.21867 6.21867 6.35516 6.20930 6.21926 6.21900 6.21900
111.75000 6.26664 7.73336 6.22736 6.11051 6.11923 6.11900 6.11901 6.25819 6.10951 6.11958 6.11933 6.11933
111.80000 6.26664 7.73336 6.23920 6.12666 6.13512 6.13489 6.13489 6.26918 6.12570 6.13548 6.13521 6.13522
111.85000 6.26664 7.73336 6.25430 6.13875 6.14708 6.14686 6.14686 6.28426 6.13782 6.14743 6.14718 6.14718
111.90000 6.26664 7.73336 6.26499 6.15838 6.16619 6.16597 6.16597 6.29402 6.15753 6.16654 6.16629 6.16629
111.95000 6.26664 7.73336 6.17500 6.07389 6.08193 6.08170 6.08171 6.20397 6.07300 6.08228 6.08202 6.08202
112.00000 6.26664 7.73336 6.17536 6.07798 6.08596 6.08573 6.08573 6.20377 6.07711 6.08631 6.08605 6.08605
112.05000 6.26664 7.73336 6.13906 6.05104 6.05884 6.05861 6.05861 6.16697 6.05019 6.05918 6.05893 6.05893
112.10000 6.26664 7.73336 6.12806 6.04117 6.04893 6.04871 6.04871 6.15622 6.04031 6.04927 6.04902 6.04902
112.15000 6.26664 7.73336 6.12351 6.03556 6.04344 6.04322 6.04322 6.15151 6.03471 6.04378 6.04353 6.04353
112.20000 6.26664 7.73336 6.04521 5.95835 5.96630 5.96607 5.96607 6.07312 5.95750 5.96664 5.96638 5.96638
112.25000 6.26664 7.73336 5.97187 5.88965 5.89734 5.89712 5.89712 5.99864 5.88885 5.89768 5.89743 5.89743
112.30000 6.26664 7.73336 6.04124 5.95912 5.96679 5.96656 5.96656 6.06753 5.95833 5.96712 5.96686 5.96686
112.35000 6.26664 7.73336 6.09175 6.01621 6.02367 6.02344 6.02344 6.11720 6.01545 6.02400 6.02374 6.02374
112.40000 6.26664 7.73336 6.08266 6.01092 6.01831 6.01807 6.01807 6.10764 6.01017 6.01865 6.01838 6.01838
112.45000 6.26664 7.73336 6.06097 5.99533 6.00219 6.00196 6.00196 6.08458 5.99465 6.00252 6.00226 6.00226
112.50000 6.26664 7.73336 6.12849 6.06434 6.07106 6.07083 6.07083 6.15178 6.06369 6.07140 6.07113 6.07114
112.55000 6.26664 7.73336 6.12986 6.05993 6.06663 6.06640 6.06640 6.15316 6.05928 6.06696 6.06670 6.06670
112.60000 6.26664 7.73336 6.19451 6.12936 6.13583 6.13561 6.13561 6.21745 6.12874 6.13617 6.13592 6.13592
112.65000 6.26664 7.73336 6.27418 6.20756 6.21379 6.21356 6.21356 6.29665 6.20698 6.21413 6.21387 6.21388
112.70000 6.26664 7.73336 6.24989 6.19010 6.19628 6.19605 6.19605 6.27189 6.18953 6.19662 6.19636 6.19636
112.75000 6.26664 7.73336 6.24796 6.18945 6.19538 6.19515 6.19515 6.26919 6.18891 6.19572 6.19546 6.19546
112.80000 6.26664 7.73336 6.32081 6.26007 6.26616 6.26592 6.26593 6.34238 6.25951 6.26651 6.26623 6.26624
112.85000 6.26664 7.73336 6.34636 6.28680 6.29276 6.29252 6.29253 6.36781 6.28625 6.29311 6.29284 6.29284
112.90000 6.26664 7.73336 6.29593 6.23428 6.24046 6.24023 6.24023 6.31812 6.23369 6.24080 6.24054 6.24054
112.95000 6.26664 7.73336 6.30373 6.23920 6.24521 6.24497 6.24497 6.32571 6.23863 6.24555 6.24528 6.24528
113.00000 6.26664 7.73336 6.31949 6.26183 6.26765 6.26742 6.26742 6.34103 6.26129 6.26800 6.26773 6.26773
113.05000 6.26664 7.73336 6.36409 6.31272 6.31848 6.31824 6.31825 6.38535 6.31220 6.31883 6.31856 6.31856
113.10000 6.26664 7.73336 6.38284 6.32944 6.33539 6.33515 6.33515 6.40446 6.32889 6.33573 6.33547 6.33547
113.15000 6.26664 7.73336 6.40604 6.34278 6.34920 6.34896 6.34897 6.42864 6.34216 6.34955 6.34928 6.34928
113.20000 6.26664 7.73336 6.36118 6.29804 6.30452 6.30429 6.30429 6.38384 6.29741 6.30487 6.30460 6.30460
113.25000 6.26664 7.73336 6.37153 6.31644 6.32241 6.32217 6.32218 6.39324 6.31589 6.32275 6.32248 6.32249
113.30000 6.26664 7.73336 6.36950 6.31562 6.32152 6.32129 6.32129 6.39070 6.31509 6.32187 6.32160 6.32160
113.35000 6.26664 7.73336 6.35033 6.29736 6.30314 6.30291 6.30291 6.37117 6.29686 6.30348 6.30322 6.30322
113.40000 6.26664 7.73336 6.31019 6.25355 6.25932 6.25908 6.25909 6.33085 6.25303 6.25966 6.25939 6.25939
113.45000 6.26664 7.73336 6.23210 6.18330 6.18871 6.18849 6.18849 6.25202 6.18284 6.18905 6.18879 6.18880
113.50000 6.26664 7.73336 6.18081 6.13202 6.13743 6.13720 6.13720 6.20068 6.13156 6.13776 6.13750 6.13751
113.55000 6.26664 7.73336 6.25710 6.21143 6.21656 6.21634 6.21634 6.27652 6.21101 6.21690 6.21664 6.21664
113.60000 6.26664 7.73336 6.25179 6.20320 6.20838 6.20815 6.20816 6.27123 6.20277 6.20871 6.20846 6.20846
113.65000 6.26664 7.73336 6.26633 6.22046 6.22566 6.22543 6.22543 6.28525 6.22004 6.22599 6.22573 6.22573
113.70000 6.26664 7.73336 6.19498 6.14895 6.15438 6.15415 6.15415 6.21405 6.14848 6.15471 6.15445 6.15445
113.75000 6.26664 7.73336 6.26290 6.21409 6.21948 6.21924 6.21925 6.28158 6.21364 6.21982 6.21955 6.21955
113.80000 6.26664 7.73336 6.17755 6.12308 6.12867 6.12844 6.12844 6.19660 6.12260 6.12900 6.12873 6.12874
113.85000 6.26664 7.73336 6.11200 6.05505 6.06059 6.06036 6.06036 6.13087 6.05457 6.06091 6.06065 6.06066
113.90000 6.26664 7.73336 6.14712 6.09082 6.09625 6.09603 6.09603 6.16589 6.09037 6.09658 6.09633 6.09633
113.95000 6.26664 7.73336 6.09162 6.03819 6.04338 6.04317 6.04317 6.11004 6.03776 6.04370 6.04346 6.04346
114.00000 6.26664 7.73336 6.08057 6.02088 6.02641 6.02620 6.02620 6.09972 6.02039 6.02674 6.02649 6.02649
114.05000 6.26664 7.73336 6.08124 6.02082 6.02676 6.02653 6.02654 6.10051 6.02028 6.02709 6.02683 6.02683
114.10000 6.26664 7.73336 6.14754 6.08841 6.09448 6.09426 6.09426 6.16700 6.08786 6.09481 6.09455 6.09455
114.15000 6.26664 7.73336 6.19266 6.13078 6.13694 6.13671 6.13671 6.21238 6.13020 6.13727 6.13701 6.13701
114.20000 6.26664 7.73336 6.24398 6.17822 6.18449 6.18426 6.18427 6.26424 6.17761 6.18482 6.18456 6.18456
114.25000 6.26664 7.73336 6.21676 6.14367 6.15017 6.14994 6.14995 6.23744 6.14303 6.15050 6.15024 6.15024
114.30000 6.26664 7.73336 6.21291 6.14128 6.14773 6.14751 6.14751 6.23359 6.14063 6.14806 6.14780 6.14780
114.35000 6.26664 7.73336 6.23899 6.16960 6.17594 6.17571 6.17572 6.25950 6.16897 6.17626 6.17601 6.17601
114.40000 6.26664 7.73336 6.25117 6.17939 6.18569 6.18547 6.18548 6.27189 6.17876 6.18601 6.18577 6.18577
114.45000 6.26664 7.73336 6.15018 6.08009 6.08630 6.08609 6.08609 6.17068 6.07947 6.08662 6.08638 6.08639
114.50000 6.26664 7.73336 6.14374 6.07866 6.08448 6.08428 6.08428 6.16329 6.07809 6.08480 6.08457 6.08457
114.55000 6.26664 7.73336 6.13566 6.07035 6.07636 6.07615 6.07616 6.15525 6.06976 6.07668 6.07644 6.07644
114.60000 6.26664 7.73336 6.14398 6.07926 6.08495 6.08475 6.08476 6.16300 6.07873 6.08527 6.08504 6.08504
114.65000 6.26664 7.73336 6.24248 6.17794 6.18358 6.18339 6.18339 6.26173 6.17742 6.18390 6.18369 6.18369
114.70000 6.26664 7.73336 6.30915 6.24338 6.24921 6.24903 6.24903 6.32865 6.24284 6.24954 6.24933 6.24934
114.75000 6.26664 7.73336 6.38832 6.32131 6.32724 6.32706 6.32707 6.40808 6.32078 6.32758 6.32737 6.32738
114.80000 6.26664 7.73336 6.40276 6.33340 6.33927 6.33910 6.33910 6.42273 6.33287 6.33961 6.33941 6.33941
114.85000 6.26664 7.73336 6.43075 6.36129 6.36680 6.36665 6.36665 6.45024 6.36081 6.36714 6.36696 6.36696
114.90000 6.26664 7.73336 6.47076 6.40159 6.40702 6.40685 6.40686 6.48995 6.40112 6.40736 6.40717 6.40717
114.95000 6.26664 7.73336 6.47472 6.41230 6.41774 6.41758 6.41758 6.49337 6.41185 6.41808 6.41789 6.41789
115.00000 6.26664 7.73336 6.44610 6.37574 6.38130 6.38114 6.38114 6.46523 6.37525 6.38164 6.38145 6.38145
115.05000 6.26664 7.73336 6.50706 6.43503 6.44065 6.44049 6.44049 6.52627 6.43454 6.44100 6.44081 6.44081
115.10000 6.26664 7.73336 6.55772 6.48779 6.49324 6.49307 6.49307 6.57661 6.48731 6.49358 6.49339 6.49339
115.15000 6.26664 7.73336 6.59775 6.52330 6.52894 6.52877 6.52878 6.61696 6.52281 6.52928 6.52909 6.52910
115.20000 6.26664 7.73336 6.57709 6.50039 6.50611 6.50594 6.50594 6.59639 6.49988 6.50645 6.50626 6.50626
115.25000 6.26664 7.73336 6.53865 6.46539 6.47117 6.47099 6.47099 6.55796 6.46486 6.47151 6.47130 6.47131
115.30000 6.26664 7.73336 6.51432 6.44580 6.45147 6.45130 6.45130 6.53309 6.44530 6.45181 6.45161 6.45161
115.35000 6.26664 7.73336 6.49595 6.42949 6.43504 6.43488 6.43488 6.51444 6.42901 6.43538 6.43519 6.43519
115.40000 6.26664 7.73336 6.45330 6.39132 6.39679 6.39663 6.39663 6.47187 6.39083 6.39713 6.39694 6.39694
115.45000 6.26664 7.73336 6.36815 6.30280 6.30855 6.30838 6.30839 6.38709 6.30226 6.30889 6.30869 6.30869
115.50000 6.26664 7.73336 6.39505 6.32827 6.33404 6.33388 6.33388 6.41427 6.32773 6.33438 6.33419 6.33419
115.55000 6.26664 7.73336 6.40960 6.34223 6.34790 6.34774 6.34774 6.42858 6.34171 6.34823 6.34805 6.34805
115.60000 6.26664 7.73336 6.46598 6.40463 6.40990 6.40975 6.40975 6.48409 6.40418 6.41024 6.41006 6.41006
115.65000 6.26664 7.73336 6.49623 6.44080 6.44573 6.44558 6.44558 6.51393 6.44040 6.44607 6.44590 6.44590
115.70000 6.26664 7.73336 6.54015 6.48465 6.48938 6.48923 6.48923 6.55712 6.48428 6.48972 6.48955 6.48955
115.75000 6.26664 7.73336 6.54090 6.48820 6.49316 6.49300 6.49300 6.55786 6.48781 6.49350 6.49332 6.49332
115.80000 6.26664 7.73336 6.53430 6.47899 6.48425 6.48410 6.48410 6.55164 6.47857 6.48460 6.48442 6.48442
115.85000 6.26664 7.73336 6.63702 6.58023 6.58531 6.58515 6.58515 6.65423 6.57984 6.58565 6.58548 6.58548
115.90000 6.26664 7.73336 6.66741 6.61307 6.61828 6.61812 6.61812 6.68455 6.61267 6.61863 6.61844 6.61844
115.95000 6.26664 7.73336 6.69214 6.63401 6.63947 6.63931 6.63931 6.70973 6.63357 6.63981 6.63963 6.63963
116.00000 6.26664 7.73336 6.64961 6.59446 6.60018 6.60002 6.60002 6.66739 6.59398 6.60053 6.60034 6.60034
116.05000 6.26664 7.73336 6.58771 6.53576 6.54140 6.54124 6.54124 6.60553 6.53527 6.54174 6.54155 6.54156
116.10000 6.26664 7.73336 6.54184 6.48190 6.48786 6.48769 6.48770 6.56014 6.48136 6.48820 6.48801 6.48801
116.15000 6.26664 7.73336 6.49832 6.43913 6.44525 6.44509 6.44509 6.51672 6.43856 6.44559 6.44540 6.44540
116.20000 6.26664 7.73336 6.45064 6.38641 6.39261 6.39245 6.39245 6.46928 6.38583 6.39295 6.39276 6.39276
116.25000 6.26664 7.73336 6.45806 6.39613 6.40229 6.40212 6.40212 6.47647 6.39556 6.40262 6.40243 6.40243
116.30000 6.26664 7.73336 6.43955 6.37835 6.38446 6.38430 6.38430 6.45784 6.37778 6.38479 6.38460 6.38460
116.35000 6.26664 7.73336 6.48035 6.42344 6.42935 6.42920 6.42920 6.49831 6.42291 6.42968 6.42950 6.42951
116.40000 6.26664 7.73336 6.49007 6.42964 6.43571 6.43555 6.43555 6.50825 6.42909 6.43603 6.43585 6.43585
116.45000 6.26664 7.73336 6.47146 6.40690 6.41322 6.41307 6.41307 6.49025 6.40631 6.41354 6.41337 6.41337
116.50000 6.26664 7.73336 6.44450 6.37936 6.38556 6.38542 6.38542 6.46333 6.37877 6.38588 6.38571 6.38572
116.55000 6.26664 7.73336 6.39310 6.32814 6.33428 6.33414 6.33414 6.41155 6.32756 6.33459 6.33444 6.33444
116.60000 6.26664 7.73336 6.28689 6.22342 6.22950 6.22937 6.22937 6.30503 6.22284 6.22982 6.22966 6.22966
116.65000 6.26664 7.73336 6.38937 6.32037 6.32670 6.32657 6.32657 6.40792 6.31978 6.32703 6.32687 6.32687
116.70000 6.26664 7.73336 6.36478 6.29209 6.29871 6.29857 6.29858 6.38369 6.29146 6.29903 6.29887 6.29888
116.75000 6.26664 7.73336 6.40374 6.32776 6.33457 6.33442 6.33442 6.42286 6.32709 6.33489 6.33472 6.33472
116.80000 6.26664 7.73336 6.41759 6.34300 6.34987 6.34971 6.34972 6.43645 6.34234 6.35019 6.35001 6.35002
116.85000 6.26664 7.73336 6.41421 6.33691 6.34393 6.34377 6.34377 6.43338 6.33622 6.34425 6.34407 6.34407
116.90000 6.26664 7.73336 6.37290 6.29770 6.30465 6.30449 6.30450 6.39151 6.29703 6.30496 6.30479 6.30479
116.95000 6.26664 7.73336 6.37035 6.29492 6.30185 6.30170 6.30170 6.38917 6.29425 6.30217 6.30199 6.30200
117.00000 6.26664 7.73336 6.35429 6.28240 6.28925 6.28910 6.28911 6.37282 6.28174 6.28957 6.28940 6.28940
117.05000 6.26664 7.73336 6.37542 6.30597 6.31264 6.31250 6.31251 6.39376 6.30534 6.31296 6.31280 6.31280
117.10000 6.26664 7.73336 6.39965 6.33146 6.33776 6.33763 6.33763 6.41719 6.33091 6.33808 6.33793 6.33793
117.15000 6.26664 7.73336 6.35399 6.28701 6.29321 6.29307 6.29307 6.37144 6.28646 6.29353 6.29337 6.29337
117.20000 6.26664 7.73336 6.25344 6.18576 6.19191 6.19177 6.19178 6.27083 6.18521 6.19222 6.19206 6.19207
117.25000 6.26664 7.73336 6.17302 6.10710 6.11313 6.11301 6.11301 6.19030 6.10656 6.11343 6.11329 6.11329
117.30000 6.26664 7.73336 6.11857 6.05330 6.05939 6.05926 6.05927 6.13598 6.05274 6.05969 6.05954 6.05955
117.35000 6.26664 7.73336 6.11958 6.05440 6.06037 6.06025 6.06025 6.13704 6.05385 6.06067 6.06053 6.06053
117.40000 6.26664 7.73336 6.13534 6.07062 6.07683 6.07669 6.07669 6.15300 6.07004 6.07712 6.07697 6.07697
117.45000 6.26664 7.73336 6.14260 6.07596 6.08232 6.08219 6.08219 6.16086 6.07534 6.08262 6.08247 6.08247
117.50000 6.26664 7.73336 6.19861 6.13290 6.13917 6.13904 6.13904 6.21686 6.13231 6.13947 6.13933 6.13933
117.55000 6.26664 7.73336 6.20045 6.13148 6.13768 6.13756 6.13757 6.21888 6.13090 6.13799 6.13785 6.13785
117.60000 6.26664 7.73336 6.23694 6.16725 6.17320 6.17309 6.17310 6.25531 6.16669 6.17351 6.17339 6.17339
117.65000 6.26664 7.73336 6.27892 6.21028 6.21635 6.21625 6.21625 6.29756 6.20971 6.21667 6.21654 6.21654
117.70000 6.26664 7.73336 6.23685 6.16950 6.17549 6.17538 6.17538 6.25530 6.16895 6.17580 6.17567 6.17568
117.75000 6.26664 7.73336 6.22366 6.15664 6.16260 6.16250 6.16250 6.24205 6.15608 6.16291 6.16279 6.16280
117.80000 6.26664 7.73336 6.24778 6.17726 6.18334 6.18324 6.18325 6.26626 6.17669 6.18365 6.18354 6.18354
117.85000 6.26664 7.73336 6.19438 6.12382 6.12973 6.12963 6.12963 6.21271 6.12326 6.13003 6.12992 6.12992
117.90000 6.26664 7.73336 6.12977 6.05702 6.06326 6.06316 6.06316 6.14857 6.05640 6.06356 6.06344 6.06344
117.95000 6.26664 7.73336 6.26055 6.18888 6.19495 6.19485 6.19486 6.27899 6.18830 6.19525 6.19514 6.19515
118.00000 6.26664 7.73336 6.25066 6.17571 6.18189 6.18179 6.18179 6.26926 6.17510 6.18219 6.18208 6.18208
118.05000 6.26664 7.73336 6.29706 6.22014 6.22640 6.22630 6.22630 6.31604 6.21952 6.22670 6.22659 6.22659
118.10000 6.26664 7.73336 6.29793 6.22012 6.22626 6.22616 6.22616 6.31664 6.21950 6.22656 6.22645 6.22645
118.15000 6.26664 7.73336 6.19989 6.12377 6.12997 6.12987 6.12987 6.21850 6.12314 6.13026 6.13015 6.13015
118.20000 6.26664 7.73336 6.24605 6.16948 6.17572 6.17562 6.17562 6.26464 6.16885 6.17602 6.17590 6.17590
118.25000 6.26664 7.73336 6.24266 6.16417 6.17048 6.17037 6.17037 6.26147 6.16353 6.17077 6.17065 6.17066
118.30000 6.26664 7.73336 6.21534 6.13271 6.13917 6.13907 6.13907 6.23436 6.13205 6.13947 6.13935 6.13935
118.35000 6.26664 7.73336 6.23044 6.14733 6.15418 6.15407 6.15407 6.24982 6.14662 6.15447 6.15435 6.15435
118.40000 6.26664 7.73336 6.27454 6.19135 6.19823 6.19813 6.19813 6.29401 6.19063 6.19853 6.19841 6.19841
118.45000 6.26664 7.73336 6.33460 6.25275 6.25963 6.25952 6.25952 6.35405 6.25202 6.25993 6.25980 6.25981
118.50000 6.26664 7.73336 6.28978 6.21465 6.22132 6.22120 6.22120 6.30863 6.21395 6.22161 6.22148 6.22148
118.55000 6.26664 7.73336 6.25911 6.18301 6.18980 6.18968 6.18968 6.27813 6.18230 6.19009 6.18996 6.18996
118.60000 6.26664 7.73336 6.32353 6.24464 6.25156 6.25145 6.25145 6.34249 6.24393 6.25185 6.25172 6.25173
118.65000 6.26664 7.73336 6.37017 6.29349 6.30023 6.30012 6.30012 6.38901 6.29280 6.30052 6.30040 6.30041
118.70000 6.26664 7.73336 6.39206 6.31779 6.32432 6.32422 6.32422 6.41034 6.31713 6.32462 6.32450 6.32450
118.75000 6.26664 7.73336 6.39151 6.31396 6.32074 6.32063 6.32064 6.41018 6.31326 6.32103 6.32092 6.32092
118.80000 6.26664 7.73336 6.39908 6.32252 6.32919 6.32910 6.32910 6.41763 6.32184 6.32949 6.32939 6.32939
118.85000 6.26664 7.73336 6.41265 6.33683 6.34354 6.34344 6.34344 6.43108 6.33615 6.34384 6.34372 6.34373
118.90000 6.26664 7.73336 6.45669 6.37836 6.38521 6.38511 6.38511 6.47534 6.37766 6.38551 6.38540 6.38540
118.95000 6.26664 7.73336 6.51229 6.43777 6.44439 6.44429 6.44430 6.53043 6.43710 6.44470 6.44458 6.44459
119.00000 6.26664 7.73336 6.46079 6.38607 6.39276 6.39266 6.39267 6.47893 6.38539 6.39306 6.39295 6.39295
119.05000 6.26664 7.73336 6.51216 6.43778 6.44429 6.44420 6.44421 6.53010 6.43713 6.44460 6.44449 6.44450
119.10000 6.26664 7.73336 6.48781 6.41607 6.42270 6.42261 6.42261 6.50593 6.41540 6.42300 6.42289 6.42290
119.15000 6.26664 7.73336 6.53697 6.46556 6.47222 6.47213 6.47214 6.55504 6.46488 6.47253 6.47243 6.47243
119.20000 6.26664 7.73336 6.61711 6.54818 6.55482 6.55474 6.55474 6.63489 6.54752 6.55513 6.55503 6.55503
119.25000 6.26664 7.73336 6.65797 6.58894 6.59577 6.59569 6.59569 6.67587 6.58825 6.59608 6.59598 6.59598
119.30000 6.26664 7.73336 6.70381 6.63363 6.64063 6.64054 6.64055 6.72203 6.63291 6.64094 6.64084 6.64084
119.35000 6.26664 7.73336 6.71965 6.64726 6.65429 6.65421 6.65421 6.73810 6.64654 6.65460 6.65450 6.65450
119.40000 6.26664 7.73336 6.68728 6.62047 6.62735 6.62727 6.62727 6.70522 6.61977 6.62765 6.62756 6.62756
119.45000 6.26664 7.73336 6.75715 6.69378 6.70053 6.70045 6.70045 6.77469 6.69311 6.70084 6.70075 6.70075
119.50000 6.26664 7.73336 6.82849 6.76744 6.77410 6.77402 6.77402 6.84573 6.76679 6.77442 6.77432 6.77432
119.55000 6.26664 7.73336 6.89478 6.83549 6.84208 6.84201 6.84201 6.91192 6.83485 6.84240 6.84231 6.84231
119.60000 6.26664 7.73336 6.97431 6.91567 6.92227 6.92220 6.92220 6.99143 6.91504 6.92259 6.92250 6.92250
119.65000 6.26664 7.73336 6.91245 6.85545 6.86206 6.86199 6.86199 6.92962 6.85480 6.86237 6.86229 6.86230
119.70000 6.26664 7.73336 6.93702 6.88174 6.88813 6.88807 6.88807 6.95384 6.88113 6.88845 6.88837 6.88837
119.75000 6.26664 7.73336 6.88087 6.82447 6.83097 6.83090 6.83091 6.89775 6.82384 6.83129 6.83121 6.83121
119.80000 6.26664 7.73336 6.84056 6.78410 6.79045 6.79039 6.79039 6.85713 6.78349 6.79077 6.79069 6.79069
119.85000 6.26664 7.73336 6.79680 6.74030 6.74652 6.74646 6.74646 6.81321 6.73972 6.74683 6.74675 6.74676
119.90000 6.26664 7.73336 6.75465 6.69951 6.70573 6.70567 6.70567 6.77118 6.69891 6.70603 6.70597 6.70597
119.95000 6.26664 7.73336 6.78017 6.72416 6.73064 6.73059 6.73059 6.79717 6.72353 6.73095 6.73089 6.73089
120.00000 6.26664 7.73336 6.72783 6.67541 6.68175 6.68169 6.68170 6.74445 6.67479 6.68206 6.68199 6.68199
120.05000 6.26664 7.73336 6.73448 6.68622 6.69256 6.69250 6.69251 6.75104 6.68561 6.69287 6.69281 6.69281
120.10000 6.26664 7.73336 6.74676 6.69841 6.70467 6.70462 6.70462 6.76345 6.69780 6.70498 6.70492 6.70493
120.15000 6.26664 7.73336 6.73364 6.68490 6.69113 6.69107 6.69107 6.75028 6.68429 6.69144 6.69138 6.69138
120.20000 6.26664 7.73336 6.69994 6.65272 6.65879 6.65874 6.65874 6.71652 6.65212 6.65910 6.65904 6.65904
120.25000 6.26664 7.73336 6.65596 6.60978 6.61561 6.61556 6.61556 6.67209 6.60922 6.61592 6.61586 6.61586
120.30000 6.26664 7.73336 6.72410 6.67789 6.68368 6.68363 6.68363 6.74027 6.67733 6.68399 6.68393 6.68394
120.35000 6.26664 7.73336 6.74947 6.70634 6.71194 6.71190 6.71190 6.76506 6.70581 6.71225 6.71220 6.71220
120.40000 6.26664 7.73336 6.76340 6.72017 6.72562 6.72558 6.72558 6.77877 6.71967 6.72593 6.72588 6.72588
120.45000 6.26664 7.73336 6.82195 6.77615 6.78161 6.78157 6.78158 6.83720 6.77565 6.78193 6.78188 6.78188
120.50000 6.26664 7.73336 6.73272 6.68207 6.68771 6.68767 6.68767 6.74826 6.68154 6.68802 6.68797 6.68797
120.55000 6.26664 7.73336 6.72341 6.67466 6.68016 6.68013 6.68013 6.73870 6.67415 6.68047 6.68043 6.68043
120.60000 6.26664 7.73336 6.78156 6.73650 6.74182 6.74179 6.74180 6.79641 6.73603 6.74214 6.74210 6.74210
120.65000 6.26664 7.73336 6.76942 6.72290 6.72827 6.72824 6.72824 6.78446 6.72241 6.72857 6.72854 6.72854
120.70000 6.26664 7.73336 6.75515 6.70828 6.71374 6.71371 6.71371 6.77009 6.70778 6.71405 6.71401 6.71401
120.75000 6.26664 7.73336 6.72463 6.67779 6.68320 6.68317 6.68317 6.73940 6.67730 6.68351 6.68347 6.68347
120.80000 6.26664 7.73336 6.72361 6.67558 6.68110 6.68106 6.68106 6.73856 6.67508 6.68140 6.68136 6.68136
120.85000 6.26664 7.73336 6.69949 6.65469 6.66007 6.66003 6.66004 6.71419 6.65421 6.66037 6.66033 6.66033
120.90000 6.26664 7.73336 6.75376 6.70890 6.71437 6.71433 6.71433 6.76857 6.70840 6.71467 6.71463 6.71463
120.95000 6.26664 7.73336 6.75567 6.70832 6.71400 6.71397 6.71397 6.77073 6.70779 6.71431 6.71427 6.71427
121.00000 6.26664 7.73336 6.73106 6.68592 6.69151 6.69147 6.69147 6.74585 6.68540 6.69181 6.69177 6.69177
121.05000 6.26664 7.73336 6.69194 6.64667 6.65229 6.65225 6.65226 6.70678 6.64615 6.65259 6.65255 6.65255
121.10000 6.26664 7.73336 6.65326 6.60937 6.61485 6.61482 6.61482 6.66790 6.60887 6.61515 6.61511 6.61512
121.15000 6.26664 7.73336 6.63596 6.59145 6.59687 6.59684 6.59684 6.65064 6.59095 6.59717 6.59713 6.59713
121.20000 6.26664 7.73336 6.65699 6.61213 6.61743 6.61740 6.61740 6.67163 6.61165 6.61772 6.61769 6.61769
121.25000 6.26664 7.73336 6.62751 6.58209 6.58734 6.58732 6.58732 6.64218 6.58162 6.58763 6.58761 6.58761
121.30000 6.26664 7.73336 6.58088 6.53639 6.54147 6.54145 6.54145 6.59517 6.53595 6.54176 6.54174 6.54174
121.35000 6.26664 7.73336 6.55532 6.50915 6.51416 6.51414 6.51415 6.56950 6.50872 6.51445 6.51443 6.51443
121.40000 6.26664 7.73336 6.57667 6.53223 6.53713 6.53711 6.53711 6.59073 6.53181 6.53742 6.53740 6.53740
121.45000 6.26664 7.73336 6.47244 6.43267 6.43746 6.43744 6.43744 6.48595 6.43227 6.43775 6.43772 6.43773
121.50000 6.26664 7.73336 6.52035 6.47982 6.48463 6.48461 6.48461 6.53399 6.47941 6.48492 6.48490 6.48490
121.55000 6.26664 7.73336 6.61564 6.57460 6.57958 6.57956 6.57956 6.62939 6.57418 6.57988 6.57985 6.57985
121.60000 6.26664 7.73336 6.58246 6.54277 6.54768 6.54766 6.54766 6.59591 6.54238 6.54798 6.54795 6.54795
121.65000 6.26664 7.73336 6.56841 6.52857 6.53350 6.53348 6.53348 6.58214 6.52815 6.53379 6.53377 6.53377
121.70000 6.26664 7.73336 6.64583 6.60609 6.61092 6.61090 6.61090 6.65937 6.60569 6.61121 6.61119 6.61120
121.75000 6.26664 7.73336 6.65005 6.60920 6.61423 6.61421 6.61421 6.66387 6.60876 6.61452 6.61450 6.61450
121.80000 6.26664 7.73336 6.61991 6.57969 6.58475 6.58473 6.58473 6.63379 6.57925 6.58505 6.58502 6.58502
121.85000 6.26664 7.73336 6.61195 6.57408 6.57896 6.57895 6.57895 6.62556 6.57366 6.57926 6.57924 6.57924
121.90000 6.26664 7.73336 6.60900 6.56909 6.57406 6.57404 6.57404 6.62287 6.56865 6.57435 6.57433 6.57433
121.95000 6.26664 7.73336 6.58659 6.54756 6.55249 6.55248 6.55248 6.60044 6.54712 6.55279 6.55277 6.55277
122.00000 6.26664 7.73336 6.63340 6.59437 6.59929 6.59927 6.59927 6.64719 6.59393 6.59958 6.59956 6.59956
122.05000 6.26664 7.73336 6.64722 6.60637 6.61112 6.61110 6.61110 6.66099 6.60595 6.61142 6.61139 6.61139
122.10000 6.26664 7.73336 6.64202 6.59888 6.60376 6.60374 6.60374 6.65604 6.59845 6.60405 6.60403 6.60403
122.15000 6.26664 7.73336 6.68826 6.64485 6.64973 6.64971 6.64971 6.70238 6.64443 6.65003 6.65001 6.65001
122.20000 6.26664 7.73336 6.70470 6.66274 6.66746 6.66745 6.66745 6.71846 6.66234 6.66776 6.66774 6.66774
122.25000 6.26664 7.73336 6.68487 6.64307 6.64771 6.64769 6.64769 6.69850 6.64267 6.64801 6.64798 6.64798
122.30000 6.26664 7.73336 6.69988 6.65965 6.66422 6.66420 6.66420 6.71345 6.65927 6.66452 6.66449 6.66449
122.35000 6.26664 7.73336 6.71834 6.67954 6.68404 6.68403 6.68403 6.73190 6.67916 6.68434 6.68432 6.68432
122.40000 6.26664 7.73336 6.73716 6.69690 6.70159 6.70157 6.70157 6.75091 6.69650 6.70189 6.70186 6.70187
122.45000 6.26664 7.73336 6.77385 6.73269 6.73733 6.73732 6.73732 6.78761 6.73229 6.73763 6.73761 6.73762
122.50000 6.26664 7.73336 6.76441 6.72050 6.72505 6.72504 6.72504 6.77813 6.72012 6.72536 6.72534 6.72534
122.55000 6.26664 7.73336 6.76694 6.72168 6.72636 6.72634 6.72635 6.78073 6.72128 6.72667 6.72664 6.72665
122.60000 6.26664 7.73336 6.73444 6.69127 6.69595 6.69593 6.69593 6.74826 6.69086 6.69625 6.69623 6.69623
122.65000 6.26664 7.73336 6.75555 6.71400 6.71865 6.71863 6.71863 6.76919 6.71361 6.71896 6.71893 6.71893
122.70000 6.26664 7.73336 6.78432 6.74184 6.74683 6.74680 6.74680 6.79845 6.74139 6.74714 6.74711 6.74711
122.75000 6.26664 7.73336 6.83101 6.78997 6.79481 6.79479 6.79479 6.84475 6.78955 6.79512 6.79509 6.79510
122.80000 6.26664 7.73336 6.81096 6.77016 6.77473 6.77471 6.77471 6.82452 6.76978 6.77504 6.77502 6.77502
122.85000 6.26664 7.73336 6.77703 6.73199 6.73680 6.73679 6.73679 6.79105 6.73158 6.73711 6.73709 6.73709
122.90000 6.26664 7.73336 6.75577 6.70875 6.71381 6.71379 6.71379 6.77004 6.70832 6.71412 6.71410 6.71410
122.95000 6.26664 7.73336 6.80721 6.75970 6.76477 6.76475 6.76475 6.82156 6.75927 6.76508 6.76506 6.76506
123.00000 6.26664 7.73336 6.77938 6.73185 6.73690 6.73688 6.73689 6.79355 6.73142 6.73721 6.73719 6.73719
123.05000 6.26664 7.73336 6.77804 6.73178 6.73660 6.73659 6.73659 6.79189 6.73137 6.73691 6.73689 6.73689
123.10000 6.26664 7.73336 6.83280 6.78641 6.79119 6.79118 6.79118 6.84660 6.78601 6.79150 6.79148 6.79149
123.15000 6.26664 7.73336 6.87477 6.82891 6.83382 6.83381 6.83381 6.88869 6.82850 6.83413 6.83412 6.83412
123.20000 6.26664 7.73336 6.85600 6.81316 6.81782 6.81781 6.81781 6.86945 6.81279 6.81813 6.81811 6.81811
123.25000 6.26664 7.73336 6.87041 6.82842 6.83312 6.83311 6.83311 6.88386 6.82805 6.83343 6.83342 6.83342
123.30000 6.26664 7.73336 6.81995 6.77917 6.78387 6.78386 6.78386 6.83310 6.77882 6.78418 6.78417 6.78417
123.35000 6.26664 7.73336 6.77094 6.72828 6.73312 6.73311 6.73311 6.78434 6.72791 6.73343 6.73341 6.73342
123.40000 6.26664 7.73336 6.74783 6.70323 6.70812 6.70811 6.70811 6.76135 6.70285 6.70843 6.70841 6.70841
123.45000 6.26664 7.73336 6.75776 6.71703 6.72161 6.72160 6.72160 6.77077 6.71669 6.72191 6.72190 6.72190
123.50000 6.26664 7.73336 6.75174 6.71008 6.71467 6.71466 6.71466 6.76483 6.70974 6.71498 6.71496 6.71496
123.55000 6.26664 7.73336 6.81822 6.77525 6.77994 6.77993 6.77993 6.83160 6.77489 6.78025 6.78023 6.78023
123.60000 6.26664 7.73336 6.78686 6.74375 6.74840 6.74839 6.74839 6.80011 6.74340 6.74871 6.74869 6.74870
123.65000 6.26664 7.73336 6.74982 6.70451 6.70920 6.70920 6.70920 6.76331 6.70414 6.70950 6.70950 6.70950
123.70000 6.26664 7.73336 6.79939 6.75143 6.75613 6.75613 6.75613 6.81296 6.75108 6.75644 6.75643 6.75644
123.75000 6.26664 7.73336 6.75241 6.70143 6.70620 6.70621 6.70621 6.76611 6.70107 6.70650 6.70651 6.70651
123.80000 6.26664 7.73336 6.76519 6.71212 6.71723 6.71723 6.71723 6.77939 6.71170 6.71753 6.71753 6.71753
123.85000 6.26664 7.73336 6.79242 6.73927 6.74443 6.74442 6.74443 6.80663 6.73886 6.74473 6.74473 6.74473
123.90000 6.26664 7.73336 6.84404 6.79172 6.79672 6.79671 6.79671 6.85783 6.79135 6.79702 6.79702 6.79702
123.95000 6.26664 7.73336 6.84663 6.79573 6.80061 6.80061 6.80061 6.86038 6.79536 6.80092 6.80091 6.80091
124.00000 6.26664 7.73336 6.82610 6.77541 6.78042 6.78041 6.78042 6.84004 6.77501 6.78072 6.78071 6.78072
124.05000 6.26664 7.73336 6.79168 6.74274 6.74765 6.74765 6.74765 6.80538 6.74236 6.74796 6.74795 6.74795
124.10000 6.26664 7.73336 6.71215 6.66340 6.66845 6.66844 6.66844 6.72605 6.66300 6.66875 6.66874 6.66874
124.15000 6.26664 7.73336 6.73691 6.68984 6.69471 6.69471 6.69472 6.75054 6.68947 6.69501 6.69501 6.69501
124.20000 6.26664 7.73336 6.72366 6.67604 6.68095 6.68095 6.68096 6.73735 6.67566 6.68125 6.68125 6.68125
124.25000 6.26664 7.73336 6.69969 6.65280 6.65782 6.65782 6.65782 6.71368 6.65240 6.65811 6.65812 6.65812
124.30000 6.26664 7.73336 6.69087 6.64177 6.64703 6.64703 6.64703 6.70525 6.64133 6.64732 6.64733 6.64733
124.35000 6.26664 7.73336 6.70358 6.65699 6.66207 6.66207 6.66207 6.71746 6.65659 6.66236 6.66237 6.66237
124.40000 6.26664 7.73336 6.74925 6.70087 6.70593 6.70594 6.70594 6.76315 6.70046 6.70623 6.70623 6.70623
124.45000 6.26664 7.73336 6.76794 6.71506 6.72020 6.72021 6.72021 6.78209 6.71464 6.72050 6.72051 6.72051
124.50000 6.26664 7.73336 6.76237 6.71230 6.71736 6.71737 6.71737 6.77644 6.71190 6.71766 6.71766 6.71766
124.55000 6.26664 7.73336 6.76061 6.71411 6.71898 6.71899 6.71899 6.77426 6.71375 6.71928 6.71929 6.71929
124.60000 6.26664 7.73336 6.79740 6.74897 6.75400 6.75401 6.75401 6.81125 6.74859 6.75430 6.75431 6.75431
124.65000 6.26664 7.73336 6.81820 6.76881 6.77398 6.77399 6.77400 6.83227 6.76841 6.77429 6.77430 6.77430
124.70000 6.26664 7.73336 6.80282 6.75292 6.75812 6.75813 6.75814 6.81692 6.75252 6.75842 6.75844 6.75844
124.75000 6.26664 7.73336 6.79984 6.75087 6.75607 6.75609 6.75609 6.81392 6.75046 6.75638 6.75639 6.75639
124.80000 6.26664 7.73336 6.79547 6.74631 6.75147 6.75149 6.75149 6.80950 6.74592 6.75177 6.75179 6.75179
124.85000 6.26664 7.73336 6.77240 6.72279 6.72806 6.72808 6.72808 6.78665 6.72237 6.72836 6.72838 6.72838
124.90000 6.26664 7.73336 6.72140 6.67175 6.67692 6.67694 6.67694 6.73548 6.67134 6.67722 6.67724 6.67724
124.95000 6.26664 7.73336 6.72971 6.67745 6.68267 6.68269 6.68269 6.74401 6.67704 6.68297 6.68299 6.68299
125.00000 6.26664 7.73336 6.76548 6.71220 6.71723 6.71725 6.71725 6.77957 6.71180 6.71753 6.71755 6.71755
125.05000 6.26664 7.73336 6.75272 6.69889 6.70412 6.70413 6.70414 6.76695 6.69847 6.70443 6.70444 6.70444
125.10000 6.26664 7.73336 6.73773 6.68099 6.68642 6.68643 6.68644 6.75241 6.68055 6.68672 6.68674 6.68674
125.15000 6.26664 7.73336 6.65480 6.60295 6.60805 6.60806 6.60806 6.66884 6.60254 6.60834 6.60836 6.60836
125.20000 6.26664 7.73336 6.66538 6.61436 6.61940 6.61941 6.61942 6.67941 6.61397 6.61969 6.61971 6.61971
125.25000 6.26664 7.73336 6.65815 6.60607 6.61111 6.61113 6.61113 6.67238 6.60567 6.61141 6.61143 6.61143
125.30000 6.26664 7.73336 6.68688 6.63466 6.63961 6.63963 6.63963 6.70092 6.63430 6.63990 6.63993 6.63993
125.35000 6.26664 7.73336 6.67841 6.62561 6.63063 6.63065 6.63065 6.69255 6.62523 6.63093 6.63095 6.63095
125.40000 6.26664 7.73336 6.67156 6.61775 6.62286 6.62288 6.62288 6.68572 6.61735 6.62316 6.62317 6.62318
125.45000 6.26664 7.73336 6.65639 6.60356 6.60854 6.60856 6.60856 6.67039 6.60319 6.60883 6.60886 6.60886
125.50000 6.26664 7.73336 6.66871 6.61181 6.61693 6.61694 6.61695 6.68301 6.61141 6.61723 6.61724 6.61724
125.55000 6.26664 7.73336 6.72609 6.67102 6.67625 6.67626 6.67627 6.74028 6.67062 6.67655 6.67656 6.67657
125.60000 6.26664 7.73336 6.74728 6.69196 6.69727 6.69729 6.69729 6.76165 6.69155 6.69757 6.69759 6.69759
125.65000 6.26664 7.73336 6.79961 6.74130 6.74673 6.74675 6.74675 6.81419 6.74088 6.74703 6.74705 6.74705
125.70000 6.26664 7.73336 6.82474 6.76536 6.77079 6.77080 6.77080 6.83930 6.76494 6.77109 6.77111 6.77111
125.75000 6.26664 7.73336 6.84457 6.78304 6.78856 6.78858 6.78858 6.85921 6.78262 6.78886 6.78888 6.78888
125.80000 6.26664 7.73336 6.86462 6.80428 6.80969 6.80971 6.80971 6.87891 6.80388 6.80999 6.81001 6.81001
125.85000 6.26664 7.73336 6.90392 6.84373 6.84925 6.84926 6.84926 6.91818 6.84332 6.84955 6.84957 6.84957
125.90000 6.26664 7.73336 6.90194 6.84133 6.84687 6.84688 6.84688 6.91614 6.84091 6.84717 6.84718 6.84718
125.95000 6.26664 7.73336 6.86977 6.80852 6.81402 6.81403 6.81403 6.88396 6.80809 6.81432 6.81434 6.81434
126.00000 6.26664 7.73336 6.86944 6.81074 6.81597 6.81598 6.81598 6.88320 6.81036 6.81627 6.81628 6.81628
126.05000 6.26664 7.73336 6.89602 6.83484 6.84002 6.84003 6.84004 6.90991 6.83446 6.84032 6.84033 6.84034
126.10000 6.26664 7.73336 6.86005 6.80023 6.80543 6.80545 6.80545 6.87382 6.79985 6.80573 6.80575 6.80575
126.15000 6.26664 7.73336 6.88691 6.82701 6.83230 6.83231 6.83231 6.90078 6.82662 6.83260 6.83261 6.83261
126.20000 6.26664 7.73336 6.91592 6.85409 6.85961 6.85963 6.85963 6.93016 6.85366 6.85991 6.85993 6.85993
126.25000 6.26664 7.73336 6.86840 6.80869 6.81398 6.81399 6.81399 6.88223 6.80830 6.81428 6.81429 6.81429
126.30000 6.26664 7.73336 6.90042 6.84150 6.84687 6.84688 6.84689 6.91427 6.84110 6.84717 6.84718 6.84719
126.35000 6.26664 7.73336 6.90596 6.84727 6.85268 6.85270 6.85270 6.91991 6.84685 6.85298 6.85299 6.85299
126.40000 6.26664 7.73336 6.92199 6.86323 6.86852 6.86854 6.86854 6.93575 6.86284 6.86881 6.86883 6.86883
126.45000 6.26664 7.73336 6.92179 6.86220 6.86742 6.86745 6.86745 6.93541 6.86183 6.86772 6.86774 6.86774
126.50000 6.26664 7.73336 6.91964 6.86100 6.86604 6.86606 6.86606 6.93328 6.86064 6.86632 6.86636 6.86636
126.55000 6.26664 7.73336 6.90029 6.84001 6.84529 6.84531 6.84532 6.91428 6.83961 6.84558 6.84561 6.84561
126.60000 6.26664 7.73336 6.93257 6.87338 6.87870 6.87872 6.87872 6.94663 6.87298 6.87899 6.87901 6.87901
126.65000 6.26664 7.73336 6.89136 6.83023 6.83570 6.83572 6.83572 6.90548 6.82981 6.83599 6.83601 6.83601
126.70000 6.26664 7.73336 6.87963 6.81958 6.82501 6.82503 6.82503 6.89380 6.81915 6.82530 6.82532 6.82532
126.75000 6.26664 7.73336 6.84342 6.78209 6.78746 6.78748 6.78748 6.85772 6.78166 6.78774 6.78777 6.78777
126.80000 6.26664 7.73336 6.85620 6.79570 6.80101 6.80103 6.80103 6.87035 6.79530 6.80129 6.80132 6.80132
126.85000 6.26664 7.73336 6.90532 6.84465 6.84990 6.84992 6.84992 6.91954 6.84425 6.85018 6.85021 6.85021
126.90000 6.26664 7.73336 6.81215 6.75296 6.75824 6.75826 6.75826 6.82625 6.75254 6.75852 6.75855 6.75855
126.95000 6.26664 7.73336 6.83588 6.77544 6.78073 6.78075 6.78075 6.85022 6.77502 6.78101 6.78104 6.78104
127.00000 6.26664 7.73336 6.87492 6.81659 6.82185 6.82187 6.82188 6.88921 6.81618 6.82214 6.82217 6.82217
127.05000 6.26664 7.73336 6.91678 6.85774 6.86285 6.86288 6.86288 6.93094 6.85735 6.86314 6.86317 6.86317
127.10000 6.26664 7.73336 6.92128 6.86116 6.86632 6.86635 6.86635 6.93585 6.86076 6.86662 6.86665 6.86665
127.15000 6.26664 7.73336 6.90004 6.83859 6.84365 6.84368 6.84368 6.91459 6.83818 6.84394 6.84397 6.84397
127.20000 6.26664 7.73336 6.91968 6.86028 6.86520 6.86523 6.86523 6.93397 6.85988 6.86549 6.86552 6.86552
127.25000 6.26664 7.73336 6.87543 6.81639 6.82127 6.82129 6.82130 6.88968 6.81599 6.82156 6.82158 6.82159
127.30000 6.26664 7.73336 6.86286 6.80511 6.80995 6.80997 6.80997 6.87692 6.80472 6.81024 6.81026 6.81026
127.35000 6.26664 7.73336 6.92174 6.86509 6.86994 6.86996 6.86996 6.93572 6.86470 6.87023 6.87025 6.87026
127.40000 6.26664 7.73336 6.87613 6.82169 6.82639 6.82642 6.82642 6.88994 6.82132 6.82668 6.82671 6.82672
127.45000 6.26664 7.73336 6.91363 6.85717 6.86197 6.86200 6.86200 6.92773 6.85679 6.86226 6.86230 6.86230
127.50000 6.26664 7.73336 6.89050 6.83275 6.83753 6.83756 6.83756 6.90464 6.83238 6.83782 6.83785 6.83785
127.55000 6.26664 7.73336 6.95607 6.89794 6.90287 6.90290 6.90290 6.97042 6.89755 6.90316 6.90320 6.90320
127.60000 6.26664 7.73336 6.91710 6.85980 6.86485 6.86488 6.86488 6.93152 6.85940 6.86514 6.86517 6.86517
127.65000 6.26664 7.73336 6.89348 6.83608 6.84125 6.84127 6.84127 6.90801 6.83565 6.84153 6.84156 6.84156
127.70000 6.26664 7.73336 6.96056 6.90356 6.90869 6.90871 6.90871 6.97513 6.90314 6.90898 6.90901 6.90901
127.75000 6.26664 7.73336 6.95271 6.89738 6.90236 6.90239 6.90239 6.96711 6.89697 6.90265 6.90268 6.90268
127.80000 6.26664 7.73336 6.96953 6.91418 6.91908 6.91911 6.91912 6.98382 6.91379 6.91937 6.91941 6.91941
127.85000 6.26664 7.73336 6.96881 6.91138 6.91634 6.91637 6.91637 6.98321 6.91098 6.91663 6.91666 6.91666
127.90000 6.26664 7.73336 6.96264 6.90592 6.91067 6.91070 6.91070 6.97668 6.90553 6.91095 6.91099 6.91099
127.95000 6.26664 7.73336 6.92733 6.87133 6.87602 6.87605 6.87605 6.94116 6.87096 6.87630 6.87634 6.87634
128.00000 6.26664 7.73336 6.93239 6.87326 6.87817 6.87819 6.87819 6.94667 6.87285 6.87845 6.87848 6.87848
128.05000 6.26664 7.73336 6.96912 6.91066 6.91555 6.91557 6.91557 6.98335 6.91024 6.91583 6.91586 6.91586
128.10000 6.26664 7.73336 6.97526 6.91811 6.92288 6.92290 6.92290 6.98926 6.91771 6.92316 6.92319 6.92319
128.15000 6.26664 7.73336 7.01546 6.95858 6.96335 6.96338 6.96338 7.02933 6.95820 6.96364 6.96367 6.96367
128.20000 6.26664 7.73336 7.04771 6.99166 6.99635 6.99637 6.99637 7.06152 6.99129 6.99664 6.99666 6.99666
128.25000 6.26664 7.73336 7.03164 6.97592 6.98046 6.98049 6.98049 7.04527 6.97556 6.98075 6.98078 6.98078
128.30000 6.26664 7.73336 7.05028 6.99503 6.99953 6.99955 6.99955 7.06380 6.99467 6.99982 6.99984 6.99984
128.35000 6.26664 7.73336 7.10942 7.05375 7.05829 7.05831 7.05831 7.12311 7.05340 7.05858 7.05861 7.05861
128.40000 6.26664 7.73336 7.07694 7.02217 7.02662 7.02665 7.02665 7.09054 7.02182 7.02691 7.02694 7.02694
128.45000 6.26664 7.73336 7.02000 6.96462 6.96918 6.96921 6.96921 7.03380 6.96425 6.96947 6.96949 6.96949
128.50000 6.26664 7.73336 7.00524 6.94894 6.95330 6.95333 6.95333 7.01907 6.94859 6.95359 6.95362 6.95362
128.55000 6.26664 7.73336 6.96884 6.91648 6.92071 6.92074 6.92074 6.98245 6.91615 6.92099 6.92103 6.92103
128.60000 6.26664 7.73336 7.03798 6.98602 6.99014 6.99017 6.99017 7.05167 6.98569 6.99043 6.99046 6.99047
128.65000 6.26664 7.73336 7.09423 7.04329 7.04756 7.04759 7.04760 7.10789 7.04295 7.04785 7.04789 7.04789
128.70000 6.26664 7.73336 7.09466 7.04489 7.04917 7.04920 7.04920 7.10837 7.04455 7.04946 7.04950 7.04950
128.75000 6.26664 7.73336 7.18241 7.13354 7.13761 7.13765 7.13765 7.19597 7.13322 7.13791 7.13795 7.13795
128.80000 6.26664 7.73336 7.22887 7.18072 7.18481 7.18484 7.18485 7.24233 7.18040 7.18511 7.18515 7.18515
128.85000 6.26664 7.73336 7.23611 7.18699 7.19098 7.19102 7.19102 7.24944 7.18669 7.19128 7.19132 7.19132
128.90000 6.26664 7.73336 7.21096 7.16114 7.16529 7.16532 7.16532 7.22451 7.16082 7.16559 7.16563 7.16563
128.95000 6.26664 7.73336 7.21694 7.16508 7.16946 7.16949 7.16950 7.23082 7.16472 7.16976 7.16980 7.16980
129.00000 6.26664 7.73336 7.15153 7.10106 7.10547 7.10550 7.10550 7.16534 7.10071 7.10577 7.10580 7.10580
129.05000 6.26664 7.73336 7.19520 7.14607 7.15057 7.15061 7.15061 7.20919 7.14572 7.15087 7.15091 7.15091
129.10000 6.26664 7.73336 7.18155 7.13073 7.13535 7.13538 7.13539 7.19573 7.13037 7.13565 7.13569 7.13569
129.15000 6.26664 7.73336 7.14111 7.09255 7.09707 7.09710 7.09710 7.15493 7.09221 7.09737 7.09740 7.09740
129.20000 6.26664 7.73336 7.18376 7.13597 7.14044 7.14047 7.14047 7.19756 7.13564 7.14075 7.14078 7.14078
129.25000 6.26664 7.73336 7.14191 7.09579 7.10032 7.10034 7.10034 7.15552 7.09545 7.10062 7.10065 7.10065
129.30000 6.26664 7.73336 7.07593 7.03173 7.03603 7.03605 7.03606 7.08922 7.03142 7.03632 7.03635 7.03636
129.35000 6.26664 7.73336 7.08042 7.03647 7.04071 7.04074 7.04074 7.09359 7.03617 7.04101 7.04104 7.04104
129.40000 6.26664 7.73336 7.13516 7.09116 7.09528 7.09531 7.09531 7.14817 7.09088 7.09558 7.09562 7.09562
129.45000 6.26664 7.73336 7.15262 7.10817 7.11230 7.11233 7.11233 7.16557 7.10789 7.11260 7.11264 7.11264
129.50000 6.26664 7.73336 7.13034 7.08662 7.09077 7.09080 7.09080 7.14322 7.08634 7.09107 7.09111 7.09111
129.55000 6.26664 7.73336 7.05016 7.00787 7.01181 7.01184 7.01184 7.06267 7.00762 7.01211 7.01214 7.01214
129.60000 6.26664 7.73336 6.98988 6.94918 6.95290 6.95293 6.95293 7.00209 6.94896 6.95319 6.95323 6.95323
129.65000 6.26664 7.73336 6.95545 6.91550 6.91913 6.91916 6.91916 6.96753 6.91529 6.91943 6.91946 6.91946
129.70000 6.26664 7.73336 6.92037 6.87993 6.88366 6.88369 6.88369 6.93260 6.87970 6.88396 6.88398 6.88398
129.75000 6.26664 7.73336 6.94968 6.90888 6.91267 6.91270 6.91270 6.96210 6.90864 6.91297 6.91300 6.91300
129.80000 6.26664 7.73336 6.90805 6.86850 6.87211 6.87214 6.87214 6.92038 6.86828 6.87240 6.87243 6.87243
129.85000 6.26664 7.73336 6.93183 6.89202 6.89568 6.89571 6.89571 6.94423 6.89179 6.89598 6.89601 6.89601
129.90000 6.26664 7.73336 6.88822 6.84954 6.85326 6.85329 6.85329 6.90067 6.84931 6.85355 6.85359 6.85359
129.95000 6.26664 7.73336 6.87986 6.84332 6.84710 6.84713 6.84713 6.89223 6.84308 6.84739 6.84743 6.84743
130.00000 6.26664 7.73336 6.82232 6.78572 6.78943 6.78946 6.78946 6.83449 6.78551 6.78972 6.78976 6.78976
130.05000 6.26664 7.73336 6.81406 6.77897 6.78269 6.78272 6.78272 6.82607 6.77875 6.78298 6.78302 6.78302
130.10000 6.26664 7.73336 6.82628 6.79109 6.79494 6.79497 6.79497 6.83852 6.79086 6.79523 6.79527 6.79527
130.15000 6.26664 7.73336 6.76752 6.73252 6.73644 6.73648 6.73648 6.78003 6.73226 6.73673 6.73677 6.73677
130.20000 6.26664 7.73336 6.72890 6.69558 6.69950 6.69954 6.69954 6.74133 6.69533 6.69979 6.69983 6.69983
130.25000 6.26664 7.73336 6.69604 6.66438 6.66832 6.66836 6.66836 6.70855 6.66411 6.66861 6.66865 6.66865
130.30000 6.26664 7.73336 6.66562 6.63376 6.63766 6.63769 6.63769 6.67795 6.63351 6.63794 6.63798 6.63798
130.35000 6.26664 7.73336 6.67618 6.64515 6.64891 6.64895 6.64895 6.68843 6.64492 6.64920 6.64924 6.64924
130.40000 6.26664 7.73336 6.64828 6.61829 6.62192 6.62196 6.62196 6.66033 6.61806 6.62221 6.62225 6.62225
130.45000 6.26664 7.73336 6.69033 6.66089 6.66435 6.66439 6.66439 6.70194 6.66071 6.66464 6.66468 6.66468
130.50000 6.26664 7.73336 6.69892 6.67275 6.67613 6.67617 6.67617 6.71030 6.67258 6.67641 6.67646 6.67646
130.55000 6.26664 7.73336 6.70816 6.68263 6.68608 6.68611 6.68612 6.71960 6.68246 6.68636 6.68640 6.68640
130.60000 6.26664 7.73336 6.73540 6.71128 6.71457 6.71461 6.71461 6.74664 6.71112 6.71486 6.71490 6.71490
130.65000 6.26664 7.73336 6.77051 6.74597 6.74921 6.74925 6.74925 6.78183 6.74582 6.74949 6.74954 6.74954
130.70000 6.26664 7.73336 6.77621 6.75382 6.75699 6.75704 6.75704 6.78722 6.75368 6.75728 6.75733 6.75733
130.75000 6.26664 7.73336 6.77916 6.75653 6.75979 6.75984 6.75984 6.79033 6.75639 6.76008 6.76013 6.76013
130.80000 6.26664 7.73336 6.78331 6.76063 6.76392 6.76396 6.76396 6.79449 6.76048 6.76420 6.76426 6.76426
130.85000 6.26664 7.73336 6.80893 6.78197 6.78537 6.78542 6.78542 6.82042 6.78181 6.78566 6.78571 6.78571
130.90000 6.26664 7.73336 6.79398 6.76606 6.76954 6.76958 6.76958 6.80562 6.76589 6.76982 6.76987 6.76987
130.95000 6.26664 7.73336 6.82327 6.79492 6.79843 6.79848 6.79848 6.83512 6.79473 6.79872 6.79877 6.79877
131.00000 6.26664 7.73336 6.80838 6.78015 6.78364 6.78369 6.78369 6.82011 6.77997 6.78393 6.78398 6.78398
131.05000 6.26664 7.73336 6.80967 6.78069 6.78418 6.78423 6.78423 6.82146 6.78051 6.78447 6.78452 6.78452
131.10000 6.26664 7.73336 6.88645 6.85746 6.86092 6.86097 6.86097 6.89825 6.85728 6.86122 6.86127 6.86127
131.15000 6.26664 7.73336 6.87537 6.84767 6.85107 6.85111 6.85112 6.88690 6.84750 6.85136 6.85141 6.85141
131.20000 6.26664 7.73336 6.84150 6.81305 6.81650 6.81654 6.81654 6.85322 6.81287 6.81679 6.81684 6.81684
131.25000 6.26664 7.73336 6.87650 6.85145 6.85482 6.85487 6.85487 6.88793 6.85130 6.85512 6.85517 6.85517
131.30000 6.26664 7.73336 6.89144 6.86654 6.86992 6.86996 6.86996 6.90293 6.86638 6.87022 6.87026 6.87027
131.35000 6.26664 7.73336 6.91031 6.88733 6.89058 6.89062 6.89062 6.92145 6.88718 6.89088 6.89093 6.89093
131.40000 6.26664 7.73336 6.89159 6.86901 6.87228 6.87232 6.87232 6.90258 6.86888 6.87258 6.87262 6.87263
131.45000 6.26664 7.73336 6.94919 6.92881 6.93189 6.93193 6.93193 6.95985 6.92870 6.93219 6.93224 6.93224
131.50000 6.26664 7.73336 6.94475 6.92568 6.92866 6.92870 6.92870 6.95505 6.92560 6.92896 6.92901 6.92901
131.55000 6.26664 7.73336 6.85865 6.84017 6.84313 6.84317 6.84317 6.86890 6.84009 6.84343 6.84347 6.84347
131.60000 6.26664 7.73336 6.89004 6.86993 6.87305 6.87309 6.87309 6.90053 6.86983 6.87335 6.87340 6.87340
131.65000 6.26664 7.73336 6.93115 6.91324 6.91629 6.91634 6.91634 6.94157 6.91315 6.91659 6.91665 6.91665
131.70000 6.26664 7.73336 6.86430 6.84534 6.84821 6.84825 6.84825 6.87464 6.84527 6.84851 6.84856 6.84856
131.75000 6.26664 7.73336 6.85876 6.84075 6.84347 6.84352 6.84352 6.86889 6.84070 6.84376 6.84382 6.84382
131.80000 6.26664 7.73336 6.78008 6.76139 6.76392 6.76397 6.76397 6.78991 6.76135 6.76421 6.76427 6.76427
131.85000 6.26664 7.73336 6.73512 6.71513 6.71786 6.71791 6.71791 6.74521 6.71507 6.71815 6.71821 6.71821
131.90000 6.26664 7.73336 6.69262 6.67355 6.67644 6.67648 6.67648 6.70294 6.67345 6.67673 6.67678 6.67678
131.95000 6.26664 7.73336 6.71855 6.69814 6.70111 6.70115 6.70115 6.72921 6.69802 6.70140 6.70145 6.70145
132.00000 6.26664 7.73336 6.67689 6.65729 6.66032 6.66036 6.66036 6.68755 6.65718 6.66061 6.66065 6.66066
132.05000 6.26664 7.73336 6.70964 6.68913 6.69218 6.69222 6.69222 6.72022 6.68902 6.69246 6.69251 6.69251
132.10000 6.26664 7.73336 6.71132 6.69291 6.69575 6.69579 6.69579 6.72148 6.69283 6.69604 6.69609 6.69609
132.15000 6.26664 7.73336 6.74962 6.72963 6.73248 6.73253 6.73253 6.75976 6.72955 6.73277 6.73282 6.73283
132.20000 6.26664 7.73336 6.73943 6.71959 6.72242 6.72246 6.72246 6.74954 6.71952 6.72271 6.72276 6.72276
132.25000 6.26664 7.73336 6.73501 6.71403 6.71688 6.71693 6.71693 6.74511 6.71396 6.71717 6.71723 6.71723
132.30000 6.26664 7.73336 6.70166 6.68287 6.68554 6.68558 6.68559 6.71152 6.68282 6.68582 6.68588 6.68588
132.35000 6.26664 7.73336 6.65874 6.63974 6.64245 6.64249 6.64249 6.66859 6.63968 6.64273 6.64278 6.64278
132.40000 6.26664 7.73336 6.67547 6.65645 6.65921 6.65925 6.65925 6.68533 6.65638 6.65950 6.65955 6.65955
132.45000 6.26664 7.73336 6.65002 6.63151 6.63413 6.63417 6.63417 6.65967 6.63145 6.63441 6.63446 6.63446
132.50000 6.26664 7.73336 6.60132 6.58404 6.58651 6.58656 6.58656 6.61077 6.58399 6.58679 6.58684 6.58684
132.55000 6.26664 7.73336 6.62448 6.60828 6.61069 6.61073 6.61074 6.63385 6.60825 6.61097 6.61102 6.61102
132.60000 6.26664 7.73336 6.66037 6.64545 6.64767 6.64772 6.64772 6.66960 6.64544 6.64796 6.64801 6.64802
132.65000 6.26664 7.73336 6.64196 6.62635 6.62851 6.62857 6.62857 6.65109 6.62635 6.62880 6.62885 6.62886
132.70000 6.26664 7.73336 6.64536 6.62903 6.63111 6.63116 6.63117 6.65440 6.62905 6.63139 6.63146 6.63146
132.75000 6.26664 7.73336 6.65536 6.63786 6.63995 6.64001 6.64001 6.66446 6.63788 6.64023 6.64030 6.64030
132.80000 6.26664 7.73336 6.65811 6.64059 6.64252 6.64258 6.64258 6.66703 6.64063 6.64281 6.64288 6.64288
132.85000 6.26664 7.73336 6.70050 6.68098 6.68305 6.68311 6.68311 6.70962 6.68101 6.68333 6.68340 6.68340
132.90000 6.26664 7.73336 6.65448 6.63571 6.63777 6.63783 6.63783 6.66349 6.63574 6.63806 6.63812 6.63812
132.95000 6.26664 7.73336 6.63369 6.61695 6.61873 6.61879 6.61879 6.64204 6.61703 6.61901 6.61908 6.61908
133.00000 6.26664 7.73336 6.66680 6.64910 6.65081 6.65087 6.65087 6.67521 6.64919 6.65110 6.65117 6.65117
133.05000 6.26664 7.73336 6.61762 6.59966 6.60133 6.60139 6.60139 6.62597 6.59975 6.60162 6.60168 6.60168
133.10000 6.26664 7.73336 6.61412 6.59419 6.59586 6.59592 6.59592 6.62253 6.59428 6.59615 6.59621 6.59621
133.15000 6.26664 7.73336 6.61859 6.59971 6.60140 6.60146 6.60146 6.62713 6.59980 6.60169 6.60175 6.60175
133.20000 6.26664 7.73336 6.68681 6.66606 6.66775 6.66781 6.66781 6.69543 6.66615 6.66804 6.66810 6.66810
133.25000 6.26664 7.73336 6.67190 6.64967 6.65153 6.65159 6.65159 6.68071 6.64973 6.65182 6.65188 6.65188
133.30000 6.26664 7.73336 6.73576 6.71357 6.71529 6.71534 6.71534 6.74441 6.71365 6.71558 6.71564 6.71564
133.35000 6.26664 7.73336 6.77555 6.75473 6.75630 6.75635 6.75635 6.78393 6.75483 6.75659 6.75665 6.75665
133.40000 6.26664 7.73336 6.75040 6.72973 6.73130 6.73135 6.73135 6.75876 6.72983 6.73159 6.73164 6.73164
133.45000 6.26664 7.73336 6.79223 6.77206 6.77371 6.77376 6.77376 6.80075 6.77215 6.77400 6.77406 6.77406
133.50000 6.26664 7.73336 6.76093 6.73843 6.74014 6.74019 6.74019 6.76953 6.73851 6.74044 6.74049 6.74049
133.55000 6.26664 7.73336 6.72155 6.70021 6.70185 6.70191 6.70191 6.73009 6.70029 6.70214 6.70220 6.70220
133.60000 6.26664 7.73336 6.72859 6.70783 6.70941 6.70946 6.70946 6.73710 6.70791 6.70970 6.70976 6.70976
133.65000 6.26664 7.73336 6.77720 6.75708 6.75853 6.75858 6.75858 6.78551 6.75720 6.75882 6.75889 6.75889
133.70000 6.26664 7.73336 6.82241 6.80200 6.80345 6.80350 6.80350 6.83072 6.80212 6.80374 6.80381 6.80381
133.75000 6.26664 7.73336 6.82598 6.80337 6.80493 6.80499 6.80499 6.83450 6.80347 6.80523 6.80529 6.80529
133.80000 6.26664 7.73336 6.83950 6.81482 6.81648 6.81654 6.81654 6.84840 6.81490 6.81678 6.81684 6.81684
133.85000 6.26664 7.73336 6.84699 6.81883 6.82076 6.82082 6.82082 6.85639 6.81887 6.82106 6.82112 6.82112
133.90000 6.26664 7.73336 6.85826 6.83075 6.83252 6.83258 6.83258 6.86751 6.83081 6.83282 6.83288 6.83288
133.95000 6.26664 7.73336 6.89086 6.86316 6.86500 6.86505 6.86505 6.90003 6.86322 6.86529 6.86536 6.86536
134.00000 6.26664 7.73336 6.91945 6.89272 6.89449 6.89454 6.89454 6.92843 6.89280 6.89479 6.89485 6.89485
134.05000 6.26664 7.73336 6.93557 6.91038 6.91204 6.91210 6.91210 6.94435 6.91047 6.91234 6.91240 6.91240
134.10000 6.26664 7.73336 6.96135 6.93536 6.93708 6.93713 6.93713 6.97026 6.93545 6.93738 6.93744 6.93744
134.15000 6.26664 7.73336 6.95801 6.93091 6.93286 6.93290 6.93290 6.96730 6.93096 6.93316 6.93321 6.93321
134.20000 6.26664 7.73336 6.96694 6.93918 6.94111 6.94116 6.94116 6.97638 6.93923 6.94141 6.94147 6.94147
134.25000 6.26664 7.73336 6.96800 6.93819 6.94018 6.94023 6.94023 6.97754 6.93823 6.94048 6.94054 6.94054
134.30000 6.26664 7.73336 6.94625 6.91723 6.91921 6.91927 6.91927 6.95566 6.91727 6.91951 6.91958 6.91958
134.35000 6.26664 7.73336 6.99053 6.96185 6.96399 6.96405 6.96405 7.00028 6.96186 6.96430 6.96437 6.96437
134.40000 6.26664 7.73336 7.02224 6.99359 6.99581 6.99587 6.99587 7.03210 6.99360 6.99612 6.99618 6.99618
134.45000 6.26664 7.73336 6.98939 6.96410 6.96620 6.96625 6.96625 6.99894 6.96412 6.96650 6.96657 6.96657
134.50000 6.26664 7.73336 6.99633 6.97145 6.97359 6.97364 6.97364 7.00593 6.97147 6.97389 6.97396 6.97396
134.55000 6.26664 7.73336 7.00427 6.97723 6.97941 6.97947 6.97947 7.01393 6.97724 6.97972 6.97978 6.97978
134.60000 6.26664 7.73336 6.97712 6.95166 6.95367 6.95372 6.95372 6.98641 6.95170 6.95397 6.95404 6.95404
134.65000 6.26664 7.73336 6.93290 6.90928 6.91112 6.91118 6.91118 6.94189 6.90934 6.91142 6.91148 6.91148
134.70000 6.26664 7.73336 6.92628 6.90349 6.90525 6.90531 6.90531 6.93518 6.90356 6.90555 6.90562 6.90562
134.75000 6.26664 7.73336 6.93625 6.91385 6.91534 6.91541 6.91541 6.94498 6.91395 6.91564 6.91572 6.91572
134.80000 6.26664 7.73336 6.90940 6.88723 6.88856 6.88862 6.88862 6.91774 6.88737 6.88886 6.88893 6.88893
134.85000 6.26664 7.73336 6.94836 6.92600 6.92734 6.92740 6.92740 6.95679 6.92613 6.92764 6.92771 6.92771
134.90000 6.26664 7.73336 6.94923 6.92926 6.93049 6.93056 6.93056 6.95751 6.92941 6.93079 6.93087 6.93087
134.95000 6.26664 7.73336 6.93260 6.91273 6.91396 6.91403 6.91403 6.94075 6.91289 6.91426 6.91434 6.91434
135.00000 6.26664 7.73336 6.95262 6.93152 6.93278 6.93285 6.93285 6.96097 6.93166 6.93308 6.93317 6.93317
135.05000 6.26664 7.73336 6.91417 6.89360 6.89488 6.89495 6.89495 6.92243 6.89374 6.89518 6.89526 6.89526
135.10000 6.26664 7.73336 6.91001 6.88863 6.88987 6.88994 6.88994 6.91829 6.88877 6.89017 6.89025 6.89025
135.15000 6.26664 7.73336 6.89370 6.87267 6.87390 6.87397 6.87397 6.90200 6.87281 6.87420 6.87428 6.87428
135.20000 6.26664 7.73336 6.93732 6.91740 6.91854 6.91861 6.91861 6.94552 6.91756 6.91885 6.91892 6.91892
135.25000 6.26664 7.73336 6.95780 6.93883 6.94008 6.94015 6.94015 6.96601 6.93897 6.94039 6.94047 6.94047
135.30000 6.26664 7.73336 6.88759 6.86958 6.87083 6.87090 6.87090 6.89569 6.86972 6.87113 6.87121 6.87121
135.35000 6.26664 7.73336 6.86703 6.85164 6.85247 6.85254 6.85254 6.87442 6.85184 6.85277 6.85285 6.85285
135.40000 6.26664 7.73336 6.84212 6.82621 6.82708 6.82715 6.82715 6.84947 6.82641 6.82738 6.82746 6.82746
135.45000 6.26664 7.73336 6.84974 6.83243 6.83334 6.83342 6.83342 6.85718 6.83263 6.83364 6.83372 6.83372
135.50000 6.26664 7.73336 6.80335 6.78576 6.78682 6.78689 6.78689 6.81094 6.78593 6.78712 6.78720 6.78720
135.55000 6.26664 7.73336 6.81994 6.80249 6.80351 6.80358 6.80358 6.82732 6.80268 6.80381 6.80389 6.80389
135.60000 6.26664 7.73336 6.84567 6.82761 6.82872 6.82879 6.82879 6.85305 6.82778 6.82902 6.82910 6.82910
135.65000 6.26664 7.73336 6.83339 6.81455 6.81566 6.81572 6.81572 6.84094 6.81472 6.81595 6.81603 6.81603
135.70000 6.26664 7.73336 6.82462 6.80454 6.80553 6.80559 6.80559 6.83209 6.80472 6.80582 6.80590 6.80590
135.75000 6.26664 7.73336 6.86330 6.84335 6.84449 6.84455 6.84455 6.87081 6.84352 6.84479 6.84486 6.84486
135.80000 6.26664 7.73336 6.87712 6.85700 6.85792 6.85799 6.85799 6.88446 6.85719 6.85822 6.85830 6.85830
135.85000 6.26664 7.73336 6.91934 6.89688 6.89795 6.89801 6.89801 6.92706 6.89704 6.89825 6.89832 6.89832
135.90000 6.26664 7.73336 6.95690 6.93365 6.93481 6.93487 6.93487 6.96465 6.93381 6.93511 6.93518 6.93518
135.95000 6.26664 7.73336 6.93805 6.91469 6.91574 6.91579 6.91579 6.94561 6.91486 6.91604 6.91610 6.91610
136.00000 6.26664 7.73336 6.94343 6.92142 6.92229 6.92235 6.92235 6.95066 6.92162 6.92259 6.92266 6.92266
136.05000 6.26664 7.73336 6.99900 6.97791 6.97882 6.97888 6.97888 7.00624 6.97811 6.97913 6.97919 6.97919
136.10000 6.26664 7.73336 6.93042 6.90948 6.91032 6.91038 6.91038 6.93757 6.90968 6.91062 6.91069 6.91069
136.15000 6.26664 7.73336 6.95671 6.93636 6.93706 6.93712 6.93712 6.96359 6.93658 6.93736 6.93743 6.93743
136.20000 6.26664 7.73336 6.96819 6.94693 6.94764 6.94770 6.94770 6.97520 6.94714 6.94794 6.94801 6.94801
136.25000 6.26664 7.73336 6.98946 6.96898 6.96966 6.96972 6.96972 6.99650 6.96920 6.96996 6.97003 6.97003
136.30000 6.26664 7.73336 7.00650 6.98900 6.98959 6.98966 6.98966 7.01321 6.98924 6.98990 6.98997 6.98997
136.35000 6.26664 7.73336 7.02525 7.00830 7.00875 7.00881 7.00881 7.03149 7.00858 7.00905 7.00912 7.00912
136.40000 6.26664 7.73336 7.07733 7.06058 7.06101 7.06107 7.06107 7.08355 7.06086 7.06132 7.06139 7.06139
136.45000 6.26664 7.73336 7.04182 7.02677 7.02702 7.02708 7.02708 7.04770 7.02707 7.02733 7.02740 7.02740
136.50000 6.26664 7.73336 7.01707 7.00213 7.00253 7.00259 7.00259 7.02305 7.00241 7.00284 7.00291 7.00291
136.55000 6.26664 7.73336 6.96525 6.95004 6.95058 6.95065 6.95065 6.97129 6.95031 6.95089 6.95096 6.95096
136.60000 6.26664 7.73336 7.02689 7.01043 7.01112 7.01118 7.01118 7.03301 7.01069 7.01143 7.01150 7.01150
136.65000 6.26664 7.73336 7.00142 6.98371 6.98435 6.98441 6.98441 7.00759 6.98396 6.98466 6.98473 6.98473
136.70000 6.26664 7.73336 7.00603 6.98857 6.98922 6.98928 6.98928 7.01214 6.98882 6.98952 6.98959 6.98959
136.75000 6.26664 7.73336 6.96654 6.94862 6.94939 6.94945 6.94945 6.97292 6.94884 6.94969 6.94976 6.94976
136.80000 6.26664 7.73336 6.99365 6.97555 6.97647 6.97653 6.97653 7.00012 6.97576 6.97678 6.97684 6.97684
136.85000 6.26664 7.73336 7.00776 6.99008 6.99109 6.99115 6.99115 7.01437 6.99028 6.99139 6.99146 6.99146
136.90000 6.26664 7.73336 7.04859 7.03281 7.03378 7.03384 7.03384 7.05496 7.03302 7.03409 7.03415 7.03415
136.95000 6.26664 7.73336 7.03863 7.02289 7.02383 7.02389 7.02389 7.04497 7.02311 7.02414 7.02420 7.02420
137.00000 6.26664 7.73336 7.02731 7.01160 7.01255 7.01261 7.01261 7.03356 7.01182 7.01285 7.01292 7.01292
137.05000 6.26664 7.73336 7.04948 7.03599 7.03680 7.03687 7.03687 7.05546 7.03624 7.03711 7.03718 7.03718
137.10000 6.26664 7.73336 7.07080 7.05698 7.05777 7.05783 7.05783 7.07674 7.05723 7.05808 7.05815 7.05815
137.15000 6.26664 7.73336 7.03305 7.02024 7.02096 7.02103 7.02103 7.03880 7.02050 7.02127 7.02135 7.02135
137.20000 6.26664 7.73336 6.98615 6.97291 6.97367 6.97373 6.97373 6.99186 6.97315 6.97397 6.97404 6.97404
137.25000 6.26664 7.73336 7.01536 7.00286 7.00356 7.00362 7.00362 7.02094 7.00312 7.00387 7.00394 7.00394
137.30000 6.26664 7.73336 7.02536 7.01179 7.01255 7.01261 7.01261 7.03111 7.01203 7.01286 7.01293 7.01293
137.35000 6.26664 7.73336 6.97114 6.95888 6.95965 6.95971 6.95971 6.97674 6.95912 6.95995 6.96002 6.96002
137.40000 6.26664 7.73336 6.96603 6.95364 6.95446 6.95452 6.95452 6.97161 6.95388 6.95477 6.95483 6.95483
137.45000 6.26664 7.73336 6.96817 6.95610 6.95694 6.95699 6.95699 6.97369 6.95633 6.95724 6.95730 6.95730
137.50000 6.26664 7.73336 6.98537 6.97356 6.97445 6.97450 6.97450 6.99088 6.97379 6.97475 6.97481 6.97481
137.55000 6.26664 7.73336 6.99791 6.98569 6.98655 6.98660 6.98660 7.00337 6.98593 6.98686 6.98692 6.98692
137.60000 6.26664 7.73336 6.97173 6.95930 6.96028 6.96033 6.96033 6.97732 6.95951 6.96058 6.96064 6.96064
137.65000 6.26664 7.73336 7.01909 7.00706 7.00813 7.00818 7.00818 7.02491 7.00725 7.00843 7.00849 7.00849
137.70000 6.26664 7.73336 6.97328 6.96089 6.96201 6.96206 6.96206 6.97918 6.96107 6.96231 6.96237 6.96237
137.75000 6.26664 7.73336 7.02266 7.01191 7.01286 7.01292 7.01292 7.02822 7.01213 7.01317 7.01323 7.01323
137.80000 6.26664 7.73336 7.02339 7.01242 7.01330 7.01336 7.01336 7.02891 7.01264 7.01361 7.01367 7.01367
137.85000 6.26664 7.73336 7.00255 6.99446 6.99528 6.99534 6.99534 7.00785 6.99470 6.99559 6.99565 6.99565
137.90000 6.26664 7.73336 6.99356 6.98561 6.98643 6.98648 6.98648 6.99883 6.98585 6.98673 6.98679 6.98679
137.95000 6.26664 7.73336 6.99164 6.98431 6.98495 6.98501 6.98501 6.99674 6.98458 6.98526 6.98532 6.98532
138.00000 6.26664 7.73336 6.94150 6.93282 6.93341 6.93347 6.93347 6.94658 6.93309 6.93372 6.93378 6.93378
138.05000 6.26664 7.73336 6.94071 6.93342 6.93400 6.93405 6.93405 6.94570 6.93369 6.93430 6.93436 6.93436
138.10000 6.26664 7.73336 6.94713 6.94001 6.94062 6.94067 6.94067 6.95218 6.94027 6.94093 6.94098 6.94098
138.15000 6.26664 7.73336 6.97967 6.97394 6.97462 6.97467 6.97467 6.98457 6.97419 6.97493 6.97498 6.97498
138.20000 6.26664 7.73336 6.94572 6.93789 6.93872 6.93876 6.93876 6.95087 6.93811 6.93902 6.93907 6.93907
138.25000 6.26664 7.73336 6.97845 6.97058 6.97152 6.97156 6.97156 6.98370 6.97080 6.97183 6.97187 6.97187
138.30000 6.26664 7.73336 6.91793 6.90819 6.90917 6.90921 6.90921 6.92317 6.90839 6.90948 6.90952 6.90952
138.35000 6.26664 7.73336 6.92242 6.91333 6.91443 6.91447 6.91447 6.92787 6.91352 6.91474 6.91478 6.91478
138.40000 6.26664 7.73336 6.93213 6.92415 6.92516 6.92521 6.92521 6.93751 6.92435 6.92547 6.92552 6.92552
138.45000 6.26664 7.73336 6.91339 6.90551 6.90647 6.90651 6.90651 6.91868 6.90571 6.90677 6.90682 6.90682
138.50000 6.26664 7.73336 6.91525 6.90819 6.90900 6.90905 6.90905 6.92031 6.90841 6.90931 6.90936 6.90936
138.55000 6.26664 7.73336 6.87346 6.86596 6.86688 6.86692 6.86692 6.87857 6.86616 6.86718 6.86723 6.86723
138.60000 6.26664 7.73336 6.88926 6.88220 6.88301 6.88305 6.88305 6.89424 6.88241 6.88331 6.88335 6.88335
138.65000 6.26664 7.73336 6.89710 6.89194 6.89272 6.89276 6.89276 6.90177 6.89216 6.89302 6.89306 6.89307
138.70000 6.26664 7.73336 6.90599 6.90045 6.90131 6.90135 6.90135 6.91066 6.90067 6.90162 6.90165 6.90166
138.75000 6.26664 7.73336 6.87307 6.86559 6.86652 6.86655 6.86655 6.87777 6.86579 6.86682 6.86685 6.86685
138.80000 6.26664 7.73336 6.87304 6.86155 6.86262 6.86265 6.86265 6.87799 6.86173 6.86293 6.86296 6.86296
138.85000 6.26664 7.73336 6.91738 6.90723 6.90818 6.90821 6.90821 6.92216 6.90742 6.90849 6.90852 6.90852
138.90000 6.26664 7.73336 6.91775 6.90855 6.90941 6.90944 6.90944 6.92229 6.90877 6.90972 6.90975 6.90975
138.95000 6.26664 7.73336 6.91440 6.90556 6.90656 6.90660 6.90660 6.91905 6.90576 6.90687 6.90690 6.90690
139.00000 6.26664 7.73336 6.89587 6.88801 6.88897 6.88900 6.88900 6.90040 6.88821 6.88927 6.88930 6.88930
139.05000 6.26664 7.73336 6.88703 6.87988 6.88060 6.88063 6.88063 6.89126 6.88013 6.88090 6.88094 6.88094
139.10000 6.26664 7.73336 6.88528 6.87977 6.88048 6.88051 6.88051 6.88947 6.88002 6.88077 6.88081 6.88081
139.15000 6.26664 7.73336 6.82483 6.81910 6.81973 6.81976 6.81976 6.82899 6.81936 6.82002 6.82006 6.82006
139.20000 6.26664 7.73336 6.75875 6.75469 6.75523 6.75526 6.75526 6.76276 6.75496 6.75552 6.75556 6.75556
139.25000 6.26664 7.73336 6.78014 6.77591 6.77632 6.77635 6.77635 6.78403 6.77619 6.77661 6.77665 6.77665
139.30000 6.26664 7.73336 6.77293 6.76564 6.76610 6.76613 6.76613 6.77702 6.76590 6.76639 6.76643 6.76643
139.35000 6.26664 7.73336 6.77802 6.77254 6.77297 6.77301 6.77301 6.78199 6.77281 6.77327 6.77330 6.77330
139.40000 6.26664 7.73336 6.76680 6.76303 6.76325 6.76329 6.76329 6.77046 6.76333 6.76354 6.76359 6.76359
139.45000 6.26664 7.73336 6.80665 6.80252 6.80294 6.80298 6.80298 6.81061 6.80279 6.80323 6.80327 6.80327
139.50000 6.26664 7.73336 6.77126 6.76737 6.76773 6.76777 6.76777 6.77528 6.76764 6.76802 6.76806 6.76806
139.55000 6.26664 7.73336 6.73952 6.73599 6.73634 6.73638 6.73638 6.74359 6.73625 6.73663 6.73668 6.73668
139.60000 6.26664 7.73336 6.76019 6.75775 6.75802 6.75806 6.75806 6.76414 6.75803 6.75831 6.75835 6.75835
139.65000 6.26664 7.73336 6.78480 6.78106 6.78152 6.78156 6.78156 6.78909 6.78132 6.78181 6.78185 6.78185
139.70000 6.26664 7.73336 6.74999 6.74502 6.74557 6.74561 6.74561 6.75449 6.74526 6.74586 6.74591 6.74591
139.75000 6.26664 7.73336 6.72071 6.71646 6.71709 6.71714 6.71714 6.72531 6.71669 6.71738 6.71743 6.71743
139.80000 6.26664 7.73336 6.73617 6.73244 6.73318 6.73322 6.73322 6.74086 6.73266 6.73347 6.73352 6.73352
139.85000 6.26664 7.73336 6.72973 6.72628 6.72693 6.72698 6.72698 6.73433 6.72652 6.72723 6.72727 6.72727
139.90000 6.26664 7.73336 6.73683 6.73464 6.73522 6.73527 6.73527 6.74142 6.73488 6.73551 6.73556 6.73556
139.95000 6.26664 7.73336 6.75509 6.75231 6.75290 6.75295 6.75295 6.75981 6.75255 6.75319 6.75325 6.75325
140.00000 6.26664 7.73336 6.76538 6.76145 6.76220 6.76225 6.76225 6.77038 6.76166 6.76249 6.76254 6.76254
140.05000 6.26664 7.73336 6.77082 6.76606 6.76690 6.76695 6.76695 6.77604 6.76626 6.76720 6.76725 6.76725
140.10000 6.26664 7.73336 6.81971 6.81485 6.81569 6.81574 6.81574 6.82494 6.81506 6.81599 6.81605 6.81605
140.15000 6.26664 7.73336 6.84624 6.84020 6.84106 6.84111 6.84111 6.85151 6.84040 6.84136 6.84141 6.84141
140.20000 6.26664 7.73336 6.84476 6.84033 6.84103 6.84108 6.84108 6.84980 6.84056 6.84134 6.84139 6.84139
140.25000 6.26664 7.73336 6.84292 6.83858 6.83928 6.83933 6.83933 6.84792 6.83881 6.83958 6.83964 6.83964
140.30000 6.26664 7.73336 6.84205 6.83897 6.83959 6.83963 6.83963 6.84681 6.83921 6.83988 6.83994 6.83994
140.35000 6.26664 7.73336 6.89419 6.88949 6.89027 6.89031 6.89031 6.89922 6.88971 6.89057 6.89062 6.89062
140.40000 6.26664 7.73336 6.93930 6.93503 6.93570 6.93575 6.93575 6.94433 6.93526 6.93601 6.93606 6.93607
140.45000 6.26664 7.73336 6.89873 6.89359 6.89425 6.89429 6.89429 6.90373 6.89382 6.89455 6.89460 6.89460
140.50000 6.26664 7.73336 6.88919 6.88380 6.88459 6.88464 6.88464 6.89448 6.88401 6.88490 6.88495 6.88495
140.55000 6.26664 7.73336 6.84276 6.83802 6.83874 6.83879 6.83879 6.84798 6.83825 6.83905 6.83910 6.83910
140.60000 6.26664 7.73336 6.85899 6.85455 6.85527 6.85532 6.85532 6.86417 6.85478 6.85558 6.85563 6.85563
140.65000 6.26664 7.73336 6.87545 6.87101 6.87164 6.87168 6.87168 6.88053 6.87126 6.87195 6.87200 6.87200
140.70000 6.26664 7.73336 6.88667 6.88397 6.88463 6.88468 6.88468 6.89178 6.88421 6.88495 6.88500 6.88500
140.75000 6.26664 7.73336 6.96469 6.96220 6.96280 6.96285 6.96285 6.96972 6.96245 6.96312 6.96317 6.96317
140.80000 6.26664 7.73336 6.95122 6.94915 6.94983 6.94988 6.94988 6.95632 6.94940 6.95015 6.95020 6.95020
140.85000 6.26664 7.73336 6.97120 6.96948 6.97019 6.97024 6.97024 6.97624 6.96972 6.97051 6.97056 6.97056
140.90000 6.26664 7.73336 6.98617 6.98376 6.98432 6.98436 6.98436 6.99112 6.98401 6.98464 6.98469 6.98469
140.95000 6.26664 7.73336 7.04603 7.04423 7.04480 7.04485 7.04485 7.05103 7.04449 7.04513 7.04518 7.04518
141.00000 6.26664 7.73336 7.03253 7.03125 7.03177 7.03182 7.03182 7.03743 7.03152 7.03209 7.03215 7.03215
141.05000 6.26664 7.73336 7.02247 7.01954 7.02002 7.02007 7.02007 7.02740 7.01981 7.02034 7.02040 7.02040
141.10000 6.26664 7.73336 7.10215 7.10102 7.10136 7.10141 7.10141 7.10688 7.10133 7.10169 7.10174 7.10174
141.15000 6.26664 7.73336 7.07844 7.07775 7.07792 7.07797 7.07797 7.08297 7.07808 7.07825 7.07830 7.07830
141.20000 6.26664 7.73336 7.10281 7.10244 7.10265 7.10269 7.10269 7.10734 7.10277 7.10297 7.10303 7.10303
141.25000 6.26664 7.73336 7.09384 7.09426 7.09445 7.09449 7.09449 7.09826 7.09459 7.09477 7.09482 7.09482
141.30000 6.26664 7.73336 7.11359 7.11319 7.11331 7.11336 7.11336 7.11798 7.11353 7.11364 7.11369 7.11369
141.35000 6.26664 7.73336 7.08079 7.08183 7.08184 7.08188 7.08188 7.08501 7.08218 7.08216 7.08221 7.08221
141.40000 6.26664 7.73336 6.97538 6.97744 6.97738 6.97742 6.97742 6.97943 6.97781 6.97770 6.97775 6.97775
141.45000 6.26664 7.73336 6.96489 6.96878 6.96861 6.96866 6.96866 6.96877 6.96916 6.96894 6.96899 6.96899
141.50000 6.26664 7.73336 6.98484 6.98977 6.98968 6.98972 6.98972 6.98889 6.99013 6.99001 6.99005 6.99005
141.55000 6.26664 7.73336 7.03497 7.04065 7.04044 7.04048 7.04048 7.03889 7.04103 7.04077 7.04081 7.04081
141.60000 6.26664 7.73336 6.98191 6.98856 6.98822 6.98826 6.98826 6.98570 6.98896 6.98854 6.98859 6.98859
141.65000 6.26664 7.73336 7.01579 7.02538 7.02502 7.02507 7.02507 7.01955 7.02579 7.02535 7.02540 7.02540
141.70000 6.26664 7.73336 7.00357 7.01297 7.01250 7.01254 7.01254 7.00729 7.01338 7.01282 7.01288 7.01288
141.75000 6.26664 7.73336 6.98009 6.98809 6.98756 6.98761 6.98761 6.98387 6.98851 6.98788 6.98794 6.98794
141.80000 6.26664 7.73336 6.95504 6.96323 6.96277 6.96281 6.96281 6.95882 6.96363 6.96309 6.96314 6.96314
141.85000 6.26664 7.73336 6.93882 6.94847 6.94792 6.94797 6.94797 6.94249 6.94888 6.94824 6.94829 6.94829
141.90000 6.26664 7.73336 6.92496 6.93358 6.93305 6.93309 6.93309 6.92870 6.93400 6.93337 6.93342 6.93342
141.95000 6.26664 7.73336 6.97422 6.98335 6.98281 6.98286 6.98286 6.97791 6.98377 6.98314 6.98319 6.98319
142.00000 6.26664 7.73336 6.98601 6.99512 6.99450 6.99455 6.99455 6.98948 6.99557 6.99483 6.99488 6.99488
142.05000 6.26664 7.73336 7.00320 7.01342 7.01282 7.01287 7.01287 7.00656 7.01387 7.01314 7.01320 7.01320
142.10000 6.26664 7.73336 7.01663 7.02739 7.02681 7.02686 7.02686 7.02007 7.02784 7.02714 7.02720 7.02720
142.15000 6.26664 7.73336 6.97139 6.98397 6.98347 6.98352 6.98352 6.97487 6.98440 6.98379 6.98385 6.98385
142.20000 6.26664 7.73336 6.98676 6.99895 6.99845 6.99851 6.99851 6.99036 6.99938 6.99878 6.99884 6.99884
142.25000 6.26664 7.73336 7.00710 7.02020 7.01963 7.01968 7.01968 7.01045 7.02064 7.01996 7.02002 7.02002
142.30000 6.26664 7.73336 6.96670 6.98026 6.97973 6.97979 6.97979 6.96994 6.98070 6.98005 6.98012 6.98012
142.35000 6.26664 7.73336 7.02769 7.04151 7.04099 7.04105 7.04105 7.03090 7.04195 7.04132 7.04138 7.04138
142.40000 6.26664 7.73336 6.99406 7.00796 7.00743 7.00749 7.00749 6.99730 7.00840 7.00775 7.00782 7.00782
142.45000 6.26664 7.73336 7.04064 7.05635 7.05575 7.05581 7.05581 7.04376 7.05680 7.05608 7.05614 7.05614
142.50000 6.26664 7.73336 7.04504 7.06182 7.06116 7.06122 7.06122 7.04801 7.06228 7.06149 7.06155 7.06155
142.55000 6.26664 7.73336 7.03477 7.05056 7.04989 7.04994 7.04994 7.03768 7.05102 7.05022 7.05028 7.05028
142.60000 6.26664 7.73336 7.00690 7.02126 7.02064 7.02069 7.02069 7.01000 7.02171 7.02097 7.02103 7.02103
142.65000 6.26664 7.73336 7.01577 7.02922 7.02861 7.02867 7.02867 7.01895 7.02968 7.02894 7.02901 7.02900
142.70000 6.26664 7.73336 7.00318 7.01630 7.01579 7.01584 7.01584 7.00630 7.01676 7.01613 7.01618 7.01618
142.75000 6.26664 7.73336 7.03006 7.04497 7.04437 7.04442 7.04442 7.03295 7.04544 7.04471 7.04476 7.04476
142.80000 6.26664 7.73336 7.07160 7.08588 7.08530 7.08535 7.08535 7.07454 7.08636 7.08564 7.08570 7.08570
142.85000 6.26664 7.73336 7.12436 7.14067 7.14004 7.14009 7.14009 7.12724 7.14116 7.14038 7.14044 7.14044
142.90000 6.26664 7.73336 7.12074 7.13641 7.13577 7.13582 7.13582 7.12365 7.13690 7.13611 7.13617 7.13617
142.95000 6.26664 7.73336 7.07901 7.09324 7.09270 7.09276 7.09276 7.08211 7.09371 7.09304 7.09310 7.09310
143.00000 6.26664 7.73336 7.01302 7.02736 7.02679 7.02685 7.02685 7.01604 7.02783 7.02712 7.02718 7.02718
143.05000 6.26664 7.73336 6.99326 7.00793 7.00729 7.00735 7.00735 6.99632 7.00841 7.00761 7.00768 7.00768
143.10000 6.26664 7.73336 7.01392 7.02810 7.02743 7.02750 7.02749 7.01692 7.02858 7.02775 7.02783 7.02783
143.15000 6.26664 7.73336 7.04544 7.05845 7.05772 7.05779 7.05779 7.04846 7.05895 7.05805 7.05812 7.05812
143.20000 6.26664 7.73336 7.09103 7.10437 7.10356 7.10363 7.10363 7.09388 7.10488 7.10389 7.10396 7.10396
143.25000 6.26664 7.73336 7.05535 7.06834 7.06758 7.06765 7.06765 7.05825 7.06884 7.06791 7.06799 7.06799
143.30000 6.26664 7.73336 7.09941 7.11160 7.11084 7.11091 7.11091 7.10238 7.11210 7.11117 7.11124 7.11124
143.35000 6.26664 7.73336 7.04436 7.05505 7.05453 7.05460 7.05460 7.04774 7.05551 7.05486 7.05493 7.05493
143.40000 6.26664 7.73336 7.04993 7.05923 7.05891 7.05897 7.05897 7.05356 7.05966 7.05925 7.05931 7.05931
143.45000 6.26664 7.73336 7.02810 7.03780 7.03741 7.03747 7.03747 7.03154 7.03824 7.03774 7.03780 7.03780
143.50000 6.26664 7.73336 7.07919 7.08897 7.08875 7.08880 7.08880 7.08278 7.08939 7.08908 7.08914 7.08914
143.55000 6.26664 7.73336 7.12105 7.12951 7.12930 7.12935 7.12935 7.12468 7.12994 7.12964 7.12969 7.12969
143.60000 6.26664 7.73336 7.05120 7.05947 7.05926 7.05931 7.05931 7.05497 7.05988 7.05959 7.05965 7.05965
143.65000 6.26664 7.73336 7.03897 7.04869 7.04846 7.04851 7.04851 7.04264 7.04910 7.04879 7.04885 7.04885
143.70000 6.26664 7.73336 7.02456 7.03555 7.03540 7.03545 7.03545 7.02831 7.03594 7.03573 7.03578 7.03578
143.75000 6.26664 7.73336 6.99192 7.00177 7.00161 7.00166 7.00166 6.99579 7.00215 7.00194 7.00199 7.00199
143.80000 6.26664 7.73336 6.99425 7.00511 7.00500 7.00505 7.00505 6.99809 7.00548 7.00533 7.00538 7.00538
143.85000 6.26664 7.73336 7.02805 7.04067 7.04066 7.04071 7.04071 7.03181 7.04103 7.04099 7.04104 7.04104
143.90000 6.26664 7.73336 6.95557 6.96893 6.96876 6.96880 6.96880 6.95911 6.96932 6.96908 6.96913 6.96913
143.95000 6.26664 7.73336 6.91362 6.92493 6.92469 6.92473 6.92473 6.91721 6.92531 6.92501 6.92506 6.92506
144.00000 6.26664 7.73336 6.91218 6.92480 6.92459 6.92464 6.92464 6.91569 6.92519 6.92491 6.92497 6.92497
144.05000 6.26664 7.73336 6.91066 6.92455 6.92438 6.92443 6.92443 6.91411 6.92494 6.92470 6.92475 6.92475
144.10000 6.26664 7.73336 6.91474 6.92817 6.92807 6.92811 6.92811 6.91828 6.92856 6.92840 6.92845 6.92845
144.15000 6.26664 7.73336 6.95613 6.97045 6.97032 6.97036 6.97036 6.95949 6.97085 6.97065 6.97070 6.97070
144.20000 6.26664 7.73336 6.95933 6.97417 6.97409 6.97413 6.97413 6.96290 6.97454 6.97442 6.97446 6.97446
144.25000 6.26664 7.73336 6.96834 6.98374 6.98361 6.98365 6.98365 6.97189 6.98413 6.98394 6.98399 6.98399
144.30000 6.26664 7.73336 6.96161 6.97654 6.97643 6.97648 6.97648 6.96525 6.97693 6.97677 6.97681 6.97681
144.35000 6.26664 7.73336 6.97584 6.99033 6.99027 6.99031 6.99031 6.97953 6.99072 6.99060 6.99065 6.99065
144.40000 6.26664 7.73336 7.03159 7.04498 7.04487 7.04491 7.04491 7.03521 7.04538 7.04521 7.04526 7.04526
144.45000 6.26664 7.73336 7.03699 7.04963 7.04960 7.04964 7.04964 7.04055 7.05002 7.04995 7.04999 7.04999
144.50000 6.26664 7.73336 7.00148 7.01389 7.01394 7.01398 7.01398 7.00500 7.01428 7.01428 7.01432 7.01432
144.55000 6.26664 7.73336 7.00845 7.02207 7.02201 7.02205 7.02205 7.01189 7.02247 7.02236 7.02240 7.02240
144.60000 6.26664 7.73336 7.03609 7.04836 7.04854 7.04858 7.04858 7.03981 7.04872 7.04889 7.04893 7.04893
144.65000 6.26664 7.73336 7.00999 7.02122 7.02143 7.02146 7.02146 7.01374 7.02158 7.02177 7.02181 7.02181
144.70000 6.26664 7.73336 7.00051 7.00979 7.01023 7.01026 7.01026 7.00458 7.01012 7.01057 7.01060 7.01060
144.75000 6.26664 7.73336 7.04197 7.05049 7.05099 7.05102 7.05102 7.04615 7.05081 7.05134 7.05137 7.05137
144.80000 6.26664 7.73336 7.01581 7.02483 7.02517 7.02520 7.02520 7.01970 7.02518 7.02551 7.02555 7.02555
144.85000 6.26664 7.73336 7.12127 7.12980 7.13019 7.13022 7.13022 7.12528 7.13014 7.13054 7.13057 7.13057
144.90000 6.26664 7.73336 7.24542 7.25443 7.25476 7.25478 7.25478 7.24931 7.25480 7.25512 7.25515 7.25515
144.95000 6.26664 7.73336 7.27079 7.28070 7.28117 7.28120 7.28120 7.27466 7.28105 7.28154 7.28156 7.28156
145.00000 6.26664 7.73336 7.27483 7.28626 7.28674 7.28677 7.28677 7.27871 7.28659 7.28711 7.28713 7.28713
145.05000 6.26664 7.73336 7.26509 7.27548 7.27597 7.27599 7.27599 7.26895 7.27582 7.27633 7.27635 7.27635
145.10000 6.26664 7.73336 7.26801 7.27886 7.27942 7.27944 7.27944 7.27201 7.27919 7.27979 7.27981 7.27981
145.15000 6.26664 7.73336 7.24405 7.25444 7.25492 7.25494 7.25494 7.24804 7.25477 7.25529 7.25531 7.25531
145.20000 6.26664 7.73336 7.23828 7.24953 7.24994 7.24996 7.24996 7.24208 7.24988 7.25030 7.25032 7.25032
145.25000 6.26664 7.73336 7.19392 7.20527 7.20550 7.20552 7.20552 7.19749 7.20563 7.20586 7.20588 7.20588
145.30000 6.26664 7.73336 7.11772 7.13013 7.13028 7.13030 7.13030 7.12115 7.13051 7.13063 7.13066 7.13066
145.35000 6.26664 7.73336 7.12303 7.13531 7.13531 7.13533 7.13533 7.12604 7.13571 7.13567 7.13569 7.13569
145.40000 6.26664 7.73336 7.17984 7.19239 7.19256 7.19258 7.19258 7.18296 7.19278 7.19292 7.19294 7.19294
145.45000 6.26664 7.73336 7.15667 7.16942 7.16940 7.16942 7.16942 7.15968 7.16981 7.16976 7.16978 7.16978
145.50000 6.26664 7.73336 7.16891 7.18273 7.18274 7.18275 7.18275 7.17199 7.18312 7.18310 7.18311 7.18311
145.55000 6.26664 7.73336 7.17118 7.18316 7.18318 7.18320 7.18320 7.17445 7.18354 7.18354 7.18356 7.18356
145.60000 6.26664 7.73336 7.18452 7.19618 7.19619 7.19620 7.19620 7.18777 7.19655 7.19655 7.19656 7.19656
145.65000 6.26664 7.73336 7.23428 7.24571 7.24580 7.24581 7.24582 7.23765 7.24608 7.24617 7.24618 7.24618
145.70000 6.26664 7.73336 7.23213 7.24407 7.24411 7.24412 7.24412 7.23546 7.24443 7.24447 7.24448 7.24448
145.75000 6.26664 7.73336 7.22210 7.23393 7.23400 7.23401 7.23401 7.22528 7.23431 7.23437 7.23438 7.23438
145.80000 6.26664 7.73336 7.23838 7.24989 7.24983 7.24985 7.24985 7.24155 7.25028 7.25020 7.25022 7.25022
145.85000 6.26664 7.73336 7.25743 7.26836 7.26836 7.26837 7.26837 7.26054 7.26876 7.26872 7.26874 7.26874
145.90000 6.26664 7.73336 7.30162 7.31340 7.31337 7.31338 7.31338 7.30465 7.31380 7.31374 7.31375 7.31375
145.95000 6.26664 7.73336 7.23591 7.24821 7.24813 7.24814 7.24814 7.23884 7.24862 7.24850 7.24851 7.24851
146.00000 6.26664 7.73336 7.25775 7.26978 7.26971 7.26972 7.26972 7.26055 7.27019 7.27008 7.27009 7.27009
146.05000 6.26664 7.73336 7.27088 7.28338 7.28321 7.28322 7.28322 7.27354 7.28381 7.28358 7.28359 7.28359
146.10000 6.26664 7.73336 7.25667 7.26887 7.26871 7.26872 7.26873 7.25946 7.26929 7.26908 7.26909 7.26909
146.15000 6.26664 7.73336 7.27257 7.28460 7.28444 7.28444 7.28445 7.27529 7.28502 7.28480 7.28481 7.28481
146.20000 6.26664 7.73336 7.27900 7.29139 7.29133 7.29133 7.29133 7.28174 7.29181 7.29170 7.29170 7.29170
146.25000 6.26664 7.73336 7.29513 7.30777 7.30777 7.30777 7.30777 7.29793 7.30818 7.30814 7.30815 7.30815
146.30000 6.26664 7.73336 7.26041 7.27345 7.27339 7.27340 7.27340 7.26308 7.27387 7.27376 7.27377 7.27377
146.35000 6.26664 7.73336 7.21797 7.23202 7.23201 7.23202 7.23202 7.22066 7.23244 7.23238 7.23239 7.23239
146.40000 6.26664 7.73336 7.27400 7.28851 7.28855 7.28856 7.28856 7.27681 7.28893 7.28892 7.28893 7.28893
146.45000 6.26664 7.73336 7.23873 7.25291 7.25304 7.25305 7.25305 7.24170 7.25329 7.25341 7.25342 7.25342
146.50000 6.26664 7.73336 7.23046 7.24453 7.24473 7.24473 7.24473 7.23353 7.24490 7.24509 7.24509 7.24509
146.55000 6.26664 7.73336 7.20392 7.21716 7.21736 7.21737 7.21737 7.20701 7.21753 7.21772 7.21773 7.21773
146.60000 6.26664 7.73336 7.23985 7.25417 7.25421 7.25422 7.25422 7.24271 7.25456 7.25458 7.25458 7.25458
146.65000 6.26664 7.73336 7.22149 7.23683 7.23692 7.23693 7.23693 7.22423 7.23722 7.23729 7.23729 7.23729
146.70000 6.26664 7.73336 7.29046 7.30413 7.30425 7.30425 7.30426 7.29307 7.30453 7.30462 7.30462 7.30462
146.75000 6.26664 7.73336 7.32052 7.33244 7.33253 7.33254 7.33254 7.32339 7.33283 7.33290 7.33291 7.33291
146.80000 6.26664 7.73336 7.34469 7.35591 7.35602 7.35602 7.35602 7.34754 7.35629 7.35639 7.35639 7.35639
146.85000 6.26664 7.73336 7.28344 7.29482 7.29489 7.29489 7.29489 7.28622 7.29521 7.29526 7.29526 7.29526
146.90000 6.26664 7.73336 7.28803 7.29950 7.29956 7.29956 7.29956 7.29068 7.29991 7.29993 7.29993 7.29993
146.95000 6.26664 7.73336 7.29636 7.30557 7.30562 7.30562 7.30562 7.29903 7.30598 7.30600 7.30600 7.30600
147.00000 6.26664 7.73336 7.34218 7.35216 7.35223 7.35222 7.35222 7.34478 7.35257 7.35260 7.35260 7.35260
147.05000 6.26664 7.73336 7.38739 7.39829 7.39830 7.39830 7.39830 7.38984 7.39871 7.39868 7.39868 7.39868
147.10000 6.26664 7.73336 7.28367 7.29610 7.29598 7.29598 7.29598 7.28596 7.29654 7.29636 7.29636 7.29636
147.15000 6.26664 7.73336 7.33718 7.34947 7.34933 7.34933 7.34933 7.33940 7.34991 7.34971 7.34971 7.34971
147.20000 6.26664 7.73336 7.42416 7.43666 7.43656 7.43656 7.43656 7.42653 7.43710 7.43694 7.43694 7.43694
147.25000 6.26664 7.73336 7.36900 7.38138 7.38113 7.38114 7.38114 7.37115 7.38184 7.38151 7.38151 7.38151
147.30000 6.26664 7.73336 7.36587 7.37832 7.37804 7.37804 7.37804 7.36811 7.37879 7.37842 7.37842 7.37842
147.35000 6.26664 7.73336 7.39885 7.41027 7.40998 7.40999 7.40999 7.40109 7.41074 7.41036 7.41038 7.41038
147.40000 6.26664 7.73336 7.37006 7.38051 7.38005 7.38007 7.38007 7.37211 7.38101 7.38043 7.38045 7.38045
147.45000 6.26664 7.73336 7.29493 7.30579 7.30517 7.30519 7.30519 7.29694 7.30630 7.30554 7.30556 7.30556
147.50000 6.26664 7.73336 7.32748 7.33818 7.33758 7.33760 7.33760 7.32948 7.33869 7.33796 7.33798 7.33798
147.55000 6.26664 7.73336 7.34543 7.35608 7.35550 7.35551 7.35551 7.34749 7.35659 7.35587 7.35589 7.35589
147.60000 6.26664 7.73336 7.33037 7.34307 7.34238 7.34240 7.34240 7.33241 7.34359 7.34276 7.34278 7.34278
147.65000 6.26664 7.73336 7.34279 7.35500 7.35431 7.35432 7.35432 7.34473 7.35552 7.35469 7.35471 7.35471
147.70000 6.26664 7.73336 7.34350 7.35601 7.35518 7.35520 7.35520 7.34544 7.35653 7.35556 7.35558 7.35558
147.75000 6.26664 7.73336 7.41941 7.43335 7.43245 7.43247 7.43247 7.42119 7.43389 7.43283 7.43285 7.43285
147.80000 6.26664 7.73336 7.46600 7.48051 7.47947 7.47949 7.47949 7.46760 7.48108 7.47986 7.47988 7.47988
147.85000 6.26664 7.73336 7.42205 7.43702 7.43618 7.43620 7.43620 7.42389 7.43756 7.43656 7.43658 7.43658
147.90000 6.26664 7.73336 7.46154 7.47719 7.47622 7.47624 7.47624 7.46335 7.47775 7.47661 7.47663 7.47663
147.95000 6.26664 7.73336 7.45512 7.47225 7.47132 7.47134 7.47134 7.45687 7.47281 7.47171 7.47173 7.47173
148.00000 6.26664 7.73336 7.51022 7.52763 7.52684 7.52686 7.52686 7.51222 7.52816 7.52723 7.52725 7.52725
148.05000 6.26664 7.73336 7.52656 7.54256 7.54185 7.54187 7.54187 7.52866 7.54308 7.54224 7.54226 7.54226
148.10000 6.26664 7.73336 7.57003 7.58638 7.58568 7.58570 7.58570 7.57225 7.58690 7.58607 7.58610 7.58610
148.15000 6.26664 7.73336 7.58695 7.60296 7.60237 7.60239 7.60239 7.58929 7.60347 7.60276 7.60278 7.60278
148.20000 6.26664 7.73336 7.53549 7.55165 7.55116 7.55118 7.55118 7.53806 7.55214 7.55155 7.55158 7.55158
148.25000 6.26664 7.73336 7.54133 7.55873 7.55827 7.55830 7.55830 7.54403 7.55919 7.55866 7.55869 7.55869
148.30000 6.26664 7.73336 7.51124 7.52809 7.52755 7.52758 7.52758 7.51386 7.52857 7.52794 7.52797 7.52797
148.35000 6.26664 7.73336 7.57744 7.59399 7.59340 7.59343 7.59343 7.58012 7.59448 7.59380 7.59383 7.59383
148.40000 6.26664 7.73336 7.52070 7.53667 7.53601 7.53604 7.53604 7.52329 7.53716 7.53640 7.53643 7.53643
148.45000 6.26664 7.73336 7.45864 7.47385 7.47319 7.47322 7.47322 7.46113 7.47435 7.47357 7.47361 7.47361
148.50000 6.26664 7.73336 7.55421 7.56949 7.56883 7.56887 7.56887 7.55675 7.57000 7.56923 7.56926 7.56926
148.55000 6.26664 7.73336 7.59357 7.60672 7.60617 7.60621 7.60621 7.59641 7.60720 7.60657 7.60661 7.60661
148.60000 6.26664 7.73336 7.60756 7.61914 7.61853 7.61857 7.61857 7.61040 7.61964 7.61893 7.61897 7.61897
148.65000 6.26664 7.73336 7.62014 7.63029 7.62963 7.62967 7.62967 7.62296 7.63079 7.63003 7.63007 7.63007
148.70000 6.26664 7.73336 7.63042 7.63889 7.63826 7.63830 7.63830 7.63329 7.63940 7.63866 7.63870 7.63870
148.75000 6.26664 7.73336 7.61736 7.62500 7.62431 7.62434 7.62434 7.62004 7.62552 7.62471 7.62475 7.62475
148.80000 6.26664 7.73336 7.62928 7.63586 7.63531 7.63535 7.63535 7.63226 7.63636 7.63572 7.63576 7.63576
148.85000 6.26664 7.73336 7.60807 7.61480 7.61419 7.61422 7.61422 7.61090 7.61530 7.61459 7.61463 7.61463
148.90000 6.26664 7.73336 7.57533 7.58049 7.58006 7.58010 7.58010 7.57844 7.58096 7.58047 7.58051 7.58051
148.95000 6.26664 7.73336 7.54795 7.55152 7.55112 7.55115 7.55115 7.55116 7.55199 7.55153 7.55156 7.55156
149.00000 6.26664 7.73336 7.54354 7.54747 7.54702 7.54704 7.54704 7.54656 7.54795 7.54742 7.54745 7.54745
149.05000 6.26664 7.73336 7.48537 7.48969 7.48942 7.48945 7.48945 7.48856 7.49014 7.48983 7.48986 7.48986
149.10000 6.26664 7.73336 7.47994 7.48240 7.48227 7.48229 7.48230 7.48322 7.48284 7.48268 7.48271 7.48271
149.15000 6.26664 7.73336 7.43404 7.43503 7.43500 7.43502 7.43502 7.43752 7.43545 7.43541 7.43543 7.43543
149.20000 6.26664 7.73336 7.44688 7.44759 7.44758 7.44760 7.44760 7.45030 7.44801 7.44798 7.44801 7.44801
149.25000 6.26664 7.73336 7.40335 7.40578 7.40586 7.40588 7.40588 7.40680 7.40618 7.40626 7.40628 7.40628
149.30000 6.26664 7.73336 7.46849 7.47170 7.47185 7.47187 7.47187 7.47195 7.47210 7.47225 7.47228 7.47228
149.35000 6.26664 7.73336 7.49145 7.49373 7.49401 7.49403 7.49403 7.49509 7.49412 7.49442 7.49444 7.49444
149.40000 6.26664 7.73336 7.43205 7.43518 7.43554 7.43556 7.43556 7.43577 7.43555 7.43594 7.43597 7.43597
149.45000 6.26664 7.73336 7.45977 7.46258 7.46272 7.46275 7.46275 7.46325 7.46298 7.46313 7.46316 7.46316
149.50000 6.26664 7.73336 7.46576 7.46847 7.46848 7.46852 7.46852 7.46920 7.46889 7.46889 7.46892 7.46892
149.55000 6.26664 7.73336 7.46471 7.46641 7.46652 7.46656 7.46656 7.46847 7.46681 7.46692 7.46697 7.46697
149.60000 6.26664 7.73336 7.53400 7.53667 7.53690 7.53693 7.53693 7.53777 7.53706 7.53731 7.53734 7.53734
149.65000 6.26664 7.73336 7.51584 7.51809 7.51832 7.51835 7.51835 7.51960 7.51849 7.51873 7.51876 7.51876
149.70000 6.26664 7.73336 7.51360 7.51571 7.51608 7.51611 7.51611 7.51752 7.51609 7.51649 7.51653 7.51653
149.75000 6.26664 7.73336 7.46865 7.47101 7.47136 7.47139 7.47139 7.47237 7.47140 7.47176 7.47180 7.47180
149.80000 6.26664 7.73336 7.41883 7.42254 7.42291 7.42294 7.42294 7.42259 7.42292 7.42331 7.42335 7.42335
149.85000 6.26664 7.73336 7.42702 7.42989 7.43011 7.43015 7.43015 7.43064 7.43030 7.43052 7.43056 7.43056
149.90000 6.26664 7.73336 7.34302 7.34666 7.34701 7.34704 7.34704 7.34661 7.34706 7.34741 7.34745 7.34745
149.95000 6.26664 7.73336 7.35430 7.35883 7.35929 7.35932 7.35932 7.35796 7.35921 7.35970 7.35972 7.35973
150.00000 6.26664 7.73336 7.29673 7.30120 7.30142 7.30145 7.30145 7.30008 7.30162 7.30182 7.30186 7.30186
150.05000 6.26664 7.73336 7.27823 7.28117 7.28148 7.28150 7.28150 7.28164 7.28157 7.28188 7.28191 7.28191
150.10000 6.26664 7.73336 7.33200 7.33408 7.33430 7.33432 7.33432 7.33540 7.33449 7.33471 7.33474 7.33474
150.15000 6.26664 7.73336 7.34494 7.34709 7.34721 7.34724 7.34724 7.34833 7.34752 7.34762 7.34765 7.34765
150.20000 6.26664 7.73336 7.41857 7.41951 7.41961 7.41964 7.41964 7.42204 7.41994 7.42003 7.42006 7.42006
150.25000 6.26664 7.73336 7.41097 7.41202 7.41216 7.41219 7.41219 7.41459 7.41244 7.41258 7.41261 7.41261
150.30000 6.26664 7.73336 7.38917 7.39004 7.39032 7.39035 7.39035 7.39303 7.39044 7.39074 7.39077 7.39077
150.35000 6.26664 7.73336 7.37281 7.37399 7.37431 7.37434 7.37434 7.37672 7.37438 7.37474 7.37476 7.37477
150.40000 6.26664 7.73336 7.38330 7.38290 7.38333 7.38335 7.38335 7.38742 7.38327 7.38375 7.38378 7.38378
150.45000 6.26664 7.73336 7.32524 7.32465 7.32501 7.32503 7.32503 7.32923 7.32504 7.32544 7.32546 7.32546
150.50000 6.26664 7.73336 7.41367 7.41248 7.41288 7.41290 7.41290 7.41770 7.41287 7.41331 7.41334 7.41334
150.55000 6.26664 7.73336 7.37605 7.37516 7.37549 7.37551 7.37551 7.37986 7.37556 7.37592 7.37594 7.37594
150.60000 6.26664 7.73336 7.33538 7.33450 7.33458 7.33461 7.33461 7.33899 7.33493 7.33501 7.33503 7.33503
150.65000 6.26664 7.73336 7.34160 7.34067 7.34074 7.34077 7.34077 7.34521 7.34111 7.34117 7.34119 7.34119
150.70000 6.26664 7.73336 7.31376 7.31286 7.31289 7.31292 7.31292 7.31730 7.31330 7.31332 7.31334 7.31334
150.75000 6.26664 7.73336 7.28842 7.28551 7.28557 7.28560 7.28560 7.29205 7.28595 7.28600 7.28602 7.28602
150.80000 6.26664 7.73336 7.33557 7.33197 7.33193 7.33196 7.33196 7.33921 7.33242 7.33236 7.33239 7.33239
150.85000 6.26664 7.73336 7.31093 7.30701 7.30689 7.30692 7.30692 7.31454 7.30747 7.30731 7.30734 7.30734
150.90000 6.26664 7.73336 7.25339 7.25112 7.25119 7.25121 7.25121 7.25711 7.25156 7.25161 7.25164 7.25164
150.95000 6.26664 7.73336 7.23407 7.23159 7.23176 7.23179 7.23179 7.23793 7.23200 7.23219 7.23221 7.23221
151.00000 6.26664 7.73336 7.20388 7.20041 7.20057 7.20059 7.20059 7.20768 7.20083 7.20099 7.20101 7.20101
151.05000 6.26664 7.73336 7.21816 7.21323 7.21336 7.21339 7.21339 7.22187 7.21366 7.21379 7.21381 7.21381
151.10000 6.26664 7.73336 7.22968 7.22506 7.22531 7.22533 7.22533 7.23348 7.22547 7.22573 7.22575 7.22575
151.15000 6.26664 7.73336 7.22807 7.22143 7.22162 7.22165 7.22165 7.23182 7.22185 7.22204 7.22207 7.22207
151.20000 6.26664 7.73336 7.19822 7.19127 7.19154 7.19157 7.19157 7.20216 7.19167 7.19196 7.19199 7.19199
151.25000 6.26664 7.73336 7.17459 7.16835 7.16874 7.16877 7.16877 7.17861 7.16874 7.16916 7.16919 7.16919
151.30000 6.26664 7.73336 7.17769 7.17304 7.17317 7.17320 7.17320 7.18155 7.17346 7.17359 7.17362 7.17362
151.35000 6.26664 7.73336 7.20013 7.19573 7.19595 7.19597 7.19597 7.20403 7.19615 7.19638 7.19640 7.19640
151.40000 6.26664 7.73336 7.15793 7.15512 7.15523 7.15526 7.15526 7.16165 7.15555 7.15566 7.15569 7.15569
151.45000 6.26664 7.73336 7.16467 7.16357 7.16374 7.16376 7.16376 7.16845 7.16400 7.16417 7.16420 7.16420
151.50000 6.26664 7.73336 7.19616 7.19508 7.19515 7.19519 7.19519 7.19983 7.19553 7.19559 7.19562 7.19562
151.55000 6.26664 7.73336 7.21465 7.21615 7.21627 7.21631 7.21631 7.21835 7.21659 7.21671 7.21675 7.21675
151.60000 6.26664 7.73336 7.16788 7.16973 7.16988 7.16991 7.16991 7.17169 7.17017 7.17031 7.17035 7.17035
151.65000 6.26664 7.73336 7.20092 7.20169 7.20191 7.20194 7.20194 7.20490 7.20212 7.20235 7.20238 7.20238
151.70000 6.26664 7.73336 7.22936 7.23031 7.23058 7.23062 7.23062 7.23341 7.23073 7.23102 7.23106 7.23106
151.75000 6.26664 7.73336 7.20169 7.20122 7.20161 7.20164 7.20164 7.20582 7.20162 7.20205 7.20209 7.20209
151.80000 6.26664 7.73336 7.22311 7.22179 7.22218 7.22221 7.22221 7.22729 7.22219 7.22263 7.22266 7.22266
151.85000 6.26664 7.73336 7.19212 7.19046 7.19087 7.19089 7.19089 7.19631 7.19085 7.19131 7.19134 7.19134
151.90000 6.26664 7.73336 7.17461 7.17270 7.17306 7.17309 7.17309 7.17869 7.17310 7.17351 7.17353 7.17353
151.95000 6.26664 7.73336 7.18477 7.18290 7.18325 7.18328 7.18328 7.18882 7.18331 7.18369 7.18372 7.18372
152.00000 6.26664 7.73336 7.17857 7.17601 7.17626 7.17629 7.17629 7.18261 7.17643 7.17670 7.17673 7.17673
152.05000 6.26664 7.73336 7.19498 7.19192 7.19207 7.19211 7.19211 7.19886 7.19237 7.19252 7.19255 7.19255
152.10000 6.26664 7.73336 7.22835 7.22629 7.22645 7.22648 7.22648 7.23225 7.22673 7.22690 7.22693 7.22693
152.15000 6.26664 7.73336 7.16421 7.16180 7.16196 7.16199 7.16199 7.16796 7.16224 7.16240 7.16243 7.16243
152.20000 6.26664 7.73336 7.17618 7.17418 7.17429 7.17432 7.17432 7.17996 7.17464 7.17474 7.17477 7.17477
152.25000 6.26664 7.73336 7.26363 7.26240 7.26262 7.26265 7.26265 7.26752 7.26284 7.26308 7.26311 7.26311
152.30000 6.26664 7.73336 7.20651 7.20547 7.20552 7.20555 7.20555 7.21016 7.20594 7.20597 7.20600 7.20600
152.35000 6.26664 7.73336 7.19432 7.19415 7.19421 7.19424 7.19424 7.19794 7.19462 7.19466 7.19469 7.19469
152.40000 6.26664 7.73336 7.20863 7.20809 7.20817 7.20820 7.20819 7.21230 7.20856 7.20862 7.20865 7.20865
152.45000 6.26664 7.73336 7.18788 7.18714 7.18731 7.18734 7.18734 7.19165 7.18760 7.18777 7.18780 7.18780
152.50000 6.26664 7.73336 7.18499 7.18522 7.18558 7.18561 7.18561 7.18886 7.18564 7.18604 7.18606 7.18606
152.55000 6.26664 7.73336 7.20019 7.19992 7.20009 7.20011 7.20011 7.20385 7.20039 7.20055 7.20058 7.20058
152.60000 6.26664 7.73336 7.20915 7.20920 7.20935 7.20938 7.20938 7.21260 7.20968 7.20982 7.20984 7.20984
152.65000 6.26664 7.73336 7.28119 7.28359 7.28376 7.28378 7.28378 7.28475 7.28407 7.28423 7.28426 7.28426
152.70000 6.26664 7.73336 7.24287 7.24480 7.24501 7.24503 7.24503 7.24656 7.24527 7.24548 7.24550 7.24550
152.75000 6.26664 7.73336 7.22584 7.22865 7.22896 7.22898 7.22898 7.22960 7.22910 7.22943 7.22945 7.22945
152.80000 6.26664 7.73336 7.22585 7.22744 7.22785 7.22787 7.22787 7.22988 7.22787 7.22832 7.22835 7.22835
152.85000 6.26664 7.73336 7.29516 7.29706 7.29750 7.29752 7.29752 7.29918 7.29749 7.29798 7.29800 7.29800
152.90000 6.26664 7.73336 7.30021 7.30175 7.30215 7.30217 7.30217 7.30401 7.30220 7.30263 7.30265 7.30265
152.95000 6.26664 7.73336 7.28148 7.28406 7.28449 7.28451 7.28451 7.28530 7.28451 7.28496 7.28499 7.28499
153.00000 6.26664 7.73336 7.28939 7.29082 7.29126 7.29129 7.29129 7.29324 7.29128 7.29174 7.29177 7.29177
153.05000 6.26664 7.73336 7.32991 7.32997 7.33042 7.33045 7.33045 7.33372 7.33043 7.33091 7.33093 7.33093
153.10000 6.26664 7.73336 7.37622 7.37465 7.37514 7.37516 7.37516 7.38009 7.37512 7.37563 7.37565 7.37566
153.15000 6.26664 7.73336 7.31555 7.31426 7.31474 7.31476 7.31476 7.31944 7.31473 7.31522 7.31525 7.31525
153.20000 6.26664 7.73336 7.35754 7.35618 7.35672 7.35675 7.35675 7.36152 7.35664 7.35722 7.35724 7.35724
153.25000 6.26664 7.73336 7.35063 7.34923 7.34978 7.34980 7.34980 7.35458 7.34969 7.35028 7.35030 7.35030
153.30000 6.26664 7.73336 7.32929 7.33018 7.33065 7.33067 7.33067 7.33316 7.33065 7.33115 7.33117 7.33117
153.35000 6.26664 7.73336 7.31959 7.31883 7.31921 7.31923 7.31923 7.32344 7.31932 7.31971 7.31973 7.31973
153.40000 6.26664 7.73336 7.30546 7.30661 7.30693 7.30695 7.30695 7.30919 7.30711 7.30744 7.30746 7.30746
153.45000 6.26664 7.73336 7.36838 7.36975 7.37006 7.37008 7.37008 7.37203 7.37027 7.37057 7.37059 7.37059
153.50000 6.26664 7.73336 7.34473 7.34807 7.34824 7.34827 7.34827 7.34834 7.34860 7.34875 7.34878 7.34878
153.55000 6.26664 7.73336 7.31693 7.32108 7.32115 7.32118 7.32118 7.32044 7.32162 7.32165 7.32169 7.32169
153.60000 6.26664 7.73336 7.29611 7.30008 7.30023 7.30026 7.30026 7.29968 7.30062 7.30073 7.30076 7.30076
153.65000 6.26664 7.73336 7.25201 7.25764 7.25782 7.25785 7.25785 7.25569 7.25816 7.25832 7.25835 7.25835
153.70000 6.26664 7.73336 7.25791 7.26244 7.26270 7.26273 7.26273 7.26158 7.26296 7.26320 7.26323 7.26323
153.75000 6.26664 7.73336 7.27144 7.27619 7.27651 7.27654 7.27654 7.27506 7.27671 7.27701 7.27704 7.27704
153.80000 6.26664 7.73336 7.22620 7.23237 7.23269 7.23272 7.23272 7.22985 7.23289 7.23318 7.23322 7.23322
153.85000 6.26664 7.73336 7.22242 7.22699 7.22740 7.22744 7.22744 7.22617 7.22748 7.22790 7.22794 7.22794
153.90000 6.26664 7.73336 7.17334 7.17788 7.17830 7.17834 7.17834 7.17710 7.17838 7.17880 7.17884 7.17884
153.95000 6.26664 7.73336 7.19153 7.19619 7.19654 7.19657 7.19657 7.19514 7.19670 7.19704 7.19708 7.19708
154.00000 6.26664 7.73336 7.19156 7.19639 7.19670 7.19673 7.19673 7.19514 7.19691 7.19721 7.19724 7.19724
154.05000 6.26664 7.73336 7.21058 7.21637 7.21665 7.21668 7.21668 7.21406 7.21690 7.21716 7.21719 7.21719
154.10000 6.26664 7.73336 7.25654 7.26194 7.26230 7.26232 7.26232 7.25998 7.26247 7.26281 7.26284 7.26284
154.15000 6.26664 7.73336 7.22653 7.23246 7.23278 7.23281 7.23281 7.22993 7.23299 7.23330 7.23333 7.23333
154.20000 6.26664 7.73336 7.22053 7.22862 7.22906 7.22908 7.22908 7.22399 7.22915 7.22958 7.22960 7.22960
154.25000 6.26664 7.73336 7.19905 7.20863 7.20898 7.20899 7.20899 7.20223 7.20917 7.20950 7.20952 7.20952
154.30000 6.26664 7.73336 7.18692 7.19738 7.19769 7.19770 7.19770 7.19003 7.19792 7.19821 7.19823 7.19823
154.35000 6.26664 7.73336 7.14153 7.15222 7.15246 7.15247 7.15247 7.14453 7.15278 7.15298 7.15299 7.15300
154.40000 6.26664 7.73336 7.15362 7.16482 7.16501 7.16502 7.16502 7.15647 7.16539 7.16554 7.16555 7.16555
154.45000 6.26664 7.73336 7.15117 7.16193 7.16209 7.16210 7.16210 7.15391 7.16251 7.16262 7.16263 7.16263
154.50000 6.26664 7.73336 7.17219 7.18184 7.18217 7.18218 7.18218 7.17512 7.18240 7.18270 7.18271 7.18271
154.55000 6.26664 7.73336 7.15861 7.16920 7.16943 7.16944 7.16944 7.16132 7.16978 7.16997 7.16998 7.16998
154.60000 6.26664 7.73336 7.10210 7.11320 7.11334 7.11335 7.11335 7.10461 7.11380 7.11387 7.11388 7.11388
154.65000 6.26664 7.73336 7.05631 7.06695 7.06701 7.06702 7.06702 7.05868 7.06757 7.06753 7.06755 7.06755
154.70000 6.26664 7.73336 7.06720 7.07739 7.07742 7.07744 7.07744 7.06952 7.07802 7.07795 7.07797 7.07797
154.75000 6.26664 7.73336 7.02846 7.03843 7.03860 7.03862 7.03862 7.03101 7.03904 7.03913 7.03915 7.03915
154.80000 6.26664 7.73336 7.00364 7.01443 7.01434 7.01437 7.01437 7.00595 7.01506 7.01487 7.01490 7.01490
154.85000 6.26664 7.73336 6.98901 6.99955 6.99940 6.99942 6.99942 6.99123 7.00020 6.99993 6.99996 6.99996
154.90000 6.26664 7.73336 6.96574 6.97501 6.97496 6.97498 6.97498 6.96814 6.97564 6.97549 6.97552 6.97552
154.95000 6.26664 7.73336 6.95200 6.96099 6.96097 6.96100 6.96099 6.95453 6.96161 6.96151 6.96153 6.96153
155.00000 6.26664 7.73336 6.94323 6.95198 6.95195 6.95198 6.95198 6.94564 6.95262 6.95249 6.95252 6.95252
155.05000 6.26664 7.73336 6.95779 6.96487 6.96498 6.96500 6.96500 6.96048 6.96549 6.96552 6.96555 6.96555
155.10000 6.26664 7.73336 6.91314 6.92046 6.92060 6.92062 6.92062 6.91593 6.92107 6.92115 6.92118 6.92118
155.15000 6.26664 7.73336 6.90774 6.91667 6.91667 6.91670 6.91670 6.91037 6.91731 6.91723 6.91726 6.91726
155.20000 6.26664 7.73336 6.92199 6.93030 6.93042 6.93044 6.93044 6.92476 6.93093 6.93098 6.93101 6.93101
155.25000 6.26664 7.73336 6.88031 6.89002 6.88991 6.88994 6.88994 6.88277 6.89067 6.89047 6.89050 6.89050
155.30000 6.26664 7.73336 6.87437 6.88390 6.88387 6.88389 6.88389 6.87701 6.88454 6.88442 6.88445 6.88445
155.35000 6.26664 7.73336 6.91155 6.91991 6.91991 6.91993 6.91993 6.91435 6.92054 6.92047 6.92050 6.92050
155.40000 6.26664 7.73336 6.88535 6.89386 6.89381 6.89383 6.89383 6.88811 6.89451 6.89438 6.89441 6.89441
155.45000 6.26664 7.73336 6.88755 6.89501 6.89490 6.89492 6.89492 6.89032 6.89567 6.89547 6.89550 6.89550
155.50000 6.26664 7.73336 6.93517 6.94248 6.94240 6.94242 6.94242 6.93802 6.94314 6.94299 6.94302 6.94302
155.55000 6.26664 7.73336 6.97941 6.98715 6.98718 6.98721 6.98720 6.98238 6.98781 6.98779 6.98781 6.98781
155.60000 6.26664 7.73336 6.96874 6.97629 6.97641 6.97644 6.97644 6.97188 6.97692 6.97702 6.97704 6.97704
155.65000 6.26664 7.73336 6.94806 6.95584 6.95586 6.95588 6.95588 6.95102 6.95649 6.95646 6.95649 6.95649
155.70000 6.26664 7.73336 6.87443 6.88314 6.88318 6.88321 6.88321 6.87741 6.88379 6.88377 6.88380 6.88380
155.75000 6.26664 7.73336 6.89875 6.90765 6.90766 6.90769 6.90768 6.90170 6.90831 6.90826 6.90829 6.90829
155.80000 6.26664 7.73336 6.90914 6.91842 6.91838 6.91841 6.91841 6.91211 6.91909 6.91898 6.91902 6.91902
155.85000 6.26664 7.73336 6.89607 6.90656 6.90647 6.90650 6.90650 6.89893 6.90723 6.90707 6.90710 6.90710
155.90000 6.26664 7.73336 6.91832 6.92998 6.92986 6.92990 6.92990 6.92107 6.93066 6.93047 6.93050 6.93050
155.95000 6.26664 7.73336 6.91498 6.92659 6.92653 6.92656 6.92656 6.91769 6.92727 6.92714 6.92717 6.92717
156.00000 6.26664 7.73336 6.93314 6.94515 6.94506 6.94509 6.94509 6.93580 6.94584 6.94567 6.94570 6.94570


==> fig/COORDINATED_TURN_CHI2STATS0.tex <==
\begin{tikzpicture}
    \begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
%         ytick={0.0075},
	    xlabel	= {$t \, (\mathrm{s})$},
            ylabel = {$\chi^2$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%ylabel near ticks,
%ylabel shift = -0.5cm,
%	    yticklabel	= {EXACT},
%	    xticklabel	= {$t$},
      ticklabel style = {font=\tiny},
      label style ={font=\scriptsize},
%	   hide x axis,
% 	   hide y axis,
%	   xmin = -3,
%	   xmax = 50,
%	    ymin = 5.5,
%	    ymax = 8.5,
scaled y ticks=base 10:-3,
	legend cell align = left,
        legend style = {
            font = \tiny, 
	    legend columns = 2,
	   at={(axis cs:78,6900)},
	    anchor=south
        },
    ]

    % plot lower CI bound
    \addplot[
        mark = none,
        draw = black,
        dotted,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = lb,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
   \addlegendentry{lower bound}

    % plot upper CI bound
    \addplot[
        mark = none,
        draw = black,
        dotted,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = ub,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{upper bound}

%    % plot K1 0 iterations
    \addplot[
        mark = none,
        draw = AaltoYellow,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K11,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K1 (0) }



    % plot K1 0 iterations
    \addplot[
        mark = none,
        draw = AaltoYellow,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = K21,
    ]{../fig/COORDINATED_TURN_CHI2STATS.txt};
    \addlegendentry{K2 (0) }

    \end{axis}
\end{tikzpicture}


==> fig/REENTRY_BOXPLOT_RMSE_PAR.tex <==
\begin{tikzpicture}
\begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      ytick={1,2,3,4,5,6},
      yticklabels={$0$,$1$,$2$,$3$,$4$,$\text{VB}$},
%      ytick pos=left,
%      xtick pos=left,
       xlabel={RMSE},
       ylabel={\# iterations},
      label style ={font=\scriptsize},
      ticklabel style = {font=\scriptsize},
%       xmax=0.2,
%       xmin=0,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoYellow,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_PAR1.txt};

\addplot[AaltoPurple,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_PAR2.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_PAR3.txt};

\addplot[AaltoGreen,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_PAR4.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_PAR5.txt};

\addplot[AaltoPurple2,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_PARVB.txt};


\end{axis}
\end{tikzpicture}


==> fig/REENTRY_BOXPLOT_RMSE_POS.tex <==
\begin{tikzpicture}
\begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      ytick={1,2,3,4,5,6},
      yticklabels={$0$,$1$,$2$,$3$,$4$,$\text{VB}$},
%      ytick pos=left,
%      xtick pos=left,
       xlabel={RMSE \, $(\mathrm{m})$},
       ylabel={\# iterations},
      label style ={font=\scriptsize},
      ticklabel style = {font=\scriptsize},
%       xmax=0.2,
%       xmin=0,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoYellow,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_POS1.txt};

\addplot[AaltoPurple,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_POS2.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_POS3.txt};

\addplot[AaltoGreen,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_POS4.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_POS5.txt};

\addplot[AaltoPurple2,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_POSVB.txt};


\end{axis}
\end{tikzpicture}


==> fig/REENTRY_BOXPLOT_RMSE_VEL.tex <==
\begin{tikzpicture}
\begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
       %height=5.5cm,
      ytick={1,2,3,4,5,6},
      yticklabels={$0$,$1$,$2$,$3$,$4$,$\text{VB}$},
%      ytick pos=left,
%      xtick pos=left,
       xlabel={RMSE \, $(\mathrm{m/s})$},
       ylabel={\# iterations},
      label style ={font=\scriptsize},
      ticklabel style = {font=\scriptsize},
%       xmax=0.2,
%       xmin=0,
%	   hide x axis,
%       xtick={0.8,0.85,0.9,0.95,1},
%      major tick length=\MajorTickLength,
]
\addplot[AaltoYellow,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_VEL1.txt};

\addplot[AaltoPurple,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_VEL2.txt};

\addplot[AaltoBlue,mark=x,thick,boxplot] 
     table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_VEL3.txt};

\addplot[AaltoGreen,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_VEL4.txt};

\addplot[AaltoRed,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_VEL5.txt};

\addplot[AaltoPurple2,mark=x,thick,boxplot] 
      table[row sep=newline,y index=0]{../fig/REENTRY_BOXPLOT_RMSE_VELVB.txt};


\end{axis}
\end{tikzpicture}


==> fig/REENTRY_CHI2STATS.tex <==
\begin{tikzpicture}
    \begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
%         ytick={0.0075},
	    xlabel	= {$t \, (\mathrm{s})$},
            ylabel = {$\chi^2$},
      ticklabel style = {font=\scriptsize},
      label style ={font=\scriptsize},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%ylabel near ticks,
%ylabel shift = -0.5cm,
%	    yticklabel	= {EXACT},
%	    xticklabel	= {$t$},
%	   hide x axis,
% 	   hide y axis,
%	   xmin = -3,
%	   xmax = 50,
%	    ymin = 5,
%	    ymax = 20,
	legend cell align = left,
        legend style = {
            font = \scriptsize, 
	    legend columns = 3,
	   at={(axis cs:100,13)},
	    anchor=south
        },
    ]

    % plot lower CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = lb,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{lower bound}

    % plot upper CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = ub,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{upper bound}

    % plot 0 iterations
    \addplot[
        mark = none,
        draw = AaltoYellow,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 0,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{0 iterations}

    % plot 1 iterations
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 1,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{1 iterations}

    % plot 2 iterations
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 2,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{2 iterations}

    % plot 3 iterations
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 3,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{3 iterations}

    % plot 4 iterations
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 4,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{4 iterations}

    % plot VB
    \addplot[
        mark = none,
        draw = AaltoPurple2,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = VB,
    ]{../fig/REENTRY_CHI2STATS.txt};
    \addlegendentry{VB}



    \end{axis}
\end{tikzpicture}


==> fig/chi2stats.tex <==
\begin{tikzpicture}
    \begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
%         ytick={0.0075},
	    xlabel	= {$t \, (\mathrm{s})$},
            ylabel = {$\chi^2$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%ylabel near ticks,
%ylabel shift = -0.5cm,
%	    yticklabel	= {EXACT},
%	    xticklabel	= {$t$},
%	   hide x axis,
% 	   hide y axis,
%	   xmin = -3,
%	   xmax = 50,
	    ymin = 5,
	    ymax = 20,
	legend cell align = left,
        legend style = {
            font = \scriptsize, 
	    legend columns = 3,
	   at={(axis cs:78,21)},
	    anchor=south
        },
    ]

    % plot lower CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = lb,
    ]{../fig/chi2stats.txt};
    \addlegendentry{lower bound}

    % plot upper CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = ub,
    ]{../fig/chi2stats.txt};
    \addlegendentry{upper bound}

    % plot 0 iterations
    \addplot[
        mark = none,
        draw = AaltoYellow,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 0,
    ]{../fig/chi2stats.txt};
    \addlegendentry{0 iterations}

    % plot 1 iterations
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 1,
    ]{../fig/chi2stats.txt};
    \addlegendentry{1 iterations}

    % plot 2 iterations
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 2,
    ]{../fig/chi2stats.txt};
    \addlegendentry{2 iterations}

    % plot 3 iterations
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 3,
    ]{../fig/chi2stats.txt};
    \addlegendentry{3 iterations}

    % plot 4 iterations
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 4,
    ]{../fig/chi2stats.txt};
    \addlegendentry{4 iterations}

    \end{axis}
\end{tikzpicture}


==> fig/chi2stats.txt <==
t lb ub 0 1 2 3 4
0.00000 6.26664 7.73336 2486.28681 7.85690 6.57252 6.57943 6.57940
0.05000 6.26664 7.73336 2509.19739 7.84107 6.54493 6.55168 6.55166
0.10000 6.26664 7.73336 2532.81220 7.84585 6.53709 6.54351 6.54348
0.15000 6.26664 7.73336 2554.38802 7.84692 6.53518 6.54174 6.54171
0.20000 6.26664 7.73336 2577.10478 7.83812 6.53470 6.54141 6.54138
0.25000 6.26664 7.73336 2600.73438 7.82973 6.51716 6.52398 6.52395
0.30000 6.26664 7.73336 2623.77730 7.82981 6.51434 6.52113 6.52110
0.35000 6.26664 7.73336 2646.24775 7.83759 6.52714 6.53385 6.53382
0.40000 6.26664 7.73336 2666.81401 7.83578 6.54437 6.55115 6.55112
0.45000 6.26664 7.73336 2688.83751 7.84726 6.54347 6.55038 6.55036
0.50000 6.26664 7.73336 2710.53918 7.79957 6.48150 6.48848 6.48846
0.55000 6.26664 7.73336 2731.02895 7.80071 6.47791 6.48488 6.48486
0.60000 6.26664 7.73336 2752.58105 7.83793 6.50429 6.51114 6.51112
0.65000 6.26664 7.73336 2771.92273 7.81957 6.47351 6.48028 6.48025
0.70000 6.26664 7.73336 2793.04641 7.84822 6.48493 6.49168 6.49165
0.75000 6.26664 7.73336 2813.89178 7.80659 6.43793 6.44466 6.44463
0.80000 6.26664 7.73336 2834.24132 7.81580 6.44318 6.44993 6.44990
0.85000 6.26664 7.73336 2854.66151 7.83957 6.49779 6.50448 6.50445
0.90000 6.26664 7.73336 2874.56798 7.92070 6.57827 6.58499 6.58497
0.95000 6.26664 7.73336 2895.58280 7.93398 6.55917 6.56571 6.56569
1.00000 6.26664 7.73336 2914.23763 7.93799 6.56230 6.56866 6.56863
1.05000 6.26664 7.73336 2934.94350 7.95622 6.57212 6.57831 6.57828
1.10000 6.26664 7.73336 2952.34788 7.93901 6.57434 6.58074 6.58071
1.15000 6.26664 7.73336 2970.47638 7.94673 6.59507 6.60144 6.60141
1.20000 6.26664 7.73336 2989.55334 7.98679 6.62380 6.63021 6.63018
1.25000 6.26664 7.73336 3008.40769 7.97679 6.60374 6.60987 6.60984
1.30000 6.26664 7.73336 3024.91706 8.01451 6.63942 6.64550 6.64546
1.35000 6.26664 7.73336 3043.29822 8.02082 6.63991 6.64599 6.64596
1.40000 6.26664 7.73336 3059.74549 7.97544 6.61306 6.61903 6.61899
1.45000 6.26664 7.73336 3076.09362 7.94906 6.59869 6.60458 6.60455
1.50000 6.26664 7.73336 3090.69013 7.93151 6.60612 6.61217 6.61213
1.55000 6.26664 7.73336 3106.46471 7.96998 6.66332 6.66954 6.66950
1.60000 6.26664 7.73336 3119.14846 7.94214 6.68755 6.69419 6.69415
1.65000 6.26664 7.73336 3133.91313 7.92462 6.67119 6.67775 6.67771
1.70000 6.26664 7.73336 3148.65841 7.93121 6.68480 6.69144 6.69140
1.75000 6.26664 7.73336 3164.00465 7.89593 6.65537 6.66191 6.66187
1.80000 6.26664 7.73336 3177.57374 7.88431 6.65876 6.66553 6.66549
1.85000 6.26664 7.73336 3193.50688 7.86728 6.62254 6.62898 6.62894
1.90000 6.26664 7.73336 3206.81923 7.85591 6.61303 6.61955 6.61951
1.95000 6.26664 7.73336 3218.11079 7.85678 6.62160 6.62818 6.62814
2.00000 6.26664 7.73336 3231.95569 7.87638 6.62479 6.63136 6.63132
2.05000 6.26664 7.73336 3244.62266 7.87661 6.60383 6.61010 6.61006
2.10000 6.26664 7.73336 3254.41716 7.91780 6.66546 6.67177 6.67173
2.15000 6.26664 7.73336 3267.35437 7.90574 6.63143 6.63774 6.63769
2.20000 6.26664 7.73336 3276.69956 7.88583 6.62800 6.63428 6.63424
2.25000 6.26664 7.73336 3287.19698 7.90450 6.65576 6.66190 6.66185
2.30000 6.26664 7.73336 3295.96552 7.91094 6.67710 6.68319 6.68315
2.35000 6.26664 7.73336 3305.82199 7.91985 6.67917 6.68514 6.68510
2.40000 6.26664 7.73336 3313.01320 7.85074 6.62622 6.63217 6.63213
2.45000 6.26664 7.73336 3320.50101 7.86499 6.65120 6.65703 6.65699
2.50000 6.26664 7.73336 3327.98909 7.88295 6.66798 6.67379 6.67374
2.55000 6.26664 7.73336 3335.32653 7.93619 6.71260 6.71830 6.71825
2.60000 6.26664 7.73336 3342.49757 7.94772 6.74577 6.75171 6.75166
2.65000 6.26664 7.73336 3349.17796 7.96139 6.76942 6.77512 6.77507
2.70000 6.26664 7.73336 3355.67452 7.96030 6.78657 6.79236 6.79232
2.75000 6.26664 7.73336 3360.71010 7.93766 6.75305 6.75885 6.75881
2.80000 6.26664 7.73336 3365.52778 7.93436 6.74842 6.75419 6.75415
2.85000 6.26664 7.73336 3369.76570 7.92222 6.75210 6.75784 6.75780
2.90000 6.26664 7.73336 3373.78314 7.96192 6.75423 6.75971 6.75967
2.95000 6.26664 7.73336 3375.30511 7.99756 6.82564 6.83111 6.83107
3.00000 6.26664 7.73336 3375.31004 7.95680 6.82117 6.82663 6.82659
3.05000 6.26664 7.73336 3377.45385 7.88642 6.74912 6.75464 6.75460
3.10000 6.26664 7.73336 3379.41743 7.87067 6.70448 6.70969 6.70965
3.15000 6.26664 7.73336 3380.03135 7.85567 6.67226 6.67738 6.67733
3.20000 6.26664 7.73336 3380.35769 7.82673 6.64311 6.64811 6.64807
3.25000 6.26664 7.73336 3378.70289 7.81695 6.63427 6.63914 6.63910
3.30000 6.26664 7.73336 3377.24432 7.85427 6.65987 6.66473 6.66469
3.35000 6.26664 7.73336 3375.74930 7.84724 6.63370 6.63854 6.63850
3.40000 6.26664 7.73336 3373.05944 7.80499 6.60562 6.61042 6.61037
3.45000 6.26664 7.73336 3371.21020 7.83627 6.62429 6.62900 6.62895
3.50000 6.26664 7.73336 3366.94432 7.83241 6.60303 6.60757 6.60753
3.55000 6.26664 7.73336 3361.75685 7.82295 6.59872 6.60291 6.60286
3.60000 6.26664 7.73336 3358.58602 7.87538 6.64827 6.65261 6.65257
3.65000 6.26664 7.73336 3352.04922 7.88998 6.69956 6.70416 6.70411
3.70000 6.26664 7.73336 3344.63438 7.90305 6.71486 6.71935 6.71931
3.75000 6.26664 7.73336 3337.96394 7.81466 6.63929 6.64376 6.64371
3.80000 6.26664 7.73336 3331.33043 7.82846 6.67305 6.67731 6.67727
3.85000 6.26664 7.73336 3325.21356 7.83976 6.64571 6.64993 6.64989
3.90000 6.26664 7.73336 3315.18849 7.81801 6.66727 6.67156 6.67152
3.95000 6.26664 7.73336 3305.06238 7.80585 6.67449 6.67857 6.67853
4.00000 6.26664 7.73336 3294.32146 7.81107 6.68811 6.69228 6.69224
4.05000 6.26664 7.73336 3284.00126 7.82976 6.73157 6.73576 6.73573
4.10000 6.26664 7.73336 3272.77702 7.85221 6.74438 6.74863 6.74859
4.15000 6.26664 7.73336 3258.10486 7.84413 6.77529 6.77947 6.77943
4.20000 6.26664 7.73336 3245.14688 7.84371 6.80190 6.80603 6.80599
4.25000 6.26664 7.73336 3231.25956 7.80766 6.77420 6.77844 6.77840
4.30000 6.26664 7.73336 3218.03149 7.84660 6.79753 6.80166 6.80163
4.35000 6.26664 7.73336 3201.74295 7.78908 6.77064 6.77485 6.77481
4.40000 6.26664 7.73336 3186.99923 7.84708 6.82388 6.82802 6.82799
4.45000 6.26664 7.73336 3170.12873 7.80808 6.81015 6.81426 6.81423
4.50000 6.26664 7.73336 3153.24194 7.81225 6.82135 6.82549 6.82546
4.55000 6.26664 7.73336 3136.20284 7.92797 6.90898 6.91306 6.91302
4.60000 6.26664 7.73336 3116.69720 7.92915 6.92119 6.92529 6.92526
4.65000 6.26664 7.73336 3098.09095 7.92817 6.91557 6.91959 6.91955
4.70000 6.26664 7.73336 3078.45613 7.94514 6.91759 6.92147 6.92143
4.75000 6.26664 7.73336 3056.61664 7.88377 6.89229 6.89621 6.89618
4.80000 6.26664 7.73336 3033.70193 7.84954 6.89331 6.89735 6.89732
4.85000 6.26664 7.73336 3011.10875 7.84154 6.90258 6.90674 6.90671
4.90000 6.26664 7.73336 2988.56579 7.86697 6.90947 6.91364 6.91361
4.95000 6.26664 7.73336 2965.87161 7.90633 6.92385 6.92801 6.92798
5.00000 6.26664 7.73336 2941.94121 7.86048 6.87893 6.88310 6.88307
5.05000 6.26664 7.73336 2917.39517 7.89817 6.91885 6.92266 6.92263
5.10000 6.26664 7.73336 2891.14311 7.88141 6.89668 6.90056 6.90053
5.15000 6.26664 7.73336 2865.61583 7.88719 6.88993 6.89382 6.89379
5.20000 6.26664 7.73336 2839.92082 7.84419 6.84737 6.85127 6.85124
5.25000 6.26664 7.73336 2811.25128 7.89895 6.91379 6.91778 6.91775
5.30000 6.26664 7.73336 2783.94586 7.90035 6.90789 6.91174 6.91171
5.35000 6.26664 7.73336 2755.13192 7.89445 6.90312 6.90700 6.90697
5.40000 6.26664 7.73336 2727.06641 7.88928 6.90034 6.90418 6.90416
5.45000 6.26664 7.73336 2697.34329 7.85079 6.88200 6.88595 6.88592
5.50000 6.26664 7.73336 2667.58062 7.83104 6.84663 6.85052 6.85049
5.55000 6.26664 7.73336 2638.29912 7.82038 6.81933 6.82332 6.82329
5.60000 6.26664 7.73336 2607.01006 7.77038 6.76792 6.77200 6.77197
5.65000 6.26664 7.73336 2576.66697 7.75253 6.74511 6.74922 6.74919
5.70000 6.26664 7.73336 2545.88052 7.79161 6.76996 6.77371 6.77367
5.75000 6.26664 7.73336 2514.09603 7.79405 6.76291 6.76659 6.76656
5.80000 6.26664 7.73336 2482.01871 7.75236 6.73389 6.73730 6.73727
5.85000 6.26664 7.73336 2448.36257 7.75120 6.75615 6.75948 6.75944
5.90000 6.26664 7.73336 2416.44862 7.75694 6.75731 6.76031 6.76028
5.95000 6.26664 7.73336 2383.91551 7.75825 6.78316 6.78619 6.78616
6.00000 6.26664 7.73336 2354.44695 7.74268 6.76975 6.77297 6.77294
6.05000 6.26664 7.73336 2348.54204 7.74893 6.78196 6.78534 6.78530
6.10000 6.26664 7.73336 2343.23494 7.70691 6.75008 6.75356 6.75353
6.15000 6.26664 7.73336 2338.61193 7.74350 6.77630 6.77988 6.77985
6.20000 6.26664 7.73336 2331.73991 7.76029 6.79172 6.79545 6.79542
6.25000 6.26664 7.73336 2325.37223 7.80039 6.82587 6.82959 6.82956
6.30000 6.26664 7.73336 2317.67267 7.77867 6.82388 6.82760 6.82757
6.35000 6.26664 7.73336 2312.27239 7.81581 6.84459 6.84832 6.84829
6.40000 6.26664 7.73336 2304.71122 7.84821 6.87664 6.88037 6.88034
6.45000 6.26664 7.73336 2299.28911 7.86605 6.86572 6.86926 6.86922
6.50000 6.26664 7.73336 2291.66099 7.93622 6.93738 6.94089 6.94085
6.55000 6.26664 7.73336 2283.75368 7.91773 6.91970 6.92321 6.92317
6.60000 6.26664 7.73336 2275.97891 7.90639 6.91297 6.91641 6.91637
6.65000 6.26664 7.73336 2266.74021 7.89531 6.91525 6.91888 6.91884
6.70000 6.26664 7.73336 2257.28829 7.92848 6.95446 6.95814 6.95810
6.75000 6.26664 7.73336 2248.72755 7.91778 6.92679 6.93052 6.93048
6.80000 6.26664 7.73336 2240.25157 7.92701 6.92598 6.92969 6.92965
6.85000 6.26664 7.73336 2228.96341 7.96959 6.98567 6.98962 6.98959
6.90000 6.26664 7.73336 2218.58436 7.91880 6.94798 6.95180 6.95177
6.95000 6.26664 7.73336 2207.05385 7.85006 6.88749 6.89131 6.89128
7.00000 6.26664 7.73336 2196.98353 7.88489 6.92672 6.93054 6.93051
7.05000 6.26664 7.73336 2186.36454 7.88105 6.92846 6.93226 6.93224
7.10000 6.26664 7.73336 2175.02173 7.87819 6.93140 6.93514 6.93512
7.15000 6.26664 7.73336 2164.92662 7.86651 6.90606 6.90977 6.90975
7.20000 6.26664 7.73336 2153.59991 7.85355 6.88249 6.88618 6.88615
7.25000 6.26664 7.73336 2142.23950 7.87679 6.89887 6.90247 6.90244
7.30000 6.26664 7.73336 2129.38315 7.82974 6.86518 6.86869 6.86866
7.35000 6.26664 7.73336 2117.48558 7.85891 6.89274 6.89635 6.89632
7.40000 6.26664 7.73336 2104.65868 7.78125 6.82118 6.82466 6.82463
7.45000 6.26664 7.73336 2091.54649 7.73019 6.78525 6.78880 6.78877
7.50000 6.26664 7.73336 2079.31456 7.76392 6.80669 6.81022 6.81019
7.55000 6.26664 7.73336 2067.28477 7.83573 6.86791 6.87125 6.87123
7.60000 6.26664 7.73336 2052.90893 7.81497 6.85222 6.85562 6.85559
7.65000 6.26664 7.73336 2039.55643 7.83583 6.87246 6.87596 6.87593
7.70000 6.26664 7.73336 2025.21430 7.82944 6.86408 6.86767 6.86764
7.75000 6.26664 7.73336 2010.52201 7.84242 6.86581 6.86962 6.86959
7.80000 6.26664 7.73336 1995.85714 7.88104 6.89847 6.90219 6.90216
7.85000 6.26664 7.73336 1981.59515 7.89314 6.88527 6.88905 6.88902
7.90000 6.26664 7.73336 1966.63487 7.86228 6.85343 6.85721 6.85718
7.95000 6.26664 7.73336 1951.31844 7.81291 6.79794 6.80177 6.80173
8.00000 6.26664 7.73336 1936.62621 7.79652 6.76518 6.76911 6.76907
8.05000 6.26664 7.73336 1920.62488 7.72737 6.70541 6.70940 6.70936
8.10000 6.26664 7.73336 1904.33911 7.74737 6.72363 6.72763 6.72760
8.15000 6.26664 7.73336 1888.18414 7.79135 6.76026 6.76439 6.76435
8.20000 6.26664 7.73336 1871.75810 7.81168 6.77592 6.78009 6.78005
8.25000 6.26664 7.73336 1854.85909 7.79294 6.76537 6.76952 6.76948
8.30000 6.26664 7.73336 1839.13255 7.75115 6.71837 6.72241 6.72238
8.35000 6.26664 7.73336 1822.60104 7.74788 6.70538 6.70942 6.70939
8.40000 6.26664 7.73336 1805.64906 7.74438 6.70016 6.70426 6.70423
8.45000 6.26664 7.73336 1789.02759 7.76621 6.71642 6.72038 6.72035
8.50000 6.26664 7.73336 1771.37156 7.77131 6.72706 6.73097 6.73094
8.55000 6.26664 7.73336 1754.17122 7.76333 6.72675 6.73072 6.73069
8.60000 6.26664 7.73336 1736.69768 7.80431 6.76858 6.77248 6.77245
8.65000 6.26664 7.73336 1718.59256 7.77335 6.74508 6.74896 6.74894
8.70000 6.26664 7.73336 1701.14566 7.78893 6.76085 6.76451 6.76448
8.75000 6.26664 7.73336 1682.63131 7.78556 6.75938 6.76318 6.76315
8.80000 6.26664 7.73336 1664.79151 7.80432 6.76891 6.77273 6.77270
8.85000 6.26664 7.73336 1647.44164 7.80758 6.78227 6.78591 6.78588
8.90000 6.26664 7.73336 1629.72277 7.80536 6.77707 6.78061 6.78059
8.95000 6.26664 7.73336 1611.85793 7.77719 6.75645 6.76009 6.76006
9.00000 6.26664 7.73336 1594.83252 7.80165 6.77662 6.78009 6.78006
9.05000 6.26664 7.73336 1577.35351 7.79675 6.76524 6.76874 6.76871
9.10000 6.26664 7.73336 1558.90563 7.80640 6.78724 6.79063 6.79060
9.15000 6.26664 7.73336 1541.72709 7.82976 6.80912 6.81230 6.81228
9.20000 6.26664 7.73336 1524.91749 7.89293 6.87161 6.87476 6.87473
9.25000 6.26664 7.73336 1507.83184 7.97275 6.94616 6.94938 6.94935
9.30000 6.26664 7.73336 1490.85385 7.92528 6.91153 6.91493 6.91490
9.35000 6.26664 7.73336 1474.09089 7.96015 6.93661 6.93989 6.93986
9.40000 6.26664 7.73336 1457.84998 8.00304 6.97216 6.97535 6.97532
9.45000 6.26664 7.73336 1442.08049 8.04056 7.00804 7.01129 7.01126
9.50000 6.26664 7.73336 1426.54650 8.07867 7.03807 7.04151 7.04148
9.55000 6.26664 7.73336 1411.39077 8.10334 7.05443 7.05789 7.05787
9.60000 6.26664 7.73336 1395.45517 8.14434 7.09393 7.09726 7.09723
9.65000 6.26664 7.73336 1380.09663 8.11374 7.06723 7.07054 7.07051
9.70000 6.26664 7.73336 1364.70524 8.07125 7.03127 7.03452 7.03449
9.75000 6.26664 7.73336 1350.52529 8.10587 7.05290 7.05612 7.05609
9.80000 6.26664 7.73336 1335.82316 8.02672 6.97573 6.97878 6.97875
9.85000 6.26664 7.73336 1322.84429 8.07257 7.01831 7.02152 7.02149
9.90000 6.26664 7.73336 1309.26534 7.98508 6.94306 6.94623 6.94620
9.95000 6.26664 7.73336 1297.12974 8.02319 6.96867 6.97177 6.97174
10.00000 6.26664 7.73336 1284.91873 8.03533 6.98903 6.99219 6.99216
10.05000 6.26664 7.73336 1273.10472 8.07382 7.02642 7.02939 7.02936
10.10000 6.26664 7.73336 1261.80775 8.06812 7.01078 7.01384 7.01381
10.15000 6.26664 7.73336 1250.86613 8.02247 6.97189 6.97481 6.97478
10.20000 6.26664 7.73336 1240.86037 7.95746 6.91176 6.91470 6.91467
10.25000 6.26664 7.73336 1231.67715 8.02725 6.98215 6.98508 6.98505
10.30000 6.26664 7.73336 1222.83117 8.08234 7.02598 7.02887 7.02884
10.35000 6.26664 7.73336 1214.16525 8.05038 6.99502 6.99783 6.99780
10.40000 6.26664 7.73336 1207.08064 8.07443 7.01750 7.02032 7.02029
10.45000 6.26664 7.73336 1200.24906 8.05509 7.00100 7.00367 7.00364
10.50000 6.26664 7.73336 1194.66924 8.05569 6.99594 6.99855 6.99853
10.55000 6.26664 7.73336 1189.48391 8.06490 7.00643 7.00916 7.00913
10.60000 6.26664 7.73336 1185.07251 8.01294 6.95198 6.95460 6.95457
10.65000 6.26664 7.73336 1181.63692 8.04593 6.98450 6.98708 6.98705
10.70000 6.26664 7.73336 1179.36403 8.02333 6.95877 6.96129 6.96127
10.75000 6.26664 7.73336 1177.72664 7.98592 6.91578 6.91834 6.91831
10.80000 6.26664 7.73336 1176.25967 7.97427 6.90352 6.90599 6.90596
10.85000 6.26664 7.73336 1177.26934 7.98405 6.89943 6.90184 6.90181
10.90000 6.26664 7.73336 1178.81673 7.95996 6.87447 6.87694 6.87690
10.95000 6.26664 7.73336 1181.83350 7.99670 6.90349 6.90581 6.90578
11.00000 6.26664 7.73336 1185.59600 7.88893 6.79984 6.80225 6.80222
11.05000 6.26664 7.73336 1190.36088 7.82454 6.73997 6.74241 6.74237
11.10000 6.26664 7.73336 1196.88035 7.82258 6.74181 6.74430 6.74426
11.15000 6.26664 7.73336 1204.15453 7.82918 6.75193 6.75447 6.75444
11.20000 6.26664 7.73336 1211.75459 7.83180 6.75368 6.75605 6.75602
11.25000 6.26664 7.73336 1220.62556 7.83747 6.76171 6.76404 6.76401
11.30000 6.26664 7.73336 1231.41400 7.81353 6.74396 6.74625 6.74622
11.35000 6.26664 7.73336 1243.55449 7.72909 6.66592 6.66829 6.66825
11.40000 6.26664 7.73336 1256.98333 7.71149 6.65816 6.66057 6.66054
11.45000 6.26664 7.73336 1271.15608 7.75724 6.69216 6.69474 6.69471
11.50000 6.26664 7.73336 1287.73207 7.76214 6.69641 6.69905 6.69902
11.55000 6.26664 7.73336 1306.12506 7.74003 6.67789 6.68041 6.68037
11.60000 6.26664 7.73336 1324.47444 7.66375 6.60400 6.60640 6.60637
11.65000 6.26664 7.73336 1345.85768 7.66941 6.60769 6.61000 6.60996
11.70000 6.26664 7.73336 1369.39851 7.66885 6.61963 6.62183 6.62179
11.75000 6.26664 7.73336 1393.73391 7.67081 6.62072 6.62286 6.62282
11.80000 6.26664 7.73336 1418.68856 7.64887 6.60538 6.60739 6.60735
11.85000 6.26664 7.73336 1444.88162 7.63892 6.59261 6.59471 6.59467
11.90000 6.26664 7.73336 1473.96447 7.69021 6.63326 6.63524 6.63521
11.95000 6.26664 7.73336 1505.12607 7.70320 6.64930 6.65141 6.65138
12.00000 6.26664 7.73336 1536.56700 7.75303 6.67752 6.67971 6.67967
12.05000 6.26664 7.73336 1532.83677 7.71433 6.64973 6.65188 6.65184
12.10000 6.26664 7.73336 1528.81195 7.66413 6.60371 6.60580 6.60576
12.15000 6.26664 7.73336 1523.87801 7.71186 6.63937 6.64153 6.64149
12.20000 6.26664 7.73336 1519.01820 7.67095 6.59921 6.60130 6.60126
12.25000 6.26664 7.73336 1515.08141 7.71267 6.62716 6.62927 6.62923
12.30000 6.26664 7.73336 1511.42483 7.69289 6.60890 6.61100 6.61096
12.35000 6.26664 7.73336 1506.78993 7.77661 6.68478 6.68697 6.68693
12.40000 6.26664 7.73336 1503.08066 7.77812 6.67832 6.68055 6.68051
12.45000 6.26664 7.73336 1500.02088 7.74157 6.65100 6.65332 6.65328
12.50000 6.26664 7.73336 1496.21132 7.79110 6.69903 6.70146 6.70142
12.55000 6.26664 7.73336 1493.64083 7.72503 6.64066 6.64305 6.64301
12.60000 6.26664 7.73336 1489.68184 7.68919 6.59707 6.59943 6.59940
12.65000 6.26664 7.73336 1486.59975 7.64480 6.56474 6.56692 6.56689
12.70000 6.26664 7.73336 1483.41970 7.64061 6.56224 6.56442 6.56438
12.75000 6.26664 7.73336 1478.80877 7.69513 6.60699 6.60895 6.60891
12.80000 6.26664 7.73336 1476.05649 7.69895 6.61740 6.61927 6.61924
12.85000 6.26664 7.73336 1472.53770 7.70524 6.62417 6.62621 6.62618
12.90000 6.26664 7.73336 1468.64414 7.65590 6.57265 6.57462 6.57458
12.95000 6.26664 7.73336 1466.13831 7.70308 6.61856 6.62041 6.62037
13.00000 6.26664 7.73336 1463.39666 7.64660 6.56677 6.56867 6.56864
13.05000 6.26664 7.73336 1460.17761 7.69716 6.60715 6.60894 6.60891
13.10000 6.26664 7.73336 1458.10130 7.76326 6.67212 6.67383 6.67380
13.15000 6.26664 7.73336 1455.89040 7.78412 6.69105 6.69272 6.69268
13.20000 6.26664 7.73336 1452.70688 7.83390 6.73710 6.73882 6.73879
13.25000 6.26664 7.73336 1452.04610 7.89411 6.78638 6.78801 6.78797
13.30000 6.26664 7.73336 1449.12910 7.90482 6.78691 6.78836 6.78833
13.35000 6.26664 7.73336 1445.10584 7.83330 6.71581 6.71737 6.71733
13.40000 6.26664 7.73336 1442.40341 7.85400 6.73661 6.73812 6.73809
13.45000 6.26664 7.73336 1441.20184 7.80148 6.69830 6.69968 6.69965
13.50000 6.26664 7.73336 1439.46755 7.78282 6.68027 6.68184 6.68180
13.55000 6.26664 7.73336 1438.26278 7.77754 6.67554 6.67694 6.67691
13.60000 6.26664 7.73336 1434.93185 7.76433 6.66712 6.66855 6.66851
13.65000 6.26664 7.73336 1433.27911 7.78143 6.69264 6.69419 6.69416
13.70000 6.26664 7.73336 1430.87295 7.72228 6.63735 6.63887 6.63883
13.75000 6.26664 7.73336 1427.86207 7.68983 6.60460 6.60619 6.60616
13.80000 6.26664 7.73336 1425.28069 7.63189 6.55692 6.55852 6.55848
13.85000 6.26664 7.73336 1424.26490 7.73239 6.64631 6.64782 6.64778
13.90000 6.26664 7.73336 1422.42410 7.72234 6.63295 6.63453 6.63449
13.95000 6.26664 7.73336 1419.10202 7.74455 6.65910 6.66077 6.66073
14.00000 6.26664 7.73336 1417.38122 7.72353 6.64405 6.64560 6.64556
14.05000 6.26664 7.73336 1414.31686 7.77898 6.70432 6.70592 6.70588
14.10000 6.26664 7.73336 1412.18116 7.72311 6.65849 6.66008 6.66004
14.15000 6.26664 7.73336 1410.79270 7.74198 6.67123 6.67273 6.67269
14.20000 6.26664 7.73336 1411.22527 7.69869 6.63005 6.63157 6.63153
14.25000 6.26664 7.73336 1410.51282 7.69038 6.63133 6.63284 6.63280
14.30000 6.26664 7.73336 1407.81675 7.72836 6.65995 6.66150 6.66146
14.35000 6.26664 7.73336 1404.42538 7.72864 6.65645 6.65806 6.65802
14.40000 6.26664 7.73336 1402.38724 7.72320 6.64392 6.64547 6.64543
14.45000 6.26664 7.73336 1401.74534 7.70283 6.62321 6.62474 6.62470
14.50000 6.26664 7.73336 1400.25503 7.67811 6.61064 6.61229 6.61224
14.55000 6.26664 7.73336 1398.24579 7.64670 6.58769 6.58945 6.58941
14.60000 6.26664 7.73336 1398.37541 7.64762 6.58706 6.58873 6.58869
14.65000 6.26664 7.73336 1398.24089 7.66952 6.60726 6.60879 6.60875
14.70000 6.26664 7.73336 1397.39274 7.59598 6.54538 6.54693 6.54689
14.75000 6.26664 7.73336 1398.05866 7.51691 6.48270 6.48418 6.48414
14.80000 6.26664 7.73336 1397.87461 7.55476 6.52350 6.52494 6.52490
14.85000 6.26664 7.73336 1397.34384 7.54215 6.50504 6.50648 6.50644
14.90000 6.26664 7.73336 1397.10154 7.48755 6.45100 6.45257 6.45253
14.95000 6.26664 7.73336 1397.53936 7.49859 6.46247 6.46406 6.46402
15.00000 6.26664 7.73336 1397.91549 7.52848 6.49269 6.49419 6.49415
15.05000 6.26664 7.73336 1397.12132 7.53037 6.49051 6.49205 6.49201
15.10000 6.26664 7.73336 1397.88235 7.58795 6.53875 6.54027 6.54023
15.15000 6.26664 7.73336 1396.80960 7.61433 6.55465 6.55589 6.55585
15.20000 6.26664 7.73336 1395.53550 7.64690 6.58708 6.58840 6.58836
15.25000 6.26664 7.73336 1394.96933 7.61851 6.55554 6.55701 6.55697
15.30000 6.26664 7.73336 1395.90192 7.60569 6.54660 6.54819 6.54815
15.35000 6.26664 7.73336 1396.98153 7.59746 6.54532 6.54691 6.54687
15.40000 6.26664 7.73336 1397.22943 7.62511 6.56737 6.56903 6.56899
15.45000 6.26664 7.73336 1397.47844 7.65459 6.59479 6.59638 6.59634
15.50000 6.26664 7.73336 1398.17641 7.52879 6.49081 6.49234 6.49230
15.55000 6.26664 7.73336 1399.38056 7.48803 6.45047 6.45195 6.45192
15.60000 6.26664 7.73336 1400.73317 7.45011 6.41034 6.41202 6.41198
15.65000 6.26664 7.73336 1402.28407 7.51791 6.46370 6.46552 6.46548
15.70000 6.26664 7.73336 1403.54809 7.50879 6.46121 6.46292 6.46288
15.75000 6.26664 7.73336 1403.74809 7.53427 6.48637 6.48798 6.48794
15.80000 6.26664 7.73336 1405.30035 7.50682 6.45615 6.45788 6.45784
15.85000 6.26664 7.73336 1405.74118 7.48011 6.43490 6.43668 6.43664
15.90000 6.26664 7.73336 1408.73969 7.48663 6.44238 6.44412 6.44408
15.95000 6.26664 7.73336 1410.69991 7.46912 6.42571 6.42757 6.42753
16.00000 6.26664 7.73336 1411.05868 7.46451 6.42525 6.42705 6.42701
16.05000 6.26664 7.73336 1412.48343 7.45112 6.41708 6.41892 6.41888
16.10000 6.26664 7.73336 1415.91399 7.46703 6.42389 6.42571 6.42567
16.15000 6.26664 7.73336 1417.58684 7.49998 6.45465 6.45637 6.45633
16.20000 6.26664 7.73336 1419.14757 7.47441 6.43105 6.43271 6.43267
16.25000 6.26664 7.73336 1421.06943 7.44774 6.40760 6.40923 6.40919
16.30000 6.26664 7.73336 1423.19009 7.40570 6.36821 6.36983 6.36979
16.35000 6.26664 7.73336 1425.56616 7.40343 6.36859 6.37023 6.37019
16.40000 6.26664 7.73336 1428.36336 7.38803 6.34938 6.35095 6.35091
16.45000 6.26664 7.73336 1431.77080 7.37050 6.34064 6.34223 6.34219
16.50000 6.26664 7.73336 1436.58480 7.39412 6.36723 6.36866 6.36863
16.55000 6.26664 7.73336 1439.21544 7.39938 6.37548 6.37680 6.37676
16.60000 6.26664 7.73336 1441.35742 7.41843 6.38952 6.39083 6.39080
16.65000 6.26664 7.73336 1444.45710 7.41255 6.38786 6.38919 6.38915
16.70000 6.26664 7.73336 1447.53531 7.39904 6.37607 6.37752 6.37749
16.75000 6.26664 7.73336 1450.11254 7.40866 6.38635 6.38780 6.38777
16.80000 6.26664 7.73336 1452.58629 7.39832 6.38308 6.38448 6.38445
16.85000 6.26664 7.73336 1453.29082 7.43599 6.41084 6.41223 6.41220
16.90000 6.26664 7.73336 1456.71912 7.40734 6.39221 6.39347 6.39343
16.95000 6.26664 7.73336 1459.80640 7.43855 6.42055 6.42195 6.42191
17.00000 6.26664 7.73336 1463.14352 7.44232 6.42658 6.42809 6.42806
17.05000 6.26664 7.73336 1465.96983 7.49008 6.48007 6.48175 6.48171
17.10000 6.26664 7.73336 1469.24507 7.53328 6.51677 6.51841 6.51838
17.15000 6.26664 7.73336 1471.89980 7.50925 6.50524 6.50693 6.50689
17.20000 6.26664 7.73336 1475.60368 7.49739 6.49146 6.49336 6.49332
17.25000 6.26664 7.73336 1476.10861 7.46165 6.46032 6.46221 6.46217
17.30000 6.26664 7.73336 1479.67300 7.50442 6.48702 6.48909 6.48904
17.35000 6.26664 7.73336 1482.57249 7.46509 6.44492 6.44691 6.44687
17.40000 6.26664 7.73336 1485.81312 7.42803 6.41247 6.41445 6.41441
17.45000 6.26664 7.73336 1489.93027 7.43107 6.41782 6.41975 6.41971
17.50000 6.26664 7.73336 1494.04896 7.50129 6.47588 6.47766 6.47762
17.55000 6.26664 7.73336 1498.76668 7.46688 6.45685 6.45868 6.45863
17.60000 6.26664 7.73336 1501.72602 7.39787 6.39724 6.39899 6.39895
17.65000 6.26664 7.73336 1505.34695 7.38013 6.38651 6.38837 6.38833
17.70000 6.26664 7.73336 1509.08047 7.41561 6.41512 6.41700 6.41695
17.75000 6.26664 7.73336 1513.58888 7.43613 6.42419 6.42605 6.42601
17.80000 6.26664 7.73336 1517.62797 7.45467 6.45007 6.45199 6.45195
17.85000 6.26664 7.73336 1520.32747 7.42214 6.42273 6.42467 6.42463
17.90000 6.26664 7.73336 1524.80984 7.43790 6.43515 6.43702 6.43698
17.95000 6.26664 7.73336 1529.91049 7.53540 6.52058 6.52255 6.52251
18.00000 6.26664 7.73336 1534.77604 7.57040 6.54844 6.55034 6.55030
18.05000 6.26664 7.73336 1520.47843 7.58224 6.56153 6.56346 6.56342
18.10000 6.26664 7.73336 1505.39728 7.61324 6.59373 6.59562 6.59558
18.15000 6.26664 7.73336 1488.71597 7.56070 6.55684 6.55880 6.55876
18.20000 6.26664 7.73336 1471.13265 7.55432 6.55676 6.55879 6.55875
18.25000 6.26664 7.73336 1456.00846 7.48624 6.50233 6.50429 6.50425
18.30000 6.26664 7.73336 1441.03351 7.47617 6.49265 6.49447 6.49443
18.35000 6.26664 7.73336 1427.01398 7.45917 6.47747 6.47924 6.47920
18.40000 6.26664 7.73336 1412.21195 7.50117 6.52256 6.52425 6.52421
18.45000 6.26664 7.73336 1398.00218 7.41736 6.45126 6.45291 6.45287
18.50000 6.26664 7.73336 1382.60675 7.49644 6.51709 6.51885 6.51882
18.55000 6.26664 7.73336 1367.62510 7.53938 6.56134 6.56303 6.56299
18.60000 6.26664 7.73336 1353.78686 7.46813 6.49963 6.50131 6.50128
18.65000 6.26664 7.73336 1339.97158 7.40213 6.44939 6.45096 6.45093
18.70000 6.26664 7.73336 1325.47955 7.47973 6.51260 6.51420 6.51417
18.75000 6.26664 7.73336 1311.13047 7.51883 6.54211 6.54351 6.54348
18.80000 6.26664 7.73336 1297.81662 7.55566 6.57847 6.57970 6.57967
18.85000 6.26664 7.73336 1283.84315 7.53890 6.56308 6.56435 6.56431
18.90000 6.26664 7.73336 1269.63573 7.55066 6.58020 6.58150 6.58147
18.95000 6.26664 7.73336 1254.95650 7.48447 6.52237 6.52368 6.52365
19.00000 6.26664 7.73336 1242.62823 7.50010 6.53716 6.53843 6.53840
19.05000 6.26664 7.73336 1228.13764 7.42867 6.48419 6.48545 6.48542
19.10000 6.26664 7.73336 1214.57993 7.46284 6.51237 6.51355 6.51351
19.15000 6.26664 7.73336 1201.04706 7.50072 6.53983 6.54098 6.54094
19.20000 6.26664 7.73336 1186.94586 7.46790 6.51156 6.51273 6.51270
19.25000 6.26664 7.73336 1171.67512 7.41022 6.46646 6.46775 6.46772
19.30000 6.26664 7.73336 1158.85049 7.39599 6.45973 6.46095 6.46092
19.35000 6.26664 7.73336 1144.34359 7.43121 6.49554 6.49679 6.49676
19.40000 6.26664 7.73336 1133.20459 7.44809 6.51961 6.52082 6.52079
19.45000 6.26664 7.73336 1120.74061 7.39807 6.47550 6.47676 6.47672
19.50000 6.26664 7.73336 1107.97680 7.37255 6.46308 6.46443 6.46440
19.55000 6.26664 7.73336 1096.30608 7.37766 6.47003 6.47131 6.47128
19.60000 6.26664 7.73336 1085.25096 7.32886 6.42801 6.42933 6.42929
19.65000 6.26664 7.73336 1071.63167 7.31516 6.41281 6.41420 6.41417
19.70000 6.26664 7.73336 1060.69302 7.30457 6.40666 6.40802 6.40799
19.75000 6.26664 7.73336 1048.67630 7.30043 6.39606 6.39733 6.39730
19.80000 6.26664 7.73336 1035.71623 7.32265 6.40686 6.40819 6.40816
19.85000 6.26664 7.73336 1024.44559 7.39960 6.47730 6.47870 6.47867
19.90000 6.26664 7.73336 1013.12992 7.38157 6.47029 6.47169 6.47166
19.95000 6.26664 7.73336 1001.29207 7.43941 6.53125 6.53278 6.53275
20.00000 6.26664 7.73336 989.57352 7.43917 6.53594 6.53737 6.53733
20.05000 6.26664 7.73336 978.13741 7.41228 6.51233 6.51375 6.51372
20.10000 6.26664 7.73336 966.43098 7.40509 6.50726 6.50861 6.50857
20.15000 6.26664 7.73336 955.13708 7.41369 6.51503 6.51639 6.51635
20.20000 6.26664 7.73336 944.68783 7.47401 6.57558 6.57687 6.57684
20.25000 6.26664 7.73336 933.63028 7.51280 6.61306 6.61426 6.61423
20.30000 6.26664 7.73336 923.14997 7.46934 6.58536 6.58662 6.58659
20.35000 6.26664 7.73336 912.53293 7.38619 6.50288 6.50418 6.50414
20.40000 6.26664 7.73336 902.94427 7.50215 6.60638 6.60756 6.60753
20.45000 6.26664 7.73336 891.75431 7.61546 6.71134 6.71251 6.71248
20.50000 6.26664 7.73336 880.74771 7.57316 6.68240 6.68358 6.68355
20.55000 6.26664 7.73336 870.94882 7.53154 6.63791 6.63907 6.63904
20.60000 6.26664 7.73336 861.68807 7.52561 6.63945 6.64070 6.64067
20.65000 6.26664 7.73336 851.83846 7.54215 6.64921 6.65057 6.65054
20.70000 6.26664 7.73336 841.16565 7.53248 6.63611 6.63741 6.63738
20.75000 6.26664 7.73336 831.64964 7.55285 6.64868 6.64997 6.64994
20.80000 6.26664 7.73336 821.30440 7.59864 6.68581 6.68717 6.68714
20.85000 6.26664 7.73336 811.66976 7.65743 6.73524 6.73657 6.73654
20.90000 6.26664 7.73336 801.83417 7.68797 6.75718 6.75854 6.75851
20.95000 6.26664 7.73336 792.71487 7.72994 6.80974 6.81121 6.81118
21.00000 6.26664 7.73336 784.09564 7.70368 6.78801 6.78951 6.78948
21.05000 6.26664 7.73336 775.71024 7.72666 6.81500 6.81651 6.81648
21.10000 6.26664 7.73336 767.77008 7.65810 6.75568 6.75711 6.75708
21.15000 6.26664 7.73336 759.36442 7.68385 6.77656 6.77788 6.77785
21.20000 6.26664 7.73336 751.30052 7.76752 6.84715 6.84844 6.84841
21.25000 6.26664 7.73336 743.04722 7.87334 6.94082 6.94219 6.94216
21.30000 6.26664 7.73336 734.12034 7.88737 6.95328 6.95468 6.95465
21.35000 6.26664 7.73336 726.65776 7.91604 6.98509 6.98659 6.98656
21.40000 6.26664 7.73336 719.18429 7.93817 7.01433 7.01574 7.01571
21.45000 6.26664 7.73336 711.62571 7.90123 6.97838 6.97971 6.97967
21.50000 6.26664 7.73336 704.11919 7.94425 7.02958 7.03077 7.03074
21.55000 6.26664 7.73336 697.26859 8.02244 7.09101 7.09222 7.09219
21.60000 6.26664 7.73336 690.28632 7.96136 7.03544 7.03668 7.03665
21.65000 6.26664 7.73336 683.62707 7.92835 7.00553 7.00676 7.00673
21.70000 6.26664 7.73336 677.08672 7.93806 7.02450 7.02552 7.02549
21.75000 6.26664 7.73336 670.13970 7.89550 6.99257 6.99357 6.99354
21.80000 6.26664 7.73336 662.92186 7.79195 6.90073 6.90160 6.90157
21.85000 6.26664 7.73336 656.90415 7.81493 6.92632 6.92701 6.92697
21.90000 6.26664 7.73336 650.79434 7.91749 7.02574 7.02644 7.02640
21.95000 6.26664 7.73336 644.83139 7.89557 7.01650 7.01714 7.01710
22.00000 6.26664 7.73336 638.19881 7.84643 6.98127 6.98196 6.98193
22.05000 6.26664 7.73336 632.45444 7.79136 6.93604 6.93677 6.93674
22.10000 6.26664 7.73336 625.72706 7.85915 6.99816 6.99897 6.99894
22.15000 6.26664 7.73336 619.52497 7.85621 7.00974 7.01049 7.01047
22.20000 6.26664 7.73336 613.40487 7.87876 7.02601 7.02680 7.02677
22.25000 6.26664 7.73336 608.35547 7.81083 6.97930 6.98023 6.98020
22.30000 6.26664 7.73336 602.83586 7.83431 7.00731 7.00825 7.00822
22.35000 6.26664 7.73336 597.39201 7.81389 6.99262 6.99356 6.99353
22.40000 6.26664 7.73336 592.73536 7.80449 6.99354 6.99453 6.99450
22.45000 6.26664 7.73336 587.59995 7.76284 6.95924 6.96018 6.96015
22.50000 6.26664 7.73336 583.26831 7.70040 6.89716 6.89803 6.89801
22.55000 6.26664 7.73336 578.71255 7.61542 6.82400 6.82507 6.82504
22.60000 6.26664 7.73336 573.39680 7.59730 6.80681 6.80790 6.80787
22.65000 6.26664 7.73336 568.60425 7.53761 6.75337 6.75454 6.75451
22.70000 6.26664 7.73336 564.85354 7.55750 6.77877 6.77982 6.77979
22.75000 6.26664 7.73336 561.11612 7.55681 6.76837 6.76939 6.76937
22.80000 6.26664 7.73336 556.97764 7.55778 6.77179 6.77289 6.77286
22.85000 6.26664 7.73336 553.61349 7.60675 6.82550 6.82662 6.82660
22.90000 6.26664 7.73336 549.75720 7.57954 6.80538 6.80663 6.80660
22.95000 6.26664 7.73336 545.87427 7.54675 6.77335 6.77450 6.77448
23.00000 6.26664 7.73336 542.52998 7.43528 6.67376 6.67492 6.67489
23.05000 6.26664 7.73336 539.24403 7.38400 6.63539 6.63652 6.63649
23.10000 6.26664 7.73336 535.35579 7.33232 6.59041 6.59153 6.59151
23.15000 6.26664 7.73336 532.45292 7.28982 6.55352 6.55466 6.55464
23.20000 6.26664 7.73336 530.36327 7.28951 6.55328 6.55424 6.55421
23.25000 6.26664 7.73336 527.30492 7.32551 6.58179 6.58273 6.58271
23.30000 6.26664 7.73336 523.15528 7.33932 6.60584 6.60687 6.60684
23.35000 6.26664 7.73336 520.94934 7.36348 6.62551 6.62656 6.62654
23.40000 6.26664 7.73336 519.53508 7.33964 6.59546 6.59650 6.59647
23.45000 6.26664 7.73336 516.95278 7.35026 6.60536 6.60642 6.60639
23.50000 6.26664 7.73336 515.28851 7.38958 6.64578 6.64687 6.64685
23.55000 6.26664 7.73336 513.73343 7.37100 6.63512 6.63620 6.63617
23.60000 6.26664 7.73336 512.48280 7.34047 6.60344 6.60443 6.60441
23.65000 6.26664 7.73336 509.93749 7.28328 6.55261 6.55365 6.55362
23.70000 6.26664 7.73336 508.01598 7.33475 6.60379 6.60502 6.60499
23.75000 6.26664 7.73336 505.73945 7.30133 6.57975 6.58095 6.58092
23.80000 6.26664 7.73336 504.12501 7.24640 6.53069 6.53193 6.53190
23.85000 6.26664 7.73336 502.30873 7.23797 6.52635 6.52770 6.52767
23.90000 6.26664 7.73336 501.30738 7.20509 6.49838 6.49984 6.49981
23.95000 6.26664 7.73336 500.89640 7.18158 6.47937 6.48082 6.48079
24.00000 6.26664 7.73336 499.67722 7.18647 6.48439 6.48579 6.48576
24.05000 6.26664 7.73336 495.67303 7.21060 6.50064 6.50209 6.50207
24.10000 6.26664 7.73336 491.34136 7.20043 6.50246 6.50386 6.50383
24.15000 6.26664 7.73336 487.70130 7.26356 6.55590 6.55733 6.55730
24.20000 6.26664 7.73336 484.32231 7.22343 6.52396 6.52540 6.52538
24.25000 6.26664 7.73336 481.00441 7.21224 6.52054 6.52197 6.52194
24.30000 6.26664 7.73336 477.99285 7.27843 6.58972 6.59109 6.59107
24.35000 6.26664 7.73336 473.86892 7.27357 6.58957 6.59100 6.59097
24.40000 6.26664 7.73336 469.52044 7.22850 6.55903 6.56045 6.56042
24.45000 6.26664 7.73336 465.04710 7.17866 6.52271 6.52404 6.52401
24.50000 6.26664 7.73336 461.13146 7.19430 6.54250 6.54381 6.54378
24.55000 6.26664 7.73336 458.00395 7.28193 6.63212 6.63332 6.63329
24.60000 6.26664 7.73336 453.78360 7.32435 6.67727 6.67846 6.67843
24.65000 6.26664 7.73336 450.18269 7.26450 6.60774 6.60885 6.60883
24.70000 6.26664 7.73336 445.94298 7.24777 6.59787 6.59897 6.59894
24.75000 6.26664 7.73336 442.50117 7.22677 6.58294 6.58403 6.58400
24.80000 6.26664 7.73336 438.86607 7.24884 6.61353 6.61461 6.61458
24.85000 6.26664 7.73336 435.35718 7.21393 6.58075 6.58183 6.58181
24.90000 6.26664 7.73336 432.75164 7.18997 6.56912 6.57028 6.57026
24.95000 6.26664 7.73336 428.85806 7.17246 6.55138 6.55256 6.55254
25.00000 6.26664 7.73336 424.44570 7.08467 6.46971 6.47094 6.47092
25.05000 6.26664 7.73336 420.55048 7.15160 6.52957 6.53080 6.53078
25.10000 6.26664 7.73336 417.01870 7.16651 6.54302 6.54426 6.54424
25.15000 6.26664 7.73336 413.62039 7.16848 6.54745 6.54864 6.54862
25.20000 6.26664 7.73336 410.42912 7.18011 6.56889 6.57008 6.57005
25.25000 6.26664 7.73336 407.30620 7.17697 6.57498 6.57617 6.57615
25.30000 6.26664 7.73336 403.90059 7.18919 6.58932 6.59039 6.59037
25.35000 6.26664 7.73336 400.74994 7.13240 6.54063 6.54162 6.54160
25.40000 6.26664 7.73336 397.75389 7.16206 6.57125 6.57216 6.57214
25.45000 6.26664 7.73336 394.72261 7.15643 6.57278 6.57370 6.57368
25.50000 6.26664 7.73336 391.32710 7.18540 6.60933 6.61023 6.61021
25.55000 6.26664 7.73336 387.90827 7.22148 6.63775 6.63860 6.63858
25.60000 6.26664 7.73336 385.01326 7.25258 6.67192 6.67276 6.67274
25.65000 6.26664 7.73336 382.23240 7.31391 6.73201 6.73290 6.73288
25.70000 6.26664 7.73336 378.78096 7.34070 6.75495 6.75581 6.75578
25.75000 6.26664 7.73336 375.87821 7.37088 6.78884 6.78970 6.78968
25.80000 6.26664 7.73336 373.33442 7.34514 6.75812 6.75905 6.75903
25.85000 6.26664 7.73336 369.95384 7.38824 6.79637 6.79725 6.79723
25.90000 6.26664 7.73336 367.42699 7.35310 6.76989 6.77080 6.77078
25.95000 6.26664 7.73336 364.85003 7.30312 6.73682 6.73777 6.73775
26.00000 6.26664 7.73336 362.29629 7.29530 6.72873 6.72967 6.72965
26.05000 6.26664 7.73336 359.49746 7.31255 6.75852 6.75940 6.75938
26.10000 6.26664 7.73336 356.19647 7.36366 6.79939 6.80032 6.80030
26.15000 6.26664 7.73336 353.07655 7.38889 6.82200 6.82302 6.82300
26.20000 6.26664 7.73336 350.15254 7.37131 6.80611 6.80693 6.80691
26.25000 6.26664 7.73336 348.10957 7.38748 6.82121 6.82188 6.82186
26.30000 6.26664 7.73336 345.42651 7.35868 6.79733 6.79806 6.79804
26.35000 6.26664 7.73336 343.01130 7.22539 6.67798 6.67872 6.67870
26.40000 6.26664 7.73336 340.31156 7.23694 6.69510 6.69571 6.69569
26.45000 6.26664 7.73336 338.27428 7.22827 6.68949 6.69024 6.69022
26.50000 6.26664 7.73336 336.01954 7.21804 6.68013 6.68084 6.68082
26.55000 6.26664 7.73336 333.93123 7.22400 6.68934 6.69010 6.69008
26.60000 6.26664 7.73336 331.39909 7.19543 6.67260 6.67347 6.67345
26.65000 6.26664 7.73336 328.96697 7.22428 6.70406 6.70492 6.70490
26.70000 6.26664 7.73336 326.88092 7.11802 6.61038 6.61143 6.61141
26.75000 6.26664 7.73336 325.14653 7.13488 6.62494 6.62608 6.62606
26.80000 6.26664 7.73336 322.82357 7.13071 6.63105 6.63224 6.63222
26.85000 6.26664 7.73336 320.40640 7.00762 6.52442 6.52557 6.52555
26.90000 6.26664 7.73336 317.85614 7.05198 6.57447 6.57574 6.57572
26.95000 6.26664 7.73336 316.30828 7.02189 6.54702 6.54829 6.54827
27.00000 6.26664 7.73336 314.80059 7.01239 6.53602 6.53734 6.53732
27.05000 6.26664 7.73336 313.08979 7.11120 6.63095 6.63232 6.63230
27.10000 6.26664 7.73336 311.56375 7.07075 6.59349 6.59487 6.59485
27.15000 6.26664 7.73336 310.00294 7.07231 6.59816 6.59958 6.59956
27.20000 6.26664 7.73336 308.00085 7.12466 6.63690 6.63827 6.63826
27.25000 6.26664 7.73336 306.26355 7.08668 6.60896 6.61028 6.61026
27.30000 6.26664 7.73336 304.78562 7.10846 6.63117 6.63250 6.63248
27.35000 6.26664 7.73336 303.03929 7.09778 6.63285 6.63420 6.63419
27.40000 6.26664 7.73336 301.52148 7.07649 6.61017 6.61158 6.61156
27.45000 6.26664 7.73336 300.00755 7.16128 6.69841 6.69983 6.69981
27.50000 6.26664 7.73336 298.54607 7.11051 6.65834 6.65972 6.65971
27.55000 6.26664 7.73336 297.20647 7.09365 6.64607 6.64738 6.64736
27.60000 6.26664 7.73336 295.68081 7.12467 6.68670 6.68808 6.68806
27.65000 6.26664 7.73336 294.15722 7.12898 6.68441 6.68584 6.68583
27.70000 6.26664 7.73336 292.87419 7.13559 6.69340 6.69477 6.69475
27.75000 6.26664 7.73336 291.78425 7.06769 6.63103 6.63241 6.63240
27.80000 6.26664 7.73336 290.66487 7.07723 6.63519 6.63665 6.63664
27.85000 6.26664 7.73336 289.61196 7.06161 6.62760 6.62920 6.62918
27.90000 6.26664 7.73336 288.38243 7.00119 6.56879 6.57046 6.57045
27.95000 6.26664 7.73336 287.56485 6.94509 6.51513 6.51674 6.51673
28.00000 6.26664 7.73336 286.56509 6.94277 6.50665 6.50832 6.50831
28.05000 6.26664 7.73336 285.71556 6.90324 6.47078 6.47233 6.47232
28.10000 6.26664 7.73336 284.74475 6.90801 6.47107 6.47260 6.47259
28.15000 6.26664 7.73336 284.09691 6.92619 6.49853 6.50017 6.50016
28.20000 6.26664 7.73336 283.19382 7.00668 6.58442 6.58603 6.58602
28.25000 6.26664 7.73336 282.44724 6.99497 6.57330 6.57488 6.57487
28.30000 6.26664 7.73336 281.79901 6.94693 6.53050 6.53198 6.53197
28.35000 6.26664 7.73336 281.33225 6.96171 6.55295 6.55438 6.55437
28.40000 6.26664 7.73336 280.82166 6.99038 6.58754 6.58897 6.58896
28.45000 6.26664 7.73336 279.94518 6.95745 6.56351 6.56490 6.56489
28.50000 6.26664 7.73336 279.44996 6.97630 6.58254 6.58388 6.58387
28.55000 6.26664 7.73336 278.74043 6.93786 6.54954 6.55092 6.55091
28.60000 6.26664 7.73336 278.39535 6.97302 6.57824 6.57961 6.57960
28.65000 6.26664 7.73336 278.09972 6.99009 6.60488 6.60626 6.60625
28.70000 6.26664 7.73336 277.57022 6.92586 6.54107 6.54232 6.54231
28.75000 6.26664 7.73336 277.32616 6.94757 6.56476 6.56607 6.56606
28.80000 6.26664 7.73336 277.21255 6.98855 6.60974 6.61091 6.61090
28.85000 6.26664 7.73336 277.12825 7.00082 6.62825 6.62938 6.62937
28.90000 6.26664 7.73336 277.09020 7.09233 6.72580 6.72700 6.72699
28.95000 6.26664 7.73336 277.00749 7.08903 6.72940 6.73061 6.73060
29.00000 6.26664 7.73336 277.09157 7.05282 6.68900 6.69021 6.69020
29.05000 6.26664 7.73336 277.14877 7.06691 6.70834 6.70960 6.70959
29.10000 6.26664 7.73336 277.18769 7.04995 6.69240 6.69366 6.69365
29.15000 6.26664 7.73336 277.25929 7.01176 6.65503 6.65633 6.65632
29.20000 6.26664 7.73336 277.52003 6.91456 6.57097 6.57217 6.57216
29.25000 6.26664 7.73336 277.69845 6.83791 6.49928 6.50050 6.50049
29.30000 6.26664 7.73336 278.16319 6.84873 6.50956 6.51079 6.51078
29.35000 6.26664 7.73336 278.67260 6.84865 6.51122 6.51233 6.51232
29.40000 6.26664 7.73336 278.99372 6.87992 6.54349 6.54451 6.54450
29.45000 6.26664 7.73336 279.58087 6.91472 6.57360 6.57459 6.57457
29.50000 6.26664 7.73336 280.14754 6.91945 6.57383 6.57475 6.57473
29.55000 6.26664 7.73336 280.46167 6.87319 6.52167 6.52256 6.52255
29.60000 6.26664 7.73336 281.35162 6.84905 6.50475 6.50575 6.50573
29.65000 6.26664 7.73336 282.28174 6.94575 6.60054 6.60139 6.60137
29.70000 6.26664 7.73336 283.05675 6.88776 6.54466 6.54566 6.54564
29.75000 6.26664 7.73336 284.08356 6.88269 6.54353 6.54444 6.54442
29.80000 6.26664 7.73336 284.95721 6.85461 6.51318 6.51410 6.51408
29.85000 6.26664 7.73336 285.92934 6.91339 6.57886 6.57986 6.57984
29.90000 6.26664 7.73336 287.10182 6.94413 6.61361 6.61466 6.61465
29.95000 6.26664 7.73336 288.12340 6.89485 6.56426 6.56528 6.56527
30.00000 6.26664 7.73336 289.32808 6.97113 6.64392 6.64482 6.64480
30.05000 6.26664 7.73336 287.86618 7.04896 6.72342 6.72429 6.72428
30.10000 6.26664 7.73336 286.43839 7.08079 6.75534 6.75620 6.75619
30.15000 6.26664 7.73336 285.26175 7.06711 6.74920 6.75015 6.75013
30.20000 6.26664 7.73336 283.96212 7.15973 6.84226 6.84325 6.84323
30.25000 6.26664 7.73336 282.51650 7.21153 6.89849 6.89940 6.89939
30.30000 6.26664 7.73336 280.96712 7.24000 6.92834 6.92928 6.92927
30.35000 6.26664 7.73336 279.63688 7.23600 6.92923 6.93023 6.93021
30.40000 6.26664 7.73336 278.08425 7.18143 6.87650 6.87758 6.87757
30.45000 6.26664 7.73336 276.00991 7.22202 6.91134 6.91219 6.91218
30.50000 6.26664 7.73336 274.64356 7.22147 6.91685 6.91771 6.91770
30.55000 6.26664 7.73336 273.41410 7.25501 6.95603 6.95687 6.95686
30.60000 6.26664 7.73336 271.77909 7.21756 6.91523 6.91613 6.91611
30.65000 6.26664 7.73336 270.10624 7.18506 6.88277 6.88367 6.88366
30.70000 6.26664 7.73336 268.93157 7.15815 6.86182 6.86269 6.86267
30.75000 6.26664 7.73336 267.63469 7.19760 6.90691 6.90768 6.90766
30.80000 6.26664 7.73336 266.15012 7.19057 6.90135 6.90205 6.90203
30.85000 6.26664 7.73336 264.89099 7.15579 6.87382 6.87451 6.87450
30.90000 6.26664 7.73336 263.51604 7.10806 6.82651 6.82726 6.82725
30.95000 6.26664 7.73336 262.05137 7.07103 6.79082 6.79143 6.79142
31.00000 6.26664 7.73336 260.82034 7.07317 6.80439 6.80500 6.80499
31.05000 6.26664 7.73336 259.32765 7.07991 6.80981 6.81057 6.81056
31.10000 6.26664 7.73336 257.89555 7.08397 6.81830 6.81910 6.81909
31.15000 6.26664 7.73336 256.75283 7.15564 6.89179 6.89269 6.89268
31.20000 6.26664 7.73336 255.27417 7.18029 6.91509 6.91597 6.91596
31.25000 6.26664 7.73336 254.09110 7.18350 6.92135 6.92234 6.92232
31.30000 6.26664 7.73336 252.69746 7.16785 6.91302 6.91388 6.91387
31.35000 6.26664 7.73336 251.40254 7.16158 6.91415 6.91501 6.91500
31.40000 6.26664 7.73336 249.59384 7.11430 6.86240 6.86329 6.86328
31.45000 6.26664 7.73336 247.98928 7.05796 6.80691 6.80788 6.80787
31.50000 6.26664 7.73336 246.82464 7.07785 6.83154 6.83258 6.83257
31.55000 6.26664 7.73336 245.56767 7.04989 6.80675 6.80791 6.80790
31.60000 6.26664 7.73336 243.99260 7.03070 6.78395 6.78503 6.78502
31.65000 6.26664 7.73336 242.68732 7.08403 6.83408 6.83522 6.83522
31.70000 6.26664 7.73336 241.38126 7.04597 6.80568 6.80693 6.80692
31.75000 6.26664 7.73336 240.45074 7.03854 6.80558 6.80667 6.80666
31.80000 6.26664 7.73336 239.67663 7.09267 6.86678 6.86781 6.86781
31.85000 6.26664 7.73336 238.55362 7.04804 6.82925 6.83023 6.83022
31.90000 6.26664 7.73336 237.11850 7.07912 6.86137 6.86232 6.86232
31.95000 6.26664 7.73336 235.65901 7.14641 6.93215 6.93301 6.93301
32.00000 6.26664 7.73336 234.26947 7.18638 6.96973 6.97065 6.97064
32.05000 6.26664 7.73336 232.95126 7.21354 6.99653 6.99742 6.99741
32.10000 6.26664 7.73336 231.50717 7.19507 6.97913 6.98000 6.97999
32.15000 6.26664 7.73336 229.99426 7.24305 7.01997 7.02087 7.02087
32.20000 6.26664 7.73336 228.90214 7.23277 7.01483 7.01575 7.01575
32.25000 6.26664 7.73336 227.41858 7.17887 6.95743 6.95832 6.95831
32.30000 6.26664 7.73336 226.28190 7.15768 6.93848 6.93933 6.93933
32.35000 6.26664 7.73336 224.58663 7.24958 7.02970 7.03051 7.03050
32.40000 6.26664 7.73336 223.70507 7.30114 7.08978 7.09063 7.09062
32.45000 6.26664 7.73336 222.31301 7.25351 7.04488 7.04566 7.04565
32.50000 6.26664 7.73336 221.24698 7.27501 7.07753 7.07832 7.07832
32.55000 6.26664 7.73336 219.83848 7.27851 7.07987 7.08062 7.08062
32.60000 6.26664 7.73336 218.65403 7.30735 7.11224 7.11321 7.11320
32.65000 6.26664 7.73336 217.80906 7.26503 7.06738 7.06835 7.06834
32.70000 6.26664 7.73336 216.84466 7.30686 7.10981 7.11096 7.11095
32.75000 6.26664 7.73336 215.68206 7.27524 7.08194 7.08302 7.08302
32.80000 6.26664 7.73336 214.28434 7.27218 7.07106 7.07212 7.07212
32.85000 6.26664 7.73336 213.12417 7.18275 6.98398 6.98498 6.98498
32.90000 6.26664 7.73336 212.21031 7.13885 6.94808 6.94905 6.94904
32.95000 6.26664 7.73336 211.39606 7.16397 6.98225 6.98320 6.98320
33.00000 6.26664 7.73336 210.17656 7.19869 7.01566 7.01658 7.01658
33.05000 6.26664 7.73336 209.25146 7.18143 7.00207 7.00305 7.00305
33.10000 6.26664 7.73336 208.19011 7.20967 7.03529 7.03617 7.03617
33.15000 6.26664 7.73336 206.92675 7.15154 6.97606 6.97687 6.97687
33.20000 6.26664 7.73336 206.03932 7.15948 6.98771 6.98856 6.98855
33.25000 6.26664 7.73336 204.79224 7.10489 6.93192 6.93269 6.93268
33.30000 6.26664 7.73336 203.28352 7.06088 6.87838 6.87912 6.87912
33.35000 6.26664 7.73336 202.43656 6.99699 6.82089 6.82164 6.82163
33.40000 6.26664 7.73336 201.44966 6.96924 6.80098 6.80177 6.80177
33.45000 6.26664 7.73336 200.66390 7.02451 6.86231 6.86306 6.86306
33.50000 6.26664 7.73336 199.19389 7.01821 6.84807 6.84876 6.84875
33.55000 6.26664 7.73336 198.10220 6.98922 6.81969 6.82052 6.82051
33.60000 6.26664 7.73336 197.10251 7.03746 6.86750 6.86837 6.86837
33.65000 6.26664 7.73336 196.62324 7.01065 6.84956 6.85048 6.85047
33.70000 6.26664 7.73336 195.46254 6.93571 6.77223 6.77317 6.77317
33.75000 6.26664 7.73336 194.01622 6.97815 6.79806 6.79905 6.79905
33.80000 6.26664 7.73336 193.15867 6.97211 6.79177 6.79271 6.79270
33.85000 6.26664 7.73336 192.28334 6.94944 6.77085 6.77172 6.77171
33.90000 6.26664 7.73336 191.25065 7.03727 6.85292 6.85381 6.85381
33.95000 6.26664 7.73336 190.61710 7.12229 6.94307 6.94393 6.94392
34.00000 6.26664 7.73336 189.66351 7.09319 6.91643 6.91734 6.91733
34.05000 6.26664 7.73336 188.55298 7.14435 6.96418 6.96512 6.96511
34.10000 6.26664 7.73336 187.59144 7.15206 6.97419 6.97513 6.97512
34.15000 6.26664 7.73336 186.80918 7.09266 6.91456 6.91554 6.91553
34.20000 6.26664 7.73336 185.52924 7.09331 6.90577 6.90686 6.90686
34.25000 6.26664 7.73336 184.43586 7.06490 6.87887 6.87983 6.87982
34.30000 6.26664 7.73336 183.80197 7.07745 6.89541 6.89636 6.89635
34.35000 6.26664 7.73336 183.01539 7.02110 6.84398 6.84492 6.84492
34.40000 6.26664 7.73336 181.98119 6.96778 6.77935 6.78031 6.78030
34.45000 6.26664 7.73336 181.46502 6.98110 6.79794 6.79882 6.79881
34.50000 6.26664 7.73336 180.65519 6.92234 6.74120 6.74209 6.74208
34.55000 6.26664 7.73336 179.90118 6.97771 6.79974 6.80056 6.80055
34.60000 6.26664 7.73336 178.85554 7.00637 6.82718 6.82795 6.82794
34.65000 6.26664 7.73336 178.16025 7.00850 6.83230 6.83301 6.83300
34.70000 6.26664 7.73336 177.46198 6.99474 6.82157 6.82226 6.82225
34.75000 6.26664 7.73336 176.53588 7.06129 6.88228 6.88305 6.88305
34.80000 6.26664 7.73336 175.57397 7.10290 6.92028 6.92100 6.92099
34.85000 6.26664 7.73336 174.43180 7.07213 6.88155 6.88227 6.88226
34.90000 6.26664 7.73336 173.42039 7.06431 6.88067 6.88135 6.88134
34.95000 6.26664 7.73336 172.39669 7.05330 6.86640 6.86705 6.86704
35.00000 6.26664 7.73336 171.77031 7.08542 6.90754 6.90823 6.90823
35.05000 6.26664 7.73336 170.86459 7.08355 6.90695 6.90766 6.90766
35.10000 6.26664 7.73336 170.37430 7.13645 6.96273 6.96345 6.96344
35.15000 6.26664 7.73336 170.03226 7.07278 6.90652 6.90733 6.90733
35.20000 6.26664 7.73336 169.41752 7.15643 6.98735 6.98817 6.98817
35.25000 6.26664 7.73336 168.69368 7.20956 7.04397 7.04468 7.04468
35.30000 6.26664 7.73336 167.66926 7.27371 7.10175 7.10241 7.10240
35.35000 6.26664 7.73336 167.19956 7.30292 7.13744 7.13814 7.13814
35.40000 6.26664 7.73336 166.45272 7.32571 7.15989 7.16070 7.16069
35.45000 6.26664 7.73336 166.20764 7.37115 7.21124 7.21206 7.21206
35.50000 6.26664 7.73336 165.75795 7.33213 7.18022 7.18088 7.18087
35.55000 6.26664 7.73336 165.01987 7.32143 7.16564 7.16625 7.16625
35.60000 6.26664 7.73336 164.85116 7.33700 7.18893 7.18950 7.18950
35.65000 6.26664 7.73336 163.91630 7.30355 7.14694 7.14754 7.14753
35.70000 6.26664 7.73336 163.21831 7.22209 7.06589 7.06649 7.06649
35.75000 6.26664 7.73336 162.82655 7.23321 7.08495 7.08555 7.08555
35.80000 6.26664 7.73336 162.57136 7.24535 7.10249 7.10315 7.10315
35.85000 6.26664 7.73336 161.78535 7.18832 7.04400 7.04472 7.04472
35.90000 6.26664 7.73336 160.75065 7.16807 7.01584 7.01637 7.01637
35.95000 6.26664 7.73336 160.09087 7.19477 7.03741 7.03786 7.03786
36.00000 6.26664 7.73336 159.58614 7.19976 7.04731 7.04776 7.04775
36.05000 6.26664 7.73336 157.66498 7.13150 6.97084 6.97125 6.97125
36.10000 6.26664 7.73336 156.01249 7.10012 6.94296 6.94340 6.94340
36.15000 6.26664 7.73336 154.81897 7.11492 6.96383 6.96423 6.96423
36.20000 6.26664 7.73336 153.46873 7.21275 7.07163 7.07206 7.07206
36.25000 6.26664 7.73336 151.63392 7.12820 6.99408 6.99453 6.99453
36.30000 6.26664 7.73336 150.17737 7.07598 6.95105 6.95148 6.95148
36.35000 6.26664 7.73336 148.55176 7.05388 6.93336 6.93385 6.93385
36.40000 6.26664 7.73336 147.16055 6.99494 6.88043 6.88090 6.88090
36.45000 6.26664 7.73336 145.96102 7.04918 6.94354 6.94392 6.94392
36.50000 6.26664 7.73336 144.11340 7.08110 6.96881 6.96923 6.96923
36.55000 6.26664 7.73336 142.52168 7.06092 6.94896 6.94937 6.94937
36.60000 6.26664 7.73336 140.85171 7.07920 6.96370 6.96405 6.96405
36.65000 6.26664 7.73336 139.53480 7.06827 6.94658 6.94708 6.94708
36.70000 6.26664 7.73336 137.95288 7.02576 6.91065 6.91098 6.91098
36.75000 6.26664 7.73336 136.57592 7.07387 6.95904 6.95924 6.95924
36.80000 6.26664 7.73336 135.30035 7.10219 6.99028 6.99048 6.99048
36.85000 6.26664 7.73336 134.06608 7.03798 6.93219 6.93253 6.93252
36.90000 6.26664 7.73336 133.08036 6.99715 6.90260 6.90295 6.90295
36.95000 6.26664 7.73336 131.57046 6.99199 6.90038 6.90065 6.90064
37.00000 6.26664 7.73336 130.31665 7.00818 6.91635 6.91668 6.91668
37.05000 6.26664 7.73336 129.19914 7.01255 6.93072 6.93096 6.93096
37.10000 6.26664 7.73336 127.35133 7.02363 6.93263 6.93277 6.93277
37.15000 6.26664 7.73336 125.88061 6.97334 6.87099 6.87133 6.87133
37.20000 6.26664 7.73336 124.64315 6.95182 6.85658 6.85694 6.85694
37.25000 6.26664 7.73336 123.48278 7.03236 6.94561 6.94589 6.94588
37.30000 6.26664 7.73336 121.70981 7.00455 6.91440 6.91475 6.91474
37.35000 6.26664 7.73336 120.20978 6.95293 6.86534 6.86563 6.86563
37.40000 6.26664 7.73336 119.09124 6.98789 6.90277 6.90308 6.90307
37.45000 6.26664 7.73336 117.69631 6.98524 6.89956 6.89977 6.89976
37.50000 6.26664 7.73336 116.83795 6.99087 6.91651 6.91674 6.91673
37.55000 6.26664 7.73336 115.31413 6.97006 6.89565 6.89587 6.89586
37.60000 6.26664 7.73336 113.89925 6.99125 6.90883 6.90912 6.90911
37.65000 6.26664 7.73336 112.55302 6.93623 6.85722 6.85747 6.85746
37.70000 6.26664 7.73336 111.41818 6.97337 6.89240 6.89264 6.89263
37.75000 6.26664 7.73336 110.43772 6.99524 6.91669 6.91700 6.91699
37.80000 6.26664 7.73336 109.16067 6.93685 6.86465 6.86487 6.86487
37.85000 6.26664 7.73336 108.14914 6.92271 6.85938 6.85963 6.85963
37.90000 6.26664 7.73336 106.71776 6.92529 6.85997 6.86023 6.86023
37.95000 6.26664 7.73336 105.28296 6.87658 6.80587 6.80620 6.80620
38.00000 6.26664 7.73336 104.45616 6.89141 6.82666 6.82702 6.82702
38.05000 6.26664 7.73336 103.20863 6.87224 6.81237 6.81266 6.81266
38.10000 6.26664 7.73336 101.65925 6.87373 6.81014 6.81034 6.81034
38.15000 6.26664 7.73336 100.75286 6.79246 6.73043 6.73060 6.73060
38.20000 6.26664 7.73336 99.66893 6.76610 6.71152 6.71158 6.71158
38.25000 6.26664 7.73336 98.58506 6.68193 6.62974 6.62984 6.62984
38.30000 6.26664 7.73336 97.51660 6.71662 6.66632 6.66637 6.66637
38.35000 6.26664 7.73336 96.44895 6.67946 6.63266 6.63271 6.63271
38.40000 6.26664 7.73336 95.21407 6.68508 6.63401 6.63410 6.63410
38.45000 6.26664 7.73336 94.08616 6.63312 6.58551 6.58564 6.58564
38.50000 6.26664 7.73336 92.85106 6.58994 6.54196 6.54213 6.54213
38.55000 6.26664 7.73336 91.65541 6.58912 6.54118 6.54129 6.54129
38.60000 6.26664 7.73336 90.58338 6.62293 6.57692 6.57703 6.57703
38.65000 6.26664 7.73336 89.49704 6.58603 6.53378 6.53387 6.53387
38.70000 6.26664 7.73336 88.53093 6.57720 6.52496 6.52505 6.52505
38.75000 6.26664 7.73336 87.31295 6.54570 6.49088 6.49102 6.49102
38.80000 6.26664 7.73336 86.35971 6.53752 6.49682 6.49678 6.49678
38.85000 6.26664 7.73336 85.59793 6.50455 6.46279 6.46275 6.46275
38.90000 6.26664 7.73336 84.24470 6.47508 6.42661 6.42659 6.42660
38.95000 6.26664 7.73336 83.06831 6.47295 6.42038 6.42028 6.42028
39.00000 6.26664 7.73336 82.32537 6.50809 6.45864 6.45853 6.45853
39.05000 6.26664 7.73336 81.36849 6.59054 6.54146 6.54134 6.54134
39.10000 6.26664 7.73336 80.32826 6.57025 6.51743 6.51742 6.51742
39.15000 6.26664 7.73336 79.44121 6.61815 6.57342 6.57333 6.57333
39.20000 6.26664 7.73336 78.61139 6.62439 6.58182 6.58167 6.58167
39.25000 6.26664 7.73336 77.84286 6.60921 6.57620 6.57611 6.57611
39.30000 6.26664 7.73336 77.04575 6.58718 6.55664 6.55656 6.55656
39.35000 6.26664 7.73336 76.02350 6.55343 6.52517 6.52519 6.52519
39.40000 6.26664 7.73336 75.23863 6.52513 6.49770 6.49772 6.49772
39.45000 6.26664 7.73336 74.56399 6.60796 6.58048 6.58046 6.58046
39.50000 6.26664 7.73336 73.84876 6.64448 6.62688 6.62688 6.62689
39.55000 6.26664 7.73336 72.93304 6.60049 6.58279 6.58287 6.58287
39.60000 6.26664 7.73336 72.08290 6.56334 6.54776 6.54768 6.54768
39.65000 6.26664 7.73336 71.01325 6.48586 6.46585 6.46578 6.46578
39.70000 6.26664 7.73336 70.01814 6.46272 6.44095 6.44086 6.44086
39.75000 6.26664 7.73336 69.24376 6.46601 6.45131 6.45119 6.45119
39.80000 6.26664 7.73336 67.90684 6.43195 6.40316 6.40300 6.40301
39.85000 6.26664 7.73336 66.87701 6.36154 6.32826 6.32816 6.32816
39.90000 6.26664 7.73336 66.14533 6.40101 6.37282 6.37268 6.37268
39.95000 6.26664 7.73336 65.44066 6.30967 6.27531 6.27522 6.27523
40.00000 6.26664 7.73336 64.67994 6.32523 6.29366 6.29364 6.29365
40.05000 6.26664 7.73336 63.52044 6.33394 6.28596 6.28595 6.28595
40.10000 6.26664 7.73336 62.83015 6.38739 6.35233 6.35229 6.35229
40.15000 6.26664 7.73336 62.31761 6.45884 6.43791 6.43779 6.43780
40.20000 6.26664 7.73336 61.48520 6.47540 6.45233 6.45219 6.45219
40.25000 6.26664 7.73336 60.86556 6.44767 6.43644 6.43622 6.43622
40.30000 6.26664 7.73336 60.15648 6.44462 6.42842 6.42817 6.42818
40.35000 6.26664 7.73336 59.42598 6.46736 6.45481 6.45453 6.45453
40.40000 6.26664 7.73336 58.63610 6.49688 6.48119 6.48080 6.48081
40.45000 6.26664 7.73336 58.15245 6.54679 6.53960 6.53921 6.53921
40.50000 6.26664 7.73336 57.45066 6.59005 6.58938 6.58894 6.58894
40.55000 6.26664 7.73336 56.91806 6.55211 6.55654 6.55615 6.55615
40.60000 6.26664 7.73336 56.26350 6.58085 6.59141 6.59107 6.59108
40.65000 6.26664 7.73336 55.72663 6.61619 6.62505 6.62480 6.62480
40.70000 6.26664 7.73336 54.83248 6.65432 6.65425 6.65394 6.65395
40.75000 6.26664 7.73336 54.09630 6.57878 6.58084 6.58041 6.58042
40.80000 6.26664 7.73336 53.40289 6.55783 6.56113 6.56065 6.56066
40.85000 6.26664 7.73336 52.95976 6.52544 6.53319 6.53270 6.53271
40.90000 6.26664 7.73336 52.25490 6.48826 6.49673 6.49628 6.49628
40.95000 6.26664 7.73336 51.72634 6.54877 6.55922 6.55869 6.55870
41.00000 6.26664 7.73336 51.08312 6.56757 6.58059 6.58015 6.58015
41.05000 6.26664 7.73336 50.47681 6.60067 6.61182 6.61123 6.61124
41.10000 6.26664 7.73336 49.87856 6.58171 6.59774 6.59705 6.59705
41.15000 6.26664 7.73336 49.36828 6.51186 6.52882 6.52803 6.52803
41.20000 6.26664 7.73336 48.81313 6.56585 6.58535 6.58469 6.58470
41.25000 6.26664 7.73336 48.22640 6.56516 6.58004 6.57954 6.57954
41.30000 6.26664 7.73336 47.66901 6.63749 6.64611 6.64563 6.64563
41.35000 6.26664 7.73336 47.14409 6.62359 6.63233 6.63195 6.63195
41.40000 6.26664 7.73336 46.83329 6.59463 6.61550 6.61503 6.61504
41.45000 6.26664 7.73336 46.15485 6.59109 6.61844 6.61792 6.61793
41.50000 6.26664 7.73336 45.59891 6.60842 6.63465 6.63415 6.63415
41.55000 6.26664 7.73336 44.93539 6.64647 6.66412 6.66358 6.66358
41.60000 6.26664 7.73336 44.28030 6.58579 6.60057 6.59996 6.59996
41.65000 6.26664 7.73336 43.77268 6.66944 6.67616 6.67570 6.67570
41.70000 6.26664 7.73336 43.61654 6.72093 6.74102 6.74064 6.74064
41.75000 6.26664 7.73336 43.25570 6.72954 6.74992 6.74963 6.74963
41.80000 6.26664 7.73336 42.69902 6.67364 6.69414 6.69386 6.69386
41.85000 6.26664 7.73336 42.20029 6.68928 6.71497 6.71466 6.71466
41.90000 6.26664 7.73336 41.59596 6.62818 6.64945 6.64922 6.64922
41.95000 6.26664 7.73336 41.07726 6.64894 6.67112 6.67088 6.67088
42.00000 6.26664 7.73336 40.73742 6.66074 6.67973 6.67944 6.67945
42.05000 6.26664 7.73336 40.37492 6.71447 6.73171 6.73145 6.73145
42.10000 6.26664 7.73336 39.61790 6.71133 6.72559 6.72524 6.72525
42.15000 6.26664 7.73336 39.09941 6.67476 6.68297 6.68268 6.68268
42.20000 6.26664 7.73336 38.58412 6.71176 6.71320 6.71302 6.71302
42.25000 6.26664 7.73336 38.06729 6.68780 6.68472 6.68461 6.68461
42.30000 6.26664 7.73336 37.78384 6.78712 6.78888 6.78872 6.78872
42.35000 6.26664 7.73336 37.31179 6.80248 6.80433 6.80425 6.80425
42.40000 6.26664 7.73336 36.93167 6.81399 6.81518 6.81529 6.81530
42.45000 6.26664 7.73336 36.21102 6.74839 6.74947 6.74954 6.74954
42.50000 6.26664 7.73336 35.92897 6.74113 6.74418 6.74429 6.74430
42.55000 6.26664 7.73336 35.68036 6.75543 6.76166 6.76188 6.76188
42.60000 6.26664 7.73336 35.37554 6.79306 6.79412 6.79425 6.79426
42.65000 6.26664 7.73336 34.95354 6.78712 6.78468 6.78474 6.78474
42.70000 6.26664 7.73336 34.47890 6.77290 6.76448 6.76460 6.76461
42.75000 6.26664 7.73336 34.00339 6.75987 6.75087 6.75098 6.75099
42.80000 6.26664 7.73336 33.78404 6.83631 6.83233 6.83226 6.83227
42.85000 6.26664 7.73336 33.60976 6.78665 6.78852 6.78846 6.78847
42.90000 6.26664 7.73336 33.29064 6.74840 6.75487 6.75488 6.75488
42.95000 6.26664 7.73336 32.83305 6.69732 6.70778 6.70795 6.70795
43.00000 6.26664 7.73336 32.46496 6.75297 6.75354 6.75355 6.75356
43.05000 6.26664 7.73336 32.14123 6.76187 6.76361 6.76366 6.76367
43.10000 6.26664 7.73336 31.80142 6.76194 6.75757 6.75754 6.75754
43.15000 6.26664 7.73336 31.58371 6.81307 6.80768 6.80764 6.80765
43.20000 6.26664 7.73336 31.15206 6.86741 6.85998 6.85980 6.85981
43.25000 6.26664 7.73336 30.79046 6.76431 6.75424 6.75404 6.75405
43.30000 6.26664 7.73336 30.48329 6.75959 6.74802 6.74782 6.74783
43.35000 6.26664 7.73336 30.18937 6.72282 6.70981 6.70960 6.70960
43.40000 6.26664 7.73336 29.97159 6.73805 6.72950 6.72927 6.72928
43.45000 6.26664 7.73336 29.68160 6.79287 6.77500 6.77487 6.77488
43.50000 6.26664 7.73336 29.56596 6.92697 6.90373 6.90359 6.90360
43.55000 6.26664 7.73336 29.42192 6.89992 6.88178 6.88158 6.88159
43.60000 6.26664 7.73336 29.08611 6.86876 6.84031 6.84011 6.84012
43.65000 6.26664 7.73336 28.81478 6.83679 6.80859 6.80850 6.80851
43.70000 6.26664 7.73336 28.54472 6.82572 6.79306 6.79293 6.79294
43.75000 6.26664 7.73336 28.40141 6.72688 6.69961 6.69938 6.69939
43.80000 6.26664 7.73336 28.17064 6.75344 6.72624 6.72601 6.72601
43.85000 6.26664 7.73336 27.90843 6.88262 6.85207 6.85178 6.85179
43.90000 6.26664 7.73336 27.68753 6.99434 6.96461 6.96440 6.96441
43.95000 6.26664 7.73336 27.32898 6.95501 6.92087 6.92058 6.92059
44.00000 6.26664 7.73336 27.16771 7.00459 6.96957 6.96920 6.96921
44.05000 6.26664 7.73336 26.77477 6.95604 6.91878 6.91845 6.91845
44.10000 6.26664 7.73336 26.58451 6.95723 6.92090 6.92067 6.92067
44.15000 6.26664 7.73336 26.30606 6.98920 6.95154 6.95119 6.95120
44.20000 6.26664 7.73336 26.31601 7.00268 6.96894 6.96859 6.96859
44.25000 6.26664 7.73336 26.25457 7.06980 7.02900 7.02866 7.02867
44.30000 6.26664 7.73336 26.07143 7.05598 7.02019 7.01974 7.01974
44.35000 6.26664 7.73336 25.79341 7.01796 6.97932 6.97901 6.97901
44.40000 6.26664 7.73336 25.64991 7.14011 7.09564 7.09534 7.09535
44.45000 6.26664 7.73336 25.58764 7.16583 7.12425 7.12409 7.12410
44.50000 6.26664 7.73336 25.42661 7.21030 7.17177 7.17165 7.17165
44.55000 6.26664 7.73336 25.18022 7.15325 7.11153 7.11144 7.11144
44.60000 6.26664 7.73336 24.90368 7.15043 7.10752 7.10748 7.10749
44.65000 6.26664 7.73336 24.57177 7.10154 7.05287 7.05288 7.05288
44.70000 6.26664 7.73336 24.49565 7.07069 7.02876 7.02885 7.02885
44.75000 6.26664 7.73336 24.36819 7.08889 7.04310 7.04320 7.04320
44.80000 6.26664 7.73336 24.14713 7.11358 7.06128 7.06133 7.06134
44.85000 6.26664 7.73336 24.07789 7.20844 7.15707 7.15704 7.15704
44.90000 6.26664 7.73336 23.70633 7.15827 7.10356 7.10351 7.10351
44.95000 6.26664 7.73336 23.73350 7.28103 7.22871 7.22870 7.22871
45.00000 6.26664 7.73336 23.68563 7.28574 7.24352 7.24360 7.24360
45.05000 6.26664 7.73336 23.49077 7.18729 7.15154 7.15162 7.15163
45.10000 6.26664 7.73336 23.21440 7.14593 7.10619 7.10625 7.10626
45.15000 6.26664 7.73336 23.29599 7.25628 7.21876 7.21873 7.21874
45.20000 6.26664 7.73336 23.02142 7.24597 7.20980 7.20973 7.20973
45.25000 6.26664 7.73336 22.88093 7.17537 7.14038 7.14030 7.14031
45.30000 6.26664 7.73336 22.72766 7.27228 7.23531 7.23516 7.23516
45.35000 6.26664 7.73336 22.52190 7.23909 7.20047 7.20045 7.20046
45.40000 6.26664 7.73336 22.35150 7.11353 7.07504 7.07507 7.07508
45.45000 6.26664 7.73336 22.28211 7.09769 7.06761 7.06757 7.06758
45.50000 6.26664 7.73336 22.22853 7.14350 7.11486 7.11480 7.11481
45.55000 6.26664 7.73336 22.02338 7.13718 7.11402 7.11379 7.11379
45.60000 6.26664 7.73336 21.86577 7.08959 7.06443 7.06421 7.06421
45.65000 6.26664 7.73336 21.62726 7.08110 7.05166 7.05148 7.05149
45.70000 6.26664 7.73336 21.50990 7.15912 7.12852 7.12829 7.12830
45.75000 6.26664 7.73336 21.38764 7.10970 7.07593 7.07575 7.07575
45.80000 6.26664 7.73336 21.23983 7.12610 7.09382 7.09361 7.09362
45.85000 6.26664 7.73336 21.16426 7.11756 7.08357 7.08334 7.08334
45.90000 6.26664 7.73336 21.04292 7.07475 7.04458 7.04432 7.04433
45.95000 6.26664 7.73336 21.04441 7.11212 7.08731 7.08695 7.08696
46.00000 6.26664 7.73336 20.99015 7.15195 7.12906 7.12873 7.12874
46.05000 6.26664 7.73336 20.77077 7.11313 7.08753 7.08708 7.08709
46.10000 6.26664 7.73336 20.44200 7.11933 7.08407 7.08367 7.08367
46.15000 6.26664 7.73336 20.37363 7.20183 7.16428 7.16395 7.16396
46.20000 6.26664 7.73336 20.22278 7.13152 7.09260 7.09225 7.09226
46.25000 6.26664 7.73336 20.01016 7.13026 7.08466 7.08445 7.08445
46.30000 6.26664 7.73336 19.85804 7.09340 7.04769 7.04757 7.04757
46.35000 6.26664 7.73336 19.67553 7.12553 7.07844 7.07839 7.07839
46.40000 6.26664 7.73336 19.60596 7.13365 7.08553 7.08558 7.08559
46.45000 6.26664 7.73336 19.37586 6.99298 6.94023 6.94021 6.94021
46.50000 6.26664 7.73336 19.37695 6.94655 6.89292 6.89288 6.89288
46.55000 6.26664 7.73336 19.17391 6.86130 6.80401 6.80401 6.80401
46.60000 6.26664 7.73336 19.17020 6.82525 6.77033 6.77040 6.77040
46.65000 6.26664 7.73336 19.15261 6.86425 6.80866 6.80873 6.80874
46.70000 6.26664 7.73336 19.08629 6.83139 6.77238 6.77245 6.77245
46.75000 6.26664 7.73336 19.14983 6.83976 6.78138 6.78147 6.78147
46.80000 6.26664 7.73336 19.17472 6.91861 6.86107 6.86117 6.86117
46.85000 6.26664 7.73336 19.09177 6.86132 6.80133 6.80150 6.80150
46.90000 6.26664 7.73336 18.99923 6.94977 6.88426 6.88440 6.88440
46.95000 6.26664 7.73336 18.85108 6.88854 6.82779 6.82803 6.82802
47.00000 6.26664 7.73336 18.85903 6.92548 6.86711 6.86727 6.86727
47.05000 6.26664 7.73336 18.55365 6.84676 6.78542 6.78548 6.78548
47.10000 6.26664 7.73336 18.29230 6.74383 6.67809 6.67810 6.67810
47.15000 6.26664 7.73336 18.25050 6.76476 6.70049 6.70062 6.70062
47.20000 6.26664 7.73336 18.25799 6.75900 6.69290 6.69303 6.69303
47.25000 6.26664 7.73336 18.09422 6.71197 6.64083 6.64103 6.64103
47.30000 6.26664 7.73336 18.14310 6.79647 6.72501 6.72523 6.72523
47.35000 6.26664 7.73336 18.18471 6.88526 6.81207 6.81235 6.81235
47.40000 6.26664 7.73336 18.03511 6.80801 6.73635 6.73660 6.73660
47.45000 6.26664 7.73336 17.98084 6.77895 6.70654 6.70672 6.70672
47.50000 6.26664 7.73336 18.01933 6.81823 6.74746 6.74755 6.74756
47.55000 6.26664 7.73336 17.87153 6.71110 6.63638 6.63656 6.63656
47.60000 6.26664 7.73336 17.80977 6.73009 6.65833 6.65847 6.65847
47.65000 6.26664 7.73336 17.78798 6.77238 6.69866 6.69890 6.69890
47.70000 6.26664 7.73336 17.78080 6.81475 6.73767 6.73804 6.73804
47.75000 6.26664 7.73336 17.84113 6.86357 6.79370 6.79407 6.79407
47.80000 6.26664 7.73336 17.72456 6.88819 6.82178 6.82214 6.82214
47.85000 6.26664 7.73336 17.72607 6.86021 6.79602 6.79646 6.79646
47.90000 6.26664 7.73336 17.74442 6.90273 6.83974 6.84014 6.84014
47.95000 6.26664 7.73336 17.59272 6.96074 6.89672 6.89711 6.89712
48.00000 6.26664 7.73336 17.52234 6.92380 6.86757 6.86794 6.86794
48.05000 6.26664 7.73336 17.55779 6.97160 6.91212 6.91251 6.91251
48.10000 6.26664 7.73336 17.40753 6.97794 6.91326 6.91368 6.91368
48.15000 6.26664 7.73336 17.39794 7.04690 6.97735 6.97786 6.97786
48.20000 6.26664 7.73336 17.35813 7.03180 6.95901 6.95959 6.95959
48.25000 6.26664 7.73336 17.33022 7.05868 6.98908 6.98966 6.98967
48.30000 6.26664 7.73336 17.35962 7.10729 7.03800 7.03862 7.03862
48.35000 6.26664 7.73336 17.28291 7.11235 7.04646 7.04695 7.04695
48.40000 6.26664 7.73336 17.24562 7.13947 7.07097 7.07144 7.07144
48.45000 6.26664 7.73336 17.35015 7.27348 7.20508 7.20552 7.20552
48.50000 6.26664 7.73336 17.26536 7.22456 7.15660 7.15698 7.15698
48.55000 6.26664 7.73336 17.20651 7.22241 7.15357 7.15396 7.15396
48.60000 6.26664 7.73336 17.05413 7.15946 7.08722 7.08760 7.08760
48.65000 6.26664 7.73336 16.98278 7.16081 7.08682 7.08721 7.08721
48.70000 6.26664 7.73336 16.72213 7.03272 6.95915 6.95952 6.95952
48.75000 6.26664 7.73336 16.67135 7.07401 6.99594 6.99631 6.99631
48.80000 6.26664 7.73336 16.49078 6.96999 6.89346 6.89376 6.89376
48.85000 6.26664 7.73336 16.37042 6.97749 6.90170 6.90202 6.90202
48.90000 6.26664 7.73336 16.17552 6.92107 6.84722 6.84752 6.84752
48.95000 6.26664 7.73336 16.06989 6.95238 6.87680 6.87705 6.87705
49.00000 6.26664 7.73336 16.02303 7.00343 6.92374 6.92401 6.92401
49.05000 6.26664 7.73336 15.90928 7.05472 6.97461 6.97501 6.97501
49.10000 6.26664 7.73336 15.96686 7.07751 6.99805 6.99851 6.99851
49.15000 6.26664 7.73336 15.91303 7.20272 7.12415 7.12459 7.12459
49.20000 6.26664 7.73336 15.98950 7.28312 7.20418 7.20464 7.20464
49.25000 6.26664 7.73336 15.69958 7.13798 7.06022 7.06069 7.06069
49.30000 6.26664 7.73336 15.76414 7.14535 7.06705 7.06755 7.06755
49.35000 6.26664 7.73336 15.81373 7.20344 7.12583 7.12625 7.12625
49.40000 6.26664 7.73336 15.76129 7.17757 7.10014 7.10061 7.10061
49.45000 6.26664 7.73336 15.65767 7.20796 7.13032 7.13082 7.13082
49.50000 6.26664 7.73336 15.68342 7.28879 7.20759 7.20805 7.20805
49.55000 6.26664 7.73336 15.64966 7.29558 7.21246 7.21284 7.21284
49.60000 6.26664 7.73336 15.40489 7.22314 7.14047 7.14084 7.14084
49.65000 6.26664 7.73336 15.30831 7.17989 7.09412 7.09452 7.09452
49.70000 6.26664 7.73336 15.19586 7.22386 7.13680 7.13723 7.13723
49.75000 6.26664 7.73336 15.26263 7.32547 7.24172 7.24207 7.24207
49.80000 6.26664 7.73336 15.17261 7.31780 7.23483 7.23518 7.23519
49.85000 6.26664 7.73336 14.98088 7.25912 7.17820 7.17847 7.17847
49.90000 6.26664 7.73336 14.71903 7.11973 7.03886 7.03916 7.03916
49.95000 6.26664 7.73336 14.66984 7.05944 6.98226 6.98260 6.98260
50.00000 6.26664 7.73336 14.55558 7.09842 7.01836 7.01868 7.01869
50.05000 6.26664 7.73336 14.48568 7.19048 7.10870 7.10903 7.10903
50.10000 6.26664 7.73336 14.40410 7.13553 7.05592 7.05617 7.05617
50.15000 6.26664 7.73336 14.46960 7.21331 7.13384 7.13411 7.13411
50.20000 6.26664 7.73336 14.49851 7.29745 7.21758 7.21788 7.21788
50.25000 6.26664 7.73336 14.39663 7.24224 7.16148 7.16182 7.16182
50.30000 6.26664 7.73336 14.35465 7.26815 7.18597 7.18634 7.18634
50.35000 6.26664 7.73336 14.15912 7.21293 7.13232 7.13267 7.13267
50.40000 6.26664 7.73336 13.99634 7.14233 7.06264 7.06300 7.06300
50.45000 6.26664 7.73336 14.01336 7.11637 7.03867 7.03905 7.03905
50.50000 6.26664 7.73336 13.94873 7.05250 6.97577 6.97609 6.97609
50.55000 6.26664 7.73336 14.05374 7.24417 7.16615 7.16642 7.16642
50.60000 6.26664 7.73336 14.02157 7.27641 7.19644 7.19670 7.19670
50.65000 6.26664 7.73336 13.92546 7.23138 7.14937 7.14963 7.14963
50.70000 6.26664 7.73336 13.86166 7.23164 7.14760 7.14786 7.14785
50.75000 6.26664 7.73336 13.76667 7.20165 7.11643 7.11663 7.11663
50.80000 6.26664 7.73336 13.54470 7.13392 7.04937 7.04955 7.04955
50.85000 6.26664 7.73336 13.43274 7.04189 6.95850 6.95864 6.95863
50.90000 6.26664 7.73336 13.27741 7.00560 6.91768 6.91784 6.91784
50.95000 6.26664 7.73336 13.18116 7.03933 6.94763 6.94778 6.94778
51.00000 6.26664 7.73336 13.21824 7.11930 7.02811 7.02824 7.02824
51.05000 6.26664 7.73336 13.20183 7.18522 7.09444 7.09455 7.09455
51.10000 6.26664 7.73336 13.08908 7.22782 7.13544 7.13554 7.13554
51.15000 6.26664 7.73336 13.10047 7.28144 7.18977 7.18986 7.18986
51.20000 6.26664 7.73336 13.19178 7.35759 7.26788 7.26795 7.26794
51.25000 6.26664 7.73336 13.08400 7.29838 7.20799 7.20813 7.20813
51.30000 6.26664 7.73336 13.01495 7.27010 7.18221 7.18240 7.18240
51.35000 6.26664 7.73336 12.95380 7.30706 7.21820 7.21830 7.21830
51.40000 6.26664 7.73336 12.86739 7.21542 7.12782 7.12790 7.12790
51.45000 6.26664 7.73336 12.82872 7.20751 7.12040 7.12049 7.12049
51.50000 6.26664 7.73336 12.78840 7.14410 7.05832 7.05838 7.05838
51.55000 6.26664 7.73336 12.66966 7.08973 7.00343 7.00350 7.00349
51.60000 6.26664 7.73336 12.64150 7.12438 7.03796 7.03801 7.03801
51.65000 6.26664 7.73336 12.60447 7.15916 7.07117 7.07123 7.07123
51.70000 6.26664 7.73336 12.61881 7.16736 7.08034 7.08042 7.08042
51.75000 6.26664 7.73336 12.69121 7.24569 7.15706 7.15715 7.15714
51.80000 6.26664 7.73336 12.70292 7.27051 7.18583 7.18586 7.18585
51.85000 6.26664 7.73336 12.64008 7.24437 7.15981 7.15988 7.15987
51.90000 6.26664 7.73336 12.57375 7.16892 7.08649 7.08654 7.08654
51.95000 6.26664 7.73336 12.50732 7.11177 7.03141 7.03146 7.03146
52.00000 6.26664 7.73336 12.46446 7.10668 7.02534 7.02540 7.02540
52.05000 6.26664 7.73336 12.39082 7.07641 6.99465 6.99475 6.99475
52.10000 6.26664 7.73336 12.40136 7.14594 7.06439 7.06452 7.06452
52.15000 6.26664 7.73336 12.41435 7.18020 7.09886 7.09900 7.09900
52.20000 6.26664 7.73336 12.34401 7.21200 7.12961 7.12976 7.12976
52.25000 6.26664 7.73336 12.40947 7.30804 7.22743 7.22761 7.22760
52.30000 6.26664 7.73336 12.43186 7.35217 7.27411 7.27423 7.27423
52.35000 6.26664 7.73336 12.42558 7.34417 7.26674 7.26685 7.26685
52.40000 6.26664 7.73336 12.45641 7.37621 7.29730 7.29748 7.29748
52.45000 6.26664 7.73336 12.47049 7.40011 7.32195 7.32212 7.32212
52.50000 6.26664 7.73336 12.35055 7.29838 7.21982 7.21998 7.21998
52.55000 6.26664 7.73336 12.28980 7.26843 7.18783 7.18803 7.18803
52.60000 6.26664 7.73336 12.29663 7.21980 7.14171 7.14192 7.14192
52.65000 6.26664 7.73336 12.30926 7.25640 7.17802 7.17824 7.17824
52.70000 6.26664 7.73336 12.29194 7.29994 7.22101 7.22123 7.22123
52.75000 6.26664 7.73336 12.25963 7.31427 7.23680 7.23700 7.23700
52.80000 6.26664 7.73336 12.35925 7.41689 7.34046 7.34066 7.34066
52.85000 6.26664 7.73336 12.38401 7.50362 7.43010 7.43029 7.43029
52.90000 6.26664 7.73336 12.33835 7.51349 7.43716 7.43739 7.43739
52.95000 6.26664 7.73336 12.25246 7.48642 7.40843 7.40867 7.40867
53.00000 6.26664 7.73336 12.17225 7.45123 7.37440 7.37465 7.37465
53.05000 6.26664 7.73336 12.07570 7.40212 7.32598 7.32620 7.32620
53.10000 6.26664 7.73336 12.08166 7.45939 7.38115 7.38138 7.38138
53.15000 6.26664 7.73336 12.15654 7.56466 7.48649 7.48676 7.48675
53.20000 6.26664 7.73336 12.18783 7.58333 7.50777 7.50801 7.50801
53.25000 6.26664 7.73336 12.19594 7.59756 7.52275 7.52297 7.52297
53.30000 6.26664 7.73336 12.14040 7.58924 7.51533 7.51557 7.51557
53.35000 6.26664 7.73336 12.12515 7.63733 7.56375 7.56400 7.56400
53.40000 6.26664 7.73336 12.08491 7.62277 7.54795 7.54821 7.54821
53.45000 6.26664 7.73336 12.04143 7.63398 7.55923 7.55949 7.55949
53.50000 6.26664 7.73336 12.07771 7.65735 7.58380 7.58407 7.58406
53.55000 6.26664 7.73336 12.08764 7.69492 7.62305 7.62331 7.62331
53.60000 6.26664 7.73336 12.02129 7.63067 7.55772 7.55801 7.55801
53.65000 6.26664 7.73336 12.05466 7.65706 7.58368 7.58390 7.58390
53.70000 6.26664 7.73336 12.11632 7.66761 7.59802 7.59820 7.59820
53.75000 6.26664 7.73336 12.11455 7.69316 7.62404 7.62422 7.62422
53.80000 6.26664 7.73336 12.13183 7.75107 7.68330 7.68343 7.68343
53.85000 6.26664 7.73336 12.01578 7.70277 7.63471 7.63484 7.63484
53.90000 6.26664 7.73336 11.95073 7.65462 7.58717 7.58729 7.58728
53.95000 6.26664 7.73336 12.02523 7.73321 7.66380 7.66395 7.66395
54.00000 6.26664 7.73336 12.09963 7.78628 7.71702 7.71719 7.71719
54.05000 6.26664 7.73336 12.22082 7.91877 7.85033 7.85050 7.85050
54.10000 6.26664 7.73336 12.21988 7.90488 7.83752 7.83770 7.83770
54.15000 6.26664 7.73336 12.08845 7.80603 7.74160 7.74179 7.74179
54.20000 6.26664 7.73336 12.09481 7.83374 7.76881 7.76900 7.76899
54.25000 6.26664 7.73336 12.17168 7.90271 7.83802 7.83820 7.83820
54.30000 6.26664 7.73336 12.12978 7.90752 7.84105 7.84121 7.84121
54.35000 6.26664 7.73336 12.02833 7.83688 7.77363 7.77375 7.77375
54.40000 6.26664 7.73336 11.96633 7.79464 7.73146 7.73157 7.73157
54.45000 6.26664 7.73336 11.95111 7.78816 7.72661 7.72673 7.72673
54.50000 6.26664 7.73336 12.00024 7.83188 7.76869 7.76884 7.76883
54.55000 6.26664 7.73336 12.00687 7.87748 7.81439 7.81452 7.81452
54.60000 6.26664 7.73336 12.00698 7.89569 7.83276 7.83286 7.83286
54.65000 6.26664 7.73336 12.00102 7.87920 7.81898 7.81907 7.81906
54.70000 6.26664 7.73336 11.99441 7.88950 7.83181 7.83187 7.83187
54.75000 6.26664 7.73336 11.94901 7.90613 7.84718 7.84728 7.84727
54.80000 6.26664 7.73336 12.03942 8.03567 7.97555 7.97567 7.97567
54.85000 6.26664 7.73336 12.01078 8.01084 7.95101 7.95112 7.95112
54.90000 6.26664 7.73336 11.97841 7.98634 7.92713 7.92721 7.92720
54.95000 6.26664 7.73336 11.94388 7.98335 7.92357 7.92364 7.92364
55.00000 6.26664 7.73336 11.88377 7.93952 7.87911 7.87918 7.87918
55.05000 6.26664 7.73336 11.84974 7.95052 7.88811 7.88823 7.88822
55.10000 6.26664 7.73336 11.81706 7.95079 7.88712 7.88723 7.88723
55.15000 6.26664 7.73336 11.82509 7.97129 7.90767 7.90778 7.90778
55.20000 6.26664 7.73336 11.73784 7.92022 7.85596 7.85606 7.85606
55.25000 6.26664 7.73336 11.71132 7.90982 7.84428 7.84443 7.84443
55.30000 6.26664 7.73336 11.74214 7.97472 7.91075 7.91089 7.91089
55.35000 6.26664 7.73336 11.80964 8.05425 7.99142 7.99158 7.99158
55.40000 6.26664 7.73336 11.79199 8.05253 7.99008 7.99025 7.99025
55.45000 6.26664 7.73336 11.80995 8.08728 8.02574 8.02593 8.02593
55.50000 6.26664 7.73336 11.80241 8.09635 8.03479 8.03502 8.03502
55.55000 6.26664 7.73336 11.73928 8.03590 7.97519 7.97545 7.97544
55.60000 6.26664 7.73336 11.78306 8.04991 7.98967 7.98996 7.98996
55.65000 6.26664 7.73336 11.74788 7.98527 7.92732 7.92762 7.92761
55.70000 6.26664 7.73336 11.61265 7.86516 7.80757 7.80788 7.80787
55.75000 6.26664 7.73336 11.62768 7.88463 7.82614 7.82646 7.82646
55.80000 6.26664 7.73336 11.62648 7.88994 7.83190 7.83220 7.83220
55.85000 6.26664 7.73336 11.59229 7.87525 7.81597 7.81631 7.81630
55.90000 6.26664 7.73336 11.62722 7.90773 7.84859 7.84891 7.84890
55.95000 6.26664 7.73336 11.70111 7.99122 7.93098 7.93128 7.93128
56.00000 6.26664 7.73336 11.76398 8.03292 7.97383 7.97412 7.97412
56.05000 6.26664 7.73336 11.75641 8.03243 7.97456 7.97486 7.97486
56.10000 6.26664 7.73336 11.72268 7.99736 7.94019 7.94050 7.94050
56.15000 6.26664 7.73336 11.80466 8.06237 8.00605 8.00635 8.00634
56.20000 6.26664 7.73336 11.80089 8.03623 7.98114 7.98140 7.98140
56.25000 6.26664 7.73336 11.73226 7.99507 7.93882 7.93908 7.93908
56.30000 6.26664 7.73336 11.67409 7.93616 7.88128 7.88155 7.88154
56.35000 6.26664 7.73336 11.64894 7.91521 7.85816 7.85848 7.85847
56.40000 6.26664 7.73336 11.58458 7.82527 7.76799 7.76831 7.76831
56.45000 6.26664 7.73336 11.55912 7.83633 7.78052 7.78079 7.78079
56.50000 6.26664 7.73336 11.54050 7.82942 7.77421 7.77443 7.77442
56.55000 6.26664 7.73336 11.47384 7.77167 7.71781 7.71801 7.71800
56.60000 6.26664 7.73336 11.38039 7.69135 7.63907 7.63930 7.63930
56.65000 6.26664 7.73336 11.32157 7.61323 7.56133 7.56155 7.56155
56.70000 6.26664 7.73336 11.28823 7.59027 7.53855 7.53877 7.53877
56.75000 6.26664 7.73336 11.40462 7.64550 7.59474 7.59495 7.59495
56.80000 6.26664 7.73336 11.27341 7.53938 7.48906 7.48925 7.48925
56.85000 6.26664 7.73336 11.31701 7.58328 7.53365 7.53381 7.53380
56.90000 6.26664 7.73336 11.26303 7.54773 7.49655 7.49671 7.49671
56.95000 6.26664 7.73336 11.25463 7.54261 7.49031 7.49051 7.49051
57.00000 6.26664 7.73336 11.34086 7.62561 7.57386 7.57410 7.57409
57.05000 6.26664 7.73336 11.43521 7.71835 7.66739 7.66763 7.66763
57.10000 6.26664 7.73336 11.49412 7.80042 7.74932 7.74960 7.74960
57.15000 6.26664 7.73336 11.54894 7.89355 7.84241 7.84272 7.84271
57.20000 6.26664 7.73336 11.48102 7.85037 7.79930 7.79964 7.79964
57.25000 6.26664 7.73336 11.48617 7.87499 7.82306 7.82341 7.82341
57.30000 6.26664 7.73336 11.50726 7.91757 7.86586 7.86622 7.86621
57.35000 6.26664 7.73336 11.48276 7.88907 7.83874 7.83905 7.83905
57.40000 6.26664 7.73336 11.50168 7.88703 7.83681 7.83710 7.83710
57.45000 6.26664 7.73336 11.49861 7.88504 7.83664 7.83694 7.83694
57.50000 6.26664 7.73336 11.39324 7.75324 7.70552 7.70584 7.70584
57.55000 6.26664 7.73336 11.33975 7.67527 7.62924 7.62958 7.62957
57.60000 6.26664 7.73336 11.39620 7.75106 7.70527 7.70560 7.70560
57.65000 6.26664 7.73336 11.31259 7.70134 7.65372 7.65406 7.65406
57.70000 6.26664 7.73336 11.32556 7.72457 7.67708 7.67741 7.67740
57.75000 6.26664 7.73336 11.26273 7.69922 7.65128 7.65163 7.65163
57.80000 6.26664 7.73336 11.28544 7.72626 7.67870 7.67905 7.67905
57.85000 6.26664 7.73336 11.22630 7.68220 7.63404 7.63440 7.63439
57.90000 6.26664 7.73336 11.14902 7.58761 7.53906 7.53944 7.53943
57.95000 6.26664 7.73336 11.18709 7.62589 7.57678 7.57717 7.57716
58.00000 6.26664 7.73336 11.16430 7.63355 7.58419 7.58456 7.58456
58.05000 6.26664 7.73336 11.11162 7.59059 7.54175 7.54212 7.54212
58.10000 6.26664 7.73336 11.10356 7.60765 7.55816 7.55857 7.55856
58.15000 6.26664 7.73336 11.15503 7.66340 7.61508 7.61550 7.61549
58.20000 6.26664 7.73336 11.19712 7.71688 7.66725 7.66768 7.66767
58.25000 6.26664 7.73336 11.11047 7.67879 7.62822 7.62865 7.62864
58.30000 6.26664 7.73336 11.08287 7.65181 7.60367 7.60406 7.60405
58.35000 6.26664 7.73336 10.98992 7.57730 7.53229 7.53264 7.53264
58.40000 6.26664 7.73336 10.98103 7.56924 7.52389 7.52423 7.52422
58.45000 6.26664 7.73336 10.96344 7.57135 7.52540 7.52574 7.52573
58.50000 6.26664 7.73336 10.98806 7.58028 7.53435 7.53467 7.53466
58.55000 6.26664 7.73336 11.03562 7.61290 7.56720 7.56751 7.56751
58.60000 6.26664 7.73336 11.02205 7.64694 7.60012 7.60044 7.60043
58.65000 6.26664 7.73336 10.95813 7.58867 7.54281 7.54313 7.54313
58.70000 6.26664 7.73336 10.90489 7.56379 7.51741 7.51774 7.51773
58.75000 6.26664 7.73336 10.93344 7.61837 7.57292 7.57324 7.57324
58.80000 6.26664 7.73336 10.85735 7.58277 7.53838 7.53868 7.53868
58.85000 6.26664 7.73336 10.84918 7.57952 7.53564 7.53593 7.53593
58.90000 6.26664 7.73336 10.94201 7.64350 7.60004 7.60029 7.60029
58.95000 6.26664 7.73336 10.92564 7.61430 7.57089 7.57116 7.57116
59.00000 6.26664 7.73336 10.90203 7.60650 7.56448 7.56475 7.56475
59.05000 6.26664 7.73336 10.90083 7.59896 7.55784 7.55813 7.55812
59.10000 6.26664 7.73336 10.84533 7.56354 7.52341 7.52371 7.52370
59.15000 6.26664 7.73336 10.85814 7.54999 7.50971 7.51002 7.51002
59.20000 6.26664 7.73336 10.84836 7.55497 7.51475 7.51508 7.51507
59.25000 6.26664 7.73336 10.81836 7.53820 7.49722 7.49758 7.49757
59.30000 6.26664 7.73336 10.81139 7.54623 7.50618 7.50652 7.50651
59.35000 6.26664 7.73336 10.82948 7.55695 7.51902 7.51936 7.51935
59.40000 6.26664 7.73336 10.74103 7.48002 7.44305 7.44339 7.44339
59.45000 6.26664 7.73336 10.72645 7.46410 7.42626 7.42659 7.42659
59.50000 6.26664 7.73336 10.67034 7.42235 7.38420 7.38452 7.38451
59.55000 6.26664 7.73336 10.67909 7.46946 7.43042 7.43074 7.43073
59.60000 6.26664 7.73336 10.68924 7.45074 7.41268 7.41298 7.41297
59.65000 6.26664 7.73336 10.62080 7.39032 7.35366 7.35395 7.35395
59.70000 6.26664 7.73336 10.62512 7.40921 7.37169 7.37198 7.37198
59.75000 6.26664 7.73336 10.60010 7.39595 7.35746 7.35778 7.35777
59.80000 6.26664 7.73336 10.61745 7.41087 7.37250 7.37282 7.37282
59.85000 6.26664 7.73336 10.64224 7.40692 7.36896 7.36928 7.36927
59.90000 6.26664 7.73336 10.63648 7.39367 7.35657 7.35688 7.35688
59.95000 6.26664 7.73336 10.66521 7.39186 7.35445 7.35476 7.35475
60.00000 6.26664 7.73336 10.65236 7.39306 7.35595 7.35624 7.35624
60.05000 6.26664 7.73336 10.69961 7.43727 7.39963 7.39994 7.39993
60.10000 6.26664 7.73336 10.66415 7.43159 7.39398 7.39430 7.39430
60.15000 6.26664 7.73336 10.59138 7.37183 7.33435 7.33465 7.33464
60.20000 6.26664 7.73336 10.53853 7.32237 7.28562 7.28593 7.28592
60.25000 6.26664 7.73336 10.50631 7.30228 7.26589 7.26621 7.26620
60.30000 6.26664 7.73336 10.52185 7.34250 7.30457 7.30490 7.30489
60.35000 6.26664 7.73336 10.58389 7.43517 7.39736 7.39768 7.39767
60.40000 6.26664 7.73336 10.56982 7.45395 7.41619 7.41653 7.41653
60.45000 6.26664 7.73336 10.54696 7.44453 7.40634 7.40669 7.40668
60.50000 6.26664 7.73336 10.52254 7.46371 7.42653 7.42689 7.42689
60.55000 6.26664 7.73336 10.54614 7.45929 7.42318 7.42356 7.42355
60.60000 6.26664 7.73336 10.56550 7.50127 7.46350 7.46387 7.46386
60.65000 6.26664 7.73336 10.64418 7.58880 7.55045 7.55082 7.55082
60.70000 6.26664 7.73336 10.70307 7.68959 7.64974 7.65010 7.65009
60.75000 6.26664 7.73336 10.72602 7.68970 7.65049 7.65084 7.65084
60.80000 6.26664 7.73336 10.74356 7.71498 7.67587 7.67623 7.67623
60.85000 6.26664 7.73336 10.71419 7.69457 7.65586 7.65622 7.65622
60.90000 6.26664 7.73336 10.77031 7.79554 7.75565 7.75604 7.75604
60.95000 6.26664 7.73336 10.77845 7.79857 7.75874 7.75911 7.75911
61.00000 6.26664 7.73336 10.70749 7.72212 7.68313 7.68348 7.68348
61.05000 6.26664 7.73336 10.67288 7.67532 7.63621 7.63657 7.63656
61.10000 6.26664 7.73336 10.58806 7.59924 7.56016 7.56053 7.56052
61.15000 6.26664 7.73336 10.60418 7.62292 7.58446 7.58479 7.58479
61.20000 6.26664 7.73336 10.51707 7.53979 7.50130 7.50164 7.50164
61.25000 6.26664 7.73336 10.52531 7.56018 7.52229 7.52260 7.52260
61.30000 6.26664 7.73336 10.53102 7.56501 7.52676 7.52705 7.52705
61.35000 6.26664 7.73336 10.48986 7.53449 7.49692 7.49720 7.49719
61.40000 6.26664 7.73336 10.40804 7.47711 7.43987 7.44016 7.44016
61.45000 6.26664 7.73336 10.40488 7.49932 7.46156 7.46185 7.46184
61.50000 6.26664 7.73336 10.35325 7.44961 7.41135 7.41165 7.41165
61.55000 6.26664 7.73336 10.41137 7.52185 7.48359 7.48391 7.48390
61.60000 6.26664 7.73336 10.41675 7.56963 7.53104 7.53137 7.53137
61.65000 6.26664 7.73336 10.35970 7.51168 7.47432 7.47464 7.47464
61.70000 6.26664 7.73336 10.40918 7.55511 7.51711 7.51744 7.51743
61.75000 6.26664 7.73336 10.47645 7.59621 7.55818 7.55851 7.55850
61.80000 6.26664 7.73336 10.42530 7.55042 7.51248 7.51284 7.51283
61.85000 6.26664 7.73336 10.37835 7.51424 7.47514 7.47548 7.47547
61.90000 6.26664 7.73336 10.42823 7.56457 7.52490 7.52527 7.52526
61.95000 6.26664 7.73336 10.48070 7.61497 7.57443 7.57479 7.57478
62.00000 6.26664 7.73336 10.54290 7.67832 7.63763 7.63797 7.63797
62.05000 6.26664 7.73336 10.45348 7.62209 7.58102 7.58137 7.58137
62.10000 6.26664 7.73336 10.51752 7.66380 7.62498 7.62533 7.62533
62.15000 6.26664 7.73336 10.52137 7.69154 7.65326 7.65361 7.65360
62.20000 6.26664 7.73336 10.36532 7.55287 7.51429 7.51463 7.51463
62.25000 6.26664 7.73336 10.39910 7.60829 7.57019 7.57052 7.57052
62.30000 6.26664 7.73336 10.42234 7.62984 7.59237 7.59270 7.59270
62.35000 6.26664 7.73336 10.43428 7.62768 7.59083 7.59116 7.59116
62.40000 6.26664 7.73336 10.43052 7.65263 7.61474 7.61507 7.61506
62.45000 6.26664 7.73336 10.37754 7.59510 7.55693 7.55727 7.55726
62.50000 6.26664 7.73336 10.37297 7.55911 7.52358 7.52389 7.52389
62.55000 6.26664 7.73336 10.39709 7.56649 7.53246 7.53275 7.53274
62.60000 6.26664 7.73336 10.47658 7.64425 7.61032 7.61059 7.61059
62.65000 6.26664 7.73336 10.49305 7.63851 7.60427 7.60457 7.60457
62.70000 6.26664 7.73336 10.52335 7.66209 7.62825 7.62854 7.62854
62.75000 6.26664 7.73336 10.50137 7.65138 7.61745 7.61775 7.61775
62.80000 6.26664 7.73336 10.49443 7.61146 7.57721 7.57750 7.57750
62.85000 6.26664 7.73336 10.45016 7.58454 7.55050 7.55081 7.55080
62.90000 6.26664 7.73336 10.34693 7.49569 7.46158 7.46187 7.46187
62.95000 6.26664 7.73336 10.35046 7.49703 7.46390 7.46419 7.46419
63.00000 6.26664 7.73336 10.38750 7.52269 7.49052 7.49081 7.49080
63.05000 6.26664 7.73336 10.43061 7.56393 7.53157 7.53185 7.53185
63.10000 6.26664 7.73336 10.37471 7.51354 7.48200 7.48228 7.48228
63.15000 6.26664 7.73336 10.33808 7.47519 7.44339 7.44368 7.44367
63.20000 6.26664 7.73336 10.29354 7.43873 7.40755 7.40784 7.40784
63.25000 6.26664 7.73336 10.28947 7.45837 7.42738 7.42768 7.42768
63.30000 6.26664 7.73336 10.24215 7.42552 7.39493 7.39523 7.39522
63.35000 6.26664 7.73336 10.15617 7.34586 7.31475 7.31505 7.31505
63.40000 6.26664 7.73336 10.17787 7.38473 7.35289 7.35320 7.35320
63.45000 6.26664 7.73336 10.15245 7.38189 7.35069 7.35101 7.35100
63.50000 6.26664 7.73336 10.11418 7.36454 7.33298 7.33330 7.33330
63.55000 6.26664 7.73336 10.11660 7.36286 7.33122 7.33154 7.33153
63.60000 6.26664 7.73336 10.03519 7.30768 7.27598 7.27632 7.27631
63.65000 6.26664 7.73336 9.95661 7.25396 7.22311 7.22345 7.22345
63.70000 6.26664 7.73336 9.99423 7.28482 7.25408 7.25441 7.25440
63.75000 6.26664 7.73336 9.97523 7.25121 7.22085 7.22119 7.22119
63.80000 6.26664 7.73336 9.91191 7.19897 7.16789 7.16822 7.16822
63.85000 6.26664 7.73336 9.94348 7.25116 7.21948 7.21981 7.21981
63.90000 6.26664 7.73336 9.97319 7.30867 7.27670 7.27705 7.27705
63.95000 6.26664 7.73336 9.95368 7.31828 7.28587 7.28623 7.28622
64.00000 6.26664 7.73336 9.89105 7.28300 7.25032 7.25066 7.25066
64.05000 6.26664 7.73336 9.86202 7.23865 7.20688 7.20723 7.20723
64.10000 6.26664 7.73336 9.92235 7.28351 7.25227 7.25264 7.25264
64.15000 6.26664 7.73336 10.00163 7.38373 7.35176 7.35213 7.35213
64.20000 6.26664 7.73336 10.02560 7.40983 7.37780 7.37816 7.37816
64.25000 6.26664 7.73336 9.96757 7.34491 7.31472 7.31507 7.31507
64.30000 6.26664 7.73336 9.92300 7.31574 7.28555 7.28588 7.28588
64.35000 6.26664 7.73336 9.95388 7.36223 7.33154 7.33188 7.33188
64.40000 6.26664 7.73336 9.91976 7.31734 7.28797 7.28830 7.28830
64.45000 6.26664 7.73336 9.87982 7.31538 7.28557 7.28591 7.28591
64.50000 6.26664 7.73336 9.88298 7.33424 7.30404 7.30442 7.30441
64.55000 6.26664 7.73336 9.85914 7.33521 7.30432 7.30470 7.30470
64.60000 6.26664 7.73336 9.85740 7.33972 7.30816 7.30854 7.30854
64.65000 6.26664 7.73336 9.81633 7.28538 7.25332 7.25371 7.25370
64.70000 6.26664 7.73336 9.80240 7.28055 7.24861 7.24901 7.24901
64.75000 6.26664 7.73336 9.86435 7.32488 7.29315 7.29355 7.29355
64.80000 6.26664 7.73336 9.88252 7.36046 7.32757 7.32796 7.32796
64.85000 6.26664 7.73336 9.88094 7.34674 7.31458 7.31494 7.31494
64.90000 6.26664 7.73336 9.88881 7.37504 7.34296 7.34334 7.34333
64.95000 6.26664 7.73336 9.83834 7.32842 7.29684 7.29722 7.29722
65.00000 6.26664 7.73336 9.83155 7.33377 7.30110 7.30149 7.30148
65.05000 6.26664 7.73336 9.92716 7.42843 7.39617 7.39656 7.39656
65.10000 6.26664 7.73336 9.97855 7.47937 7.44649 7.44690 7.44689
65.15000 6.26664 7.73336 10.01980 7.52455 7.49107 7.49147 7.49147
65.20000 6.26664 7.73336 9.87753 7.40450 7.36982 7.37021 7.37020
65.25000 6.26664 7.73336 9.86069 7.38305 7.34746 7.34786 7.34786
65.30000 6.26664 7.73336 9.84378 7.36503 7.32916 7.32956 7.32956
65.35000 6.26664 7.73336 9.76598 7.30057 7.26402 7.26442 7.26442
65.40000 6.26664 7.73336 9.79742 7.30560 7.27028 7.27067 7.27067
65.45000 6.26664 7.73336 9.83169 7.35137 7.31582 7.31622 7.31622
65.50000 6.26664 7.73336 9.84030 7.35743 7.32232 7.32272 7.32272
65.55000 6.26664 7.73336 9.81872 7.33325 7.29771 7.29811 7.29811
65.60000 6.26664 7.73336 9.88892 7.41189 7.37667 7.37710 7.37710
65.65000 6.26664 7.73336 9.84852 7.40962 7.37313 7.37356 7.37356
65.70000 6.26664 7.73336 9.83604 7.38944 7.35253 7.35296 7.35296
65.75000 6.26664 7.73336 9.83476 7.39557 7.35879 7.35921 7.35921
65.80000 6.26664 7.73336 9.86630 7.42095 7.38354 7.38398 7.38398
65.85000 6.26664 7.73336 9.77283 7.35355 7.31648 7.31691 7.31691
65.90000 6.26664 7.73336 9.80010 7.42051 7.38376 7.38419 7.38419
65.95000 6.26664 7.73336 9.72967 7.35964 7.32309 7.32351 7.32351
66.00000 6.26664 7.73336 9.68075 7.34845 7.31123 7.31168 7.31168
66.05000 6.26664 7.73336 9.74888 7.41201 7.37545 7.37589 7.37589
66.10000 6.26664 7.73336 9.72101 7.41391 7.37614 7.37659 7.37659
66.15000 6.26664 7.73336 9.69868 7.37249 7.33435 7.33481 7.33480
66.20000 6.26664 7.73336 9.65540 7.31470 7.27762 7.27807 7.27806
66.25000 6.26664 7.73336 9.69772 7.35629 7.31981 7.32025 7.32025
66.30000 6.26664 7.73336 9.69076 7.33653 7.30078 7.30121 7.30121
66.35000 6.26664 7.73336 9.66699 7.31216 7.27605 7.27646 7.27646
66.40000 6.26664 7.73336 9.63337 7.28057 7.24524 7.24566 7.24566
66.45000 6.26664 7.73336 9.62337 7.29705 7.26181 7.26223 7.26222
66.50000 6.26664 7.73336 9.63046 7.30307 7.26792 7.26835 7.26835
66.55000 6.26664 7.73336 9.62805 7.29396 7.25794 7.25838 7.25837
66.60000 6.26664 7.73336 9.61888 7.28181 7.24550 7.24591 7.24591
66.65000 6.26664 7.73336 9.61256 7.28544 7.24891 7.24934 7.24933
66.70000 6.26664 7.73336 9.58530 7.27675 7.24042 7.24083 7.24082
66.75000 6.26664 7.73336 9.64250 7.33665 7.30040 7.30082 7.30082
66.80000 6.26664 7.73336 9.67240 7.38218 7.34549 7.34590 7.34590
66.85000 6.26664 7.73336 9.62375 7.34318 7.30544 7.30587 7.30586
66.90000 6.26664 7.73336 9.65808 7.39485 7.35783 7.35825 7.35825
66.95000 6.26664 7.73336 9.66075 7.39507 7.35870 7.35913 7.35913
67.00000 6.26664 7.73336 9.66144 7.37709 7.34134 7.34177 7.34176
67.05000 6.26664 7.73336 9.65120 7.37944 7.34392 7.34434 7.34434
67.10000 6.26664 7.73336 9.61359 7.34961 7.31370 7.31413 7.31412
67.15000 6.26664 7.73336 9.65753 7.40030 7.36417 7.36460 7.36460
67.20000 6.26664 7.73336 9.67308 7.39191 7.35635 7.35676 7.35676
67.25000 6.26664 7.73336 9.66461 7.38911 7.35329 7.35370 7.35370
67.30000 6.26664 7.73336 9.69111 7.43691 7.40149 7.40191 7.40191
67.35000 6.26664 7.73336 9.66626 7.41394 7.37782 7.37824 7.37824
67.40000 6.26664 7.73336 9.61076 7.36263 7.32588 7.32629 7.32629
67.45000 6.26664 7.73336 9.59249 7.33916 7.30270 7.30310 7.30310
67.50000 6.26664 7.73336 9.45718 7.21076 7.17428 7.17468 7.17467
67.55000 6.26664 7.73336 9.41578 7.16814 7.13209 7.13249 7.13248
67.60000 6.26664 7.73336 9.44119 7.19872 7.16195 7.16237 7.16236
67.65000 6.26664 7.73336 9.41683 7.17211 7.13562 7.13603 7.13603
67.70000 6.26664 7.73336 9.41694 7.19114 7.15497 7.15537 7.15537
67.75000 6.26664 7.73336 9.41453 7.19890 7.16239 7.16279 7.16279
67.80000 6.26664 7.73336 9.38700 7.17756 7.14153 7.14194 7.14193
67.85000 6.26664 7.73336 9.33201 7.11972 7.08425 7.08464 7.08464
67.90000 6.26664 7.73336 9.31724 7.11809 7.08329 7.08368 7.08367
67.95000 6.26664 7.73336 9.33278 7.13502 7.10085 7.10123 7.10122
68.00000 6.26664 7.73336 9.31565 7.13331 7.09948 7.09986 7.09986
68.05000 6.26664 7.73336 9.33369 7.17089 7.13766 7.13804 7.13804
68.10000 6.26664 7.73336 9.25155 7.09262 7.05926 7.05964 7.05964
68.15000 6.26664 7.73336 9.21648 7.07852 7.04561 7.04597 7.04596
68.20000 6.26664 7.73336 9.25114 7.10105 7.06893 7.06929 7.06928
68.25000 6.26664 7.73336 9.25261 7.09250 7.06116 7.06148 7.06147
68.30000 6.26664 7.73336 9.28327 7.11775 7.08649 7.08682 7.08681
68.35000 6.26664 7.73336 9.27125 7.11739 7.08601 7.08631 7.08631
68.40000 6.26664 7.73336 9.20206 7.05879 7.02729 7.02760 7.02759
68.45000 6.26664 7.73336 9.25261 7.07393 7.04279 7.04309 7.04309
68.50000 6.26664 7.73336 9.24545 7.06649 7.03505 7.03533 7.03533
68.55000 6.26664 7.73336 9.25550 7.09229 7.06145 7.06171 7.06171
68.60000 6.26664 7.73336 9.23530 7.09187 7.06092 7.06119 7.06118
68.65000 6.26664 7.73336 9.21433 7.06368 7.03267 7.03292 7.03292
68.70000 6.26664 7.73336 9.29022 7.13809 7.10735 7.10760 7.10760
68.75000 6.26664 7.73336 9.28635 7.14740 7.11579 7.11603 7.11603
68.80000 6.26664 7.73336 9.28490 7.13375 7.10293 7.10317 7.10317
68.85000 6.26664 7.73336 9.26503 7.11397 7.08369 7.08392 7.08392
68.90000 6.26664 7.73336 9.26909 7.13469 7.10438 7.10461 7.10461
68.95000 6.26664 7.73336 9.35371 7.20486 7.17564 7.17586 7.17586
69.00000 6.26664 7.73336 9.38292 7.23910 7.21039 7.21059 7.21059
69.05000 6.26664 7.73336 9.40147 7.26255 7.23369 7.23389 7.23388
69.10000 6.26664 7.73336 9.43324 7.27442 7.24626 7.24645 7.24645
69.15000 6.26664 7.73336 9.45139 7.30715 7.27960 7.27979 7.27978
69.20000 6.26664 7.73336 9.50094 7.36906 7.34082 7.34103 7.34103
69.25000 6.26664 7.73336 9.47832 7.33997 7.31166 7.31189 7.31189
69.30000 6.26664 7.73336 9.41604 7.29290 7.26458 7.26480 7.26480
69.35000 6.26664 7.73336 9.41360 7.30918 7.28031 7.28057 7.28056
69.40000 6.26664 7.73336 9.40512 7.30557 7.27707 7.27731 7.27731
69.45000 6.26664 7.73336 9.41207 7.31176 7.28312 7.28335 7.28335
69.50000 6.26664 7.73336 9.38433 7.26815 7.23938 7.23962 7.23962
69.55000 6.26664 7.73336 9.46423 7.32582 7.29759 7.29781 7.29780
69.60000 6.26664 7.73336 9.47889 7.35108 7.32250 7.32273 7.32273
69.65000 6.26664 7.73336 9.45390 7.32248 7.29429 7.29451 7.29450
69.70000 6.26664 7.73336 9.46518 7.34388 7.31563 7.31586 7.31586
69.75000 6.26664 7.73336 9.43530 7.31576 7.28737 7.28761 7.28761
69.80000 6.26664 7.73336 9.42590 7.30649 7.27873 7.27896 7.27896
69.85000 6.26664 7.73336 9.44871 7.36059 7.33235 7.33258 7.33258
69.90000 6.26664 7.73336 9.44494 7.35572 7.32792 7.32815 7.32814
69.95000 6.26664 7.73336 9.42726 7.35676 7.32822 7.32846 7.32846
70.00000 6.26664 7.73336 9.39261 7.32925 7.30063 7.30088 7.30088
70.05000 6.26664 7.73336 9.37844 7.30012 7.27197 7.27222 7.27222
70.10000 6.26664 7.73336 9.32207 7.25462 7.22650 7.22677 7.22677
70.15000 6.26664 7.73336 9.33142 7.27488 7.24631 7.24659 7.24658
70.20000 6.26664 7.73336 9.31335 7.24812 7.21979 7.22006 7.22006
70.25000 6.26664 7.73336 9.30777 7.27227 7.24406 7.24432 7.24432
70.30000 6.26664 7.73336 9.30076 7.28024 7.25120 7.25147 7.25147
70.35000 6.26664 7.73336 9.34427 7.32126 7.29232 7.29259 7.29258
70.40000 6.26664 7.73336 9.30992 7.29419 7.26585 7.26610 7.26610
70.45000 6.26664 7.73336 9.34466 7.34296 7.31469 7.31495 7.31495
70.50000 6.26664 7.73336 9.36433 7.35935 7.33069 7.33096 7.33095
70.55000 6.26664 7.73336 9.39182 7.40142 7.37273 7.37299 7.37298
70.60000 6.26664 7.73336 9.38088 7.39075 7.36174 7.36201 7.36200
70.65000 6.26664 7.73336 9.34311 7.36481 7.33567 7.33596 7.33595
70.70000 6.26664 7.73336 9.39469 7.40264 7.37375 7.37402 7.37402
70.75000 6.26664 7.73336 9.37832 7.41980 7.39052 7.39081 7.39080
70.80000 6.26664 7.73336 9.40136 7.43945 7.40954 7.40982 7.40982
70.85000 6.26664 7.73336 9.42548 7.46824 7.43822 7.43852 7.43852
70.90000 6.26664 7.73336 9.44874 7.49187 7.46207 7.46237 7.46237
70.95000 6.26664 7.73336 9.43739 7.49776 7.46796 7.46824 7.46824
71.00000 6.26664 7.73336 9.36421 7.41095 7.38166 7.38194 7.38194
71.05000 6.26664 7.73336 9.38027 7.43425 7.40539 7.40566 7.40566
71.10000 6.26664 7.73336 9.38889 7.42404 7.39603 7.39630 7.39629
71.15000 6.26664 7.73336 9.43111 7.45444 7.42625 7.42654 7.42654
71.20000 6.26664 7.73336 9.43766 7.48215 7.45371 7.45402 7.45402
71.25000 6.26664 7.73336 9.49089 7.55375 7.52531 7.52562 7.52561
71.30000 6.26664 7.73336 9.54332 7.59645 7.56888 7.56918 7.56917
71.35000 6.26664 7.73336 9.48167 7.54366 7.51496 7.51525 7.51525
71.40000 6.26664 7.73336 9.42035 7.47605 7.44777 7.44804 7.44804
71.45000 6.26664 7.73336 9.44984 7.51027 7.48176 7.48206 7.48206
71.50000 6.26664 7.73336 9.50767 7.56261 7.53461 7.53490 7.53489
71.55000 6.26664 7.73336 9.48534 7.52924 7.50175 7.50205 7.50205
71.60000 6.26664 7.73336 9.48539 7.53835 7.51224 7.51252 7.51252
71.65000 6.26664 7.73336 9.44389 7.49592 7.46981 7.47010 7.47010
71.70000 6.26664 7.73336 9.47210 7.51937 7.49301 7.49330 7.49330
71.75000 6.26664 7.73336 9.44063 7.51212 7.48491 7.48520 7.48520
71.80000 6.26664 7.73336 9.39309 7.45192 7.42464 7.42492 7.42492
71.85000 6.26664 7.73336 9.36146 7.41682 7.38942 7.38972 7.38971
71.90000 6.26664 7.73336 9.25957 7.31635 7.28947 7.28978 7.28978
71.95000 6.26664 7.73336 9.26051 7.30415 7.27774 7.27803 7.27803
72.00000 6.26664 7.73336 9.20395 7.24835 7.22196 7.22224 7.22224
72.05000 6.26664 7.73336 9.21824 7.26146 7.23493 7.23522 7.23522
72.10000 6.26664 7.73336 9.19073 7.22838 7.20277 7.20304 7.20304
72.15000 6.26664 7.73336 9.20516 7.27058 7.24440 7.24468 7.24468
72.20000 6.26664 7.73336 9.20910 7.25929 7.23377 7.23403 7.23403
72.25000 6.26664 7.73336 9.21835 7.28090 7.25533 7.25558 7.25558
72.30000 6.26664 7.73336 9.14331 7.20925 7.18392 7.18416 7.18416
72.35000 6.26664 7.73336 9.21396 7.26516 7.23984 7.24010 7.24010
72.40000 6.26664 7.73336 9.17351 7.22962 7.20452 7.20476 7.20476
72.45000 6.26664 7.73336 9.23187 7.27870 7.25448 7.25472 7.25472
72.50000 6.26664 7.73336 9.23437 7.26922 7.24565 7.24589 7.24589
72.55000 6.26664 7.73336 9.26831 7.30609 7.28342 7.28367 7.28367
72.60000 6.26664 7.73336 9.25898 7.30415 7.28081 7.28109 7.28108
72.65000 6.26664 7.73336 9.27773 7.32394 7.30057 7.30084 7.30084
72.70000 6.26664 7.73336 9.29625 7.32449 7.30168 7.30195 7.30195
72.75000 6.26664 7.73336 9.26939 7.29380 7.27159 7.27187 7.27187
72.80000 6.26664 7.73336 9.22969 7.26357 7.24165 7.24193 7.24193
72.85000 6.26664 7.73336 9.21940 7.24560 7.22374 7.22402 7.22402
72.90000 6.26664 7.73336 9.30037 7.33863 7.31671 7.31699 7.31699
72.95000 6.26664 7.73336 9.30357 7.34290 7.32121 7.32147 7.32147
73.00000 6.26664 7.73336 9.26807 7.32506 7.30323 7.30350 7.30350
73.05000 6.26664 7.73336 9.34804 7.40996 7.38849 7.38877 7.38877
73.10000 6.26664 7.73336 9.33161 7.39688 7.37579 7.37606 7.37606
73.15000 6.26664 7.73336 9.30552 7.37577 7.35504 7.35531 7.35531
73.20000 6.26664 7.73336 9.26932 7.36751 7.34642 7.34668 7.34668
73.25000 6.26664 7.73336 9.24323 7.33752 7.31657 7.31681 7.31681
73.30000 6.26664 7.73336 9.22825 7.32647 7.30648 7.30672 7.30672
73.35000 6.26664 7.73336 9.24558 7.37715 7.35768 7.35793 7.35793
73.40000 6.26664 7.73336 9.33123 7.44562 7.42670 7.42693 7.42693
73.45000 6.26664 7.73336 9.34157 7.47209 7.45275 7.45299 7.45299
73.50000 6.26664 7.73336 9.26045 7.40822 7.38875 7.38900 7.38900
73.55000 6.26664 7.73336 9.30205 7.44290 7.42337 7.42364 7.42364
73.60000 6.26664 7.73336 9.29105 7.42747 7.40878 7.40904 7.40904
73.65000 6.26664 7.73336 9.29543 7.43585 7.41678 7.41705 7.41705
73.70000 6.26664 7.73336 9.31896 7.46078 7.44120 7.44150 7.44150
73.75000 6.26664 7.73336 9.26726 7.42656 7.40621 7.40651 7.40651
73.80000 6.26664 7.73336 9.31000 7.46287 7.44278 7.44308 7.44308
73.85000 6.26664 7.73336 9.27480 7.42138 7.40113 7.40142 7.40142
73.90000 6.26664 7.73336 9.29503 7.44240 7.42204 7.42234 7.42234
73.95000 6.26664 7.73336 9.26127 7.40696 7.38657 7.38686 7.38686
74.00000 6.26664 7.73336 9.22246 7.38539 7.36601 7.36628 7.36628
74.05000 6.26664 7.73336 9.22186 7.38079 7.36191 7.36217 7.36217
74.10000 6.26664 7.73336 9.21816 7.36223 7.34373 7.34398 7.34398
74.15000 6.26664 7.73336 9.19019 7.33303 7.31411 7.31436 7.31436
74.20000 6.26664 7.73336 9.17444 7.32970 7.31081 7.31105 7.31105
74.25000 6.26664 7.73336 9.21247 7.36627 7.34752 7.34774 7.34774
74.30000 6.26664 7.73336 9.22990 7.38754 7.36778 7.36801 7.36801
74.35000 6.26664 7.73336 9.26750 7.43382 7.41372 7.41396 7.41396
74.40000 6.26664 7.73336 9.25472 7.41525 7.39551 7.39574 7.39574
74.45000 6.26664 7.73336 9.21293 7.37867 7.35848 7.35871 7.35871
74.50000 6.26664 7.73336 9.17294 7.35220 7.33221 7.33246 7.33246
74.55000 6.26664 7.73336 9.12442 7.32572 7.30550 7.30575 7.30575
74.60000 6.26664 7.73336 9.15862 7.34597 7.32665 7.32689 7.32689
74.65000 6.26664 7.73336 9.11113 7.30402 7.28486 7.28510 7.28510
74.70000 6.26664 7.73336 9.03331 7.23384 7.21516 7.21539 7.21539
74.75000 6.26664 7.73336 9.01236 7.23419 7.21482 7.21506 7.21506
74.80000 6.26664 7.73336 9.00438 7.22413 7.20502 7.20527 7.20526
74.85000 6.26664 7.73336 9.00274 7.21948 7.20040 7.20065 7.20065
74.90000 6.26664 7.73336 9.01236 7.21045 7.19142 7.19167 7.19167
74.95000 6.26664 7.73336 9.04347 7.24179 7.22348 7.22372 7.22372
75.00000 6.26664 7.73336 8.98439 7.18637 7.16737 7.16761 7.16761
75.05000 6.26664 7.73336 8.99380 7.19022 7.17109 7.17135 7.17135
75.10000 6.26664 7.73336 8.96989 7.16970 7.15075 7.15101 7.15101
75.15000 6.26664 7.73336 8.94710 7.16554 7.14594 7.14620 7.14620
75.20000 6.26664 7.73336 8.90730 7.13232 7.11265 7.11289 7.11289
75.25000 6.26664 7.73336 8.92846 7.15137 7.13130 7.13154 7.13154
75.30000 6.26664 7.73336 8.94943 7.17865 7.15887 7.15911 7.15911
75.35000 6.26664 7.73336 8.97047 7.22010 7.19922 7.19947 7.19947
75.40000 6.26664 7.73336 9.01336 7.24302 7.22191 7.22217 7.22217
75.45000 6.26664 7.73336 8.97837 7.19913 7.17886 7.17910 7.17910
75.50000 6.26664 7.73336 8.95000 7.16727 7.14690 7.14713 7.14713
75.55000 6.26664 7.73336 9.00129 7.20841 7.18858 7.18880 7.18880
75.60000 6.26664 7.73336 8.98298 7.18490 7.16571 7.16591 7.16591
75.65000 6.26664 7.73336 8.94354 7.15649 7.13782 7.13803 7.13803
75.70000 6.26664 7.73336 8.97588 7.18529 7.16659 7.16680 7.16680
75.75000 6.26664 7.73336 8.94768 7.17207 7.15327 7.15347 7.15347
75.80000 6.26664 7.73336 8.95922 7.18878 7.16975 7.16995 7.16995
75.85000 6.26664 7.73336 8.94096 7.17808 7.15963 7.15983 7.15983
75.90000 6.26664 7.73336 8.96609 7.20384 7.18505 7.18525 7.18525
75.95000 6.26664 7.73336 8.98950 7.21157 7.19367 7.19389 7.19389
76.00000 6.26664 7.73336 8.93611 7.17019 7.15190 7.15212 7.15212
76.05000 6.26664 7.73336 8.85772 7.09893 7.08054 7.08075 7.08075
76.10000 6.26664 7.73336 8.81307 7.05987 7.04086 7.04107 7.04107
76.15000 6.26664 7.73336 8.85166 7.08717 7.06916 7.06936 7.06936
76.20000 6.26664 7.73336 8.86388 7.10957 7.09172 7.09194 7.09194
76.25000 6.26664 7.73336 8.82579 7.09079 7.07284 7.07306 7.07306
76.30000 6.26664 7.73336 8.86541 7.11224 7.09460 7.09481 7.09481
76.35000 6.26664 7.73336 8.83707 7.10134 7.08325 7.08347 7.08347
76.40000 6.26664 7.73336 8.78580 7.04988 7.03151 7.03172 7.03172
76.45000 6.26664 7.73336 8.78286 7.04224 7.02431 7.02453 7.02453
76.50000 6.26664 7.73336 8.80820 7.04979 7.03268 7.03289 7.03289
76.55000 6.26664 7.73336 8.81154 7.04563 7.02871 7.02890 7.02890
76.60000 6.26664 7.73336 8.79346 7.02701 7.01059 7.01079 7.01079
76.65000 6.26664 7.73336 8.78498 7.01391 6.99773 6.99792 6.99792
76.70000 6.26664 7.73336 8.67886 6.92084 6.90445 6.90465 6.90465
76.75000 6.26664 7.73336 8.59662 6.84214 6.82605 6.82625 6.82625
76.80000 6.26664 7.73336 8.61360 6.84137 6.82505 6.82524 6.82524
76.85000 6.26664 7.73336 8.54339 6.77653 6.76048 6.76066 6.76066
76.90000 6.26664 7.73336 8.55468 6.76582 6.74983 6.75002 6.75002
76.95000 6.26664 7.73336 8.55822 6.78065 6.76501 6.76520 6.76520
77.00000 6.26664 7.73336 8.58051 6.79826 6.78219 6.78238 6.78238
77.05000 6.26664 7.73336 8.60542 6.82124 6.80567 6.80584 6.80584
77.10000 6.26664 7.73336 8.64420 6.86538 6.84967 6.84985 6.84985
77.15000 6.26664 7.73336 8.63522 6.88626 6.87024 6.87043 6.87043
77.20000 6.26664 7.73336 8.59271 6.84993 6.83344 6.83364 6.83364
77.25000 6.26664 7.73336 8.61416 6.86454 6.84891 6.84910 6.84910
77.30000 6.26664 7.73336 8.62660 6.86631 6.85121 6.85140 6.85140
77.35000 6.26664 7.73336 8.60105 6.84495 6.82989 6.83007 6.83007
77.40000 6.26664 7.73336 8.59543 6.82956 6.81478 6.81497 6.81497
77.45000 6.26664 7.73336 8.58795 6.80859 6.79376 6.79394 6.79394
77.50000 6.26664 7.73336 8.57643 6.79534 6.78065 6.78084 6.78084
77.55000 6.26664 7.73336 8.58750 6.81953 6.80489 6.80508 6.80508
77.60000 6.26664 7.73336 8.60218 6.83498 6.82083 6.82102 6.82102
77.65000 6.26664 7.73336 8.56577 6.79727 6.78370 6.78387 6.78387
77.70000 6.26664 7.73336 8.56169 6.80151 6.78838 6.78854 6.78854
77.75000 6.26664 7.73336 8.60453 6.83548 6.82327 6.82343 6.82343
77.80000 6.26664 7.73336 8.68192 6.91653 6.90479 6.90493 6.90494
77.85000 6.26664 7.73336 8.64129 6.90523 6.89293 6.89308 6.89308
77.90000 6.26664 7.73336 8.68495 6.95265 6.94038 6.94052 6.94052
77.95000 6.26664 7.73336 8.71040 6.97442 6.96207 6.96221 6.96221
78.00000 6.26664 7.73336 8.66876 6.96167 6.94868 6.94884 6.94884
78.05000 6.26664 7.73336 8.61184 6.91580 6.90281 6.90296 6.90296
78.10000 6.26664 7.73336 8.61127 6.91442 6.90277 6.90290 6.90290
78.15000 6.26664 7.73336 8.56116 6.88165 6.86999 6.87014 6.87014
78.20000 6.26664 7.73336 8.61444 6.92409 6.91316 6.91332 6.91332
78.25000 6.26664 7.73336 8.61054 6.92320 6.91230 6.91245 6.91245
78.30000 6.26664 7.73336 8.61973 6.93553 6.92501 6.92515 6.92516
78.35000 6.26664 7.73336 8.61714 6.93493 6.92392 6.92406 6.92406
78.40000 6.26664 7.73336 8.63036 6.97468 6.96312 6.96327 6.96327
78.45000 6.26664 7.73336 8.64565 6.99620 6.98441 6.98456 6.98456
78.50000 6.26664 7.73336 8.63832 6.99569 6.98340 6.98355 6.98355
78.55000 6.26664 7.73336 8.61482 6.98134 6.96913 6.96929 6.96929
78.60000 6.26664 7.73336 8.59301 6.97146 6.95887 6.95903 6.95903
78.65000 6.26664 7.73336 8.59456 6.98270 6.97035 6.97050 6.97050
78.70000 6.26664 7.73336 8.55281 6.96370 6.95077 6.95093 6.95093
78.75000 6.26664 7.73336 8.50799 6.91631 6.90305 6.90321 6.90321
78.80000 6.26664 7.73336 8.49969 6.89430 6.88124 6.88142 6.88142
78.85000 6.26664 7.73336 8.41701 6.82681 6.81367 6.81383 6.81384
78.90000 6.26664 7.73336 8.40142 6.78097 6.76818 6.76836 6.76836
78.95000 6.26664 7.73336 8.43822 6.82112 6.80863 6.80880 6.80880
79.00000 6.26664 7.73336 8.43502 6.84381 6.83076 6.83094 6.83094
79.05000 6.26664 7.73336 8.37436 6.79489 6.78129 6.78148 6.78148
79.10000 6.26664 7.73336 8.40509 6.82012 6.80647 6.80667 6.80667
79.15000 6.26664 7.73336 8.45595 6.88298 6.86932 6.86950 6.86951
79.20000 6.26664 7.73336 8.50393 6.93211 6.91904 6.91921 6.91921
79.25000 6.26664 7.73336 8.49336 6.92135 6.90837 6.90854 6.90854
79.30000 6.26664 7.73336 8.46679 6.89772 6.88493 6.88511 6.88511
79.35000 6.26664 7.73336 8.44133 6.88672 6.87390 6.87407 6.87408
79.40000 6.26664 7.73336 8.44924 6.90035 6.88764 6.88781 6.88781
79.45000 6.26664 7.73336 8.37372 6.81854 6.80586 6.80604 6.80604
79.50000 6.26664 7.73336 8.35503 6.80914 6.79637 6.79657 6.79657
79.55000 6.26664 7.73336 8.37392 6.83908 6.82616 6.82635 6.82635
79.60000 6.26664 7.73336 8.42989 6.89291 6.88032 6.88051 6.88051
79.65000 6.26664 7.73336 8.42012 6.88500 6.87207 6.87225 6.87225
79.70000 6.26664 7.73336 8.43962 6.91769 6.90513 6.90531 6.90531
79.75000 6.26664 7.73336 8.36232 6.86315 6.85005 6.85025 6.85025
79.80000 6.26664 7.73336 8.31393 6.82546 6.81179 6.81199 6.81199
79.85000 6.26664 7.73336 8.36169 6.86602 6.85266 6.85285 6.85286
79.90000 6.26664 7.73336 8.37971 6.89283 6.87965 6.87984 6.87984
79.95000 6.26664 7.73336 8.36184 6.88316 6.87000 6.87018 6.87018
80.00000 6.26664 7.73336 8.30949 6.86011 6.84639 6.84658 6.84658
80.05000 6.26664 7.73336 8.27320 6.81908 6.80579 6.80599 6.80599
80.10000 6.26664 7.73336 8.28266 6.83117 6.81795 6.81815 6.81815
80.15000 6.26664 7.73336 8.29757 6.85651 6.84325 6.84346 6.84346
80.20000 6.26664 7.73336 8.29726 6.85928 6.84621 6.84641 6.84641
80.25000 6.26664 7.73336 8.31040 6.88258 6.86855 6.86876 6.86876
80.30000 6.26664 7.73336 8.34072 6.91983 6.90653 6.90674 6.90674
80.35000 6.26664 7.73336 8.39942 6.97143 6.95876 6.95897 6.95897
80.40000 6.26664 7.73336 8.40900 6.98368 6.97070 6.97092 6.97092
80.45000 6.26664 7.73336 8.49923 7.05245 7.04001 7.04021 7.04022
80.50000 6.26664 7.73336 8.56762 7.12549 7.11303 7.11323 7.11323
80.55000 6.26664 7.73336 8.60780 7.16295 7.15084 7.15104 7.15104
80.60000 6.26664 7.73336 8.58746 7.13942 7.12705 7.12724 7.12724
80.65000 6.26664 7.73336 8.51383 7.07577 7.06288 7.06307 7.06307
80.70000 6.26664 7.73336 8.48427 7.03548 7.02227 7.02246 7.02246
80.75000 6.26664 7.73336 8.43714 7.02362 7.00961 7.00978 7.00978
80.80000 6.26664 7.73336 8.38336 6.98109 6.96639 6.96658 6.96658
80.85000 6.26664 7.73336 8.40902 6.99311 6.97953 6.97970 6.97970
80.90000 6.26664 7.73336 8.41294 6.99352 6.97992 6.98007 6.98007
80.95000 6.26664 7.73336 8.39697 6.98517 6.97152 6.97168 6.97169
81.00000 6.26664 7.73336 8.36001 6.94329 6.92981 6.92997 6.92997
81.05000 6.26664 7.73336 8.39971 6.97976 6.96620 6.96635 6.96636
81.10000 6.26664 7.73336 8.41115 6.96749 6.95472 6.95486 6.95486
81.15000 6.26664 7.73336 8.44292 7.00285 6.99013 6.99026 6.99026
81.20000 6.26664 7.73336 8.42041 7.01389 7.00066 7.00078 7.00078
81.25000 6.26664 7.73336 8.41444 6.99633 6.98343 6.98355 6.98355
81.30000 6.26664 7.73336 8.47277 7.03986 7.02757 7.02768 7.02768
81.35000 6.26664 7.73336 8.48182 7.04538 7.03366 7.03375 7.03375
81.40000 6.26664 7.73336 8.45082 7.01550 7.00380 7.00390 7.00390
81.45000 6.26664 7.73336 8.50192 7.07045 7.05875 7.05883 7.05883
81.50000 6.26664 7.73336 8.52120 7.08122 7.06967 7.06975 7.06975
81.55000 6.26664 7.73336 8.44938 7.01393 7.00177 7.00186 7.00186
81.60000 6.26664 7.73336 8.43729 7.00506 6.99251 6.99259 6.99259
81.65000 6.26664 7.73336 8.39870 6.98007 6.96752 6.96761 6.96761
81.70000 6.26664 7.73336 8.41242 6.97029 6.95851 6.95860 6.95860
81.75000 6.26664 7.73336 8.41466 6.95966 6.94826 6.94834 6.94835
81.80000 6.26664 7.73336 8.45856 7.01017 6.99898 6.99905 6.99905
81.85000 6.26664 7.73336 8.45292 6.99762 6.98679 6.98684 6.98684
81.90000 6.26664 7.73336 8.43362 6.97663 6.96636 6.96640 6.96640
81.95000 6.26664 7.73336 8.45636 7.00204 6.99197 6.99201 6.99201
82.00000 6.26664 7.73336 8.42121 6.97761 6.96787 6.96790 6.96790
82.05000 6.26664 7.73336 8.35592 6.92166 6.91179 6.91184 6.91184
82.10000 6.26664 7.73336 8.36009 6.93046 6.92007 6.92011 6.92011
82.15000 6.26664 7.73336 8.32309 6.89107 6.88085 6.88087 6.88088
82.20000 6.26664 7.73336 8.34551 6.90130 6.89101 6.89103 6.89103
82.25000 6.26664 7.73336 8.38049 6.92605 6.91593 6.91595 6.91595
82.30000 6.26664 7.73336 8.33270 6.89752 6.88673 6.88675 6.88675
82.35000 6.26664 7.73336 8.35054 6.92999 6.91952 6.91954 6.91954
82.40000 6.26664 7.73336 8.42235 7.01667 7.00584 7.00586 7.00586
82.45000 6.26664 7.73336 8.43226 7.02306 7.01258 7.01260 7.01260
82.50000 6.26664 7.73336 8.39709 6.99219 6.98207 6.98209 6.98209
82.55000 6.26664 7.73336 8.36023 6.94245 6.93317 6.93318 6.93318
82.60000 6.26664 7.73336 8.40141 6.97760 6.96898 6.96898 6.96898
82.65000 6.26664 7.73336 8.35225 6.93420 6.92554 6.92556 6.92556
82.70000 6.26664 7.73336 8.37825 6.95971 6.95171 6.95171 6.95171
82.75000 6.26664 7.73336 8.28462 6.89343 6.88504 6.88504 6.88504
82.80000 6.26664 7.73336 8.30199 6.92208 6.91406 6.91406 6.91406
82.85000 6.26664 7.73336 8.32720 6.95031 6.94241 6.94239 6.94239
82.90000 6.26664 7.73336 8.34737 6.95560 6.94837 6.94835 6.94835
82.95000 6.26664 7.73336 8.38932 7.00332 6.99593 6.99591 6.99592
83.00000 6.26664 7.73336 8.38329 7.01424 7.00668 7.00667 7.00668
83.05000 6.26664 7.73336 8.39060 7.01963 7.01182 7.01182 7.01182
83.10000 6.26664 7.73336 8.34418 6.96455 6.95654 6.95654 6.95654
83.15000 6.26664 7.73336 8.29667 6.92144 6.91282 6.91282 6.91282
83.20000 6.26664 7.73336 8.28739 6.91971 6.91053 6.91054 6.91054
83.25000 6.26664 7.73336 8.28804 6.90810 6.89886 6.89888 6.89889
83.30000 6.26664 7.73336 8.32073 6.93879 6.92978 6.92980 6.92980
83.35000 6.26664 7.73336 8.32968 6.93784 6.92904 6.92907 6.92907
83.40000 6.26664 7.73336 8.32896 6.94074 6.93228 6.93229 6.93230
83.45000 6.26664 7.73336 8.33186 6.94321 6.93554 6.93555 6.93555
83.50000 6.26664 7.73336 8.38585 6.99381 6.98672 6.98672 6.98672
83.55000 6.26664 7.73336 8.39101 7.00440 6.99690 6.99691 6.99691
83.60000 6.26664 7.73336 8.38679 6.98631 6.97920 6.97921 6.97921
83.65000 6.26664 7.73336 8.31900 6.93972 6.93189 6.93191 6.93191
83.70000 6.26664 7.73336 8.32021 6.94072 6.93255 6.93257 6.93257
83.75000 6.26664 7.73336 8.28139 6.91516 6.90640 6.90642 6.90643
83.80000 6.26664 7.73336 8.31303 6.94522 6.93647 6.93649 6.93650
83.85000 6.26664 7.73336 8.30649 6.95209 6.94364 6.94366 6.94366
83.90000 6.26664 7.73336 8.30552 6.96623 6.95723 6.95726 6.95727
83.95000 6.26664 7.73336 8.31560 6.97844 6.96938 6.96941 6.96941
84.00000 6.26664 7.73336 8.22385 6.88924 6.88017 6.88021 6.88021
84.05000 6.26664 7.73336 8.17706 6.85402 6.84459 6.84462 6.84462
84.10000 6.26664 7.73336 8.14173 6.82070 6.81135 6.81137 6.81137
84.15000 6.26664 7.73336 8.15657 6.82365 6.81440 6.81442 6.81442
84.20000 6.26664 7.73336 8.13949 6.81022 6.80044 6.80047 6.80047
84.25000 6.26664 7.73336 8.14728 6.82529 6.81435 6.81441 6.81441
84.30000 6.26664 7.73336 8.10626 6.77827 6.76735 6.76740 6.76741
84.35000 6.26664 7.73336 8.11209 6.79862 6.78771 6.78776 6.78776
84.40000 6.26664 7.73336 8.11016 6.78777 6.77727 6.77732 6.77732
84.45000 6.26664 7.73336 8.08620 6.76597 6.75522 6.75528 6.75528
84.50000 6.26664 7.73336 8.13032 6.78275 6.77298 6.77301 6.77302
84.55000 6.26664 7.73336 8.17915 6.82617 6.81682 6.81684 6.81684
84.60000 6.26664 7.73336 8.16918 6.82428 6.81484 6.81486 6.81486
84.65000 6.26664 7.73336 8.16618 6.81902 6.80994 6.80993 6.80994
84.70000 6.26664 7.73336 8.16433 6.82678 6.81703 6.81703 6.81704
84.75000 6.26664 7.73336 8.08587 6.74708 6.73756 6.73755 6.73755
84.80000 6.26664 7.73336 8.05853 6.73227 6.72262 6.72262 6.72262
84.85000 6.26664 7.73336 8.10605 6.77343 6.76374 6.76375 6.76376
84.90000 6.26664 7.73336 8.12020 6.79952 6.78904 6.78907 6.78908
84.95000 6.26664 7.73336 8.13588 6.81132 6.80165 6.80167 6.80167
85.00000 6.26664 7.73336 8.11481 6.81458 6.80432 6.80435 6.80435
85.05000 6.26664 7.73336 8.13801 6.83749 6.82755 6.82758 6.82758
85.10000 6.26664 7.73336 8.15305 6.83092 6.82142 6.82144 6.82144
85.15000 6.26664 7.73336 8.21978 6.90489 6.89533 6.89535 6.89535
85.20000 6.26664 7.73336 8.24975 6.92775 6.91840 6.91843 6.91843
85.25000 6.26664 7.73336 8.21911 6.88768 6.87884 6.87886 6.87886
85.30000 6.26664 7.73336 8.17496 6.85312 6.84376 6.84380 6.84380
85.35000 6.26664 7.73336 8.17108 6.84500 6.83590 6.83592 6.83593
85.40000 6.26664 7.73336 8.15976 6.83889 6.82998 6.83001 6.83001
85.45000 6.26664 7.73336 8.10464 6.81013 6.80069 6.80072 6.80073
85.50000 6.26664 7.73336 8.13028 6.84933 6.83952 6.83954 6.83954
85.55000 6.26664 7.73336 8.16262 6.88175 6.87233 6.87235 6.87235
85.60000 6.26664 7.73336 8.10196 6.84115 6.83099 6.83101 6.83101
85.65000 6.26664 7.73336 8.02279 6.78981 6.77851 6.77852 6.77852
85.70000 6.26664 7.73336 8.02145 6.81488 6.80340 6.80343 6.80343
85.75000 6.26664 7.73336 8.05635 6.83007 6.81952 6.81955 6.81955
85.80000 6.26664 7.73336 8.04648 6.82784 6.81761 6.81762 6.81762
85.85000 6.26664 7.73336 8.01342 6.80224 6.79139 6.79141 6.79141
85.90000 6.26664 7.73336 8.01095 6.78701 6.77648 6.77649 6.77649
85.95000 6.26664 7.73336 7.99180 6.77833 6.76711 6.76713 6.76713
86.00000 6.26664 7.73336 8.03112 6.82626 6.81441 6.81444 6.81444
86.05000 6.26664 7.73336 8.06208 6.82948 6.81774 6.81777 6.81777
86.10000 6.26664 7.73336 8.06129 6.82284 6.81129 6.81133 6.81134
86.15000 6.26664 7.73336 8.04696 6.80100 6.78996 6.79000 6.79000
86.20000 6.26664 7.73336 8.07623 6.82886 6.81732 6.81735 6.81736
86.25000 6.26664 7.73336 8.12196 6.87438 6.86285 6.86289 6.86289
86.30000 6.26664 7.73336 8.09963 6.86828 6.85595 6.85599 6.85599
86.35000 6.26664 7.73336 8.13877 6.91478 6.90266 6.90270 6.90270
86.40000 6.26664 7.73336 8.07110 6.84773 6.83566 6.83569 6.83570
86.45000 6.26664 7.73336 8.03692 6.81099 6.79899 6.79902 6.79902
86.50000 6.26664 7.73336 8.06084 6.80130 6.79026 6.79028 6.79029
86.55000 6.26664 7.73336 8.09296 6.83881 6.82759 6.82762 6.82762
86.60000 6.26664 7.73336 8.22326 6.94930 6.93830 6.93833 6.93833
86.65000 6.26664 7.73336 8.29326 7.02986 7.01855 7.01859 7.01859
86.70000 6.26664 7.73336 8.29628 7.02292 7.01249 7.01254 7.01254
86.75000 6.26664 7.73336 8.27527 6.99178 6.98181 6.98184 6.98184
86.80000 6.26664 7.73336 8.31772 7.03429 7.02443 7.02446 7.02446
86.85000 6.26664 7.73336 8.27180 6.99496 6.98440 6.98445 6.98445
86.90000 6.26664 7.73336 8.24314 6.98191 6.97024 6.97029 6.97029
86.95000 6.26664 7.73336 8.25304 7.01803 7.00603 7.00608 7.00608
87.00000 6.26664 7.73336 8.20479 6.94590 6.93477 6.93481 6.93481
87.05000 6.26664 7.73336 8.19457 6.95501 6.94322 6.94327 6.94327
87.10000 6.26664 7.73336 8.15716 6.90825 6.89681 6.89687 6.89688
87.15000 6.26664 7.73336 8.16516 6.93227 6.91980 6.91989 6.91989
87.20000 6.26664 7.73336 8.17921 6.94956 6.93725 6.93735 6.93736
87.25000 6.26664 7.73336 8.18383 6.95738 6.94513 6.94523 6.94523
87.30000 6.26664 7.73336 8.23316 7.00235 6.99008 6.99019 6.99019
87.35000 6.26664 7.73336 8.24534 7.00724 6.99570 6.99580 6.99580
87.40000 6.26664 7.73336 8.21674 6.99092 6.97947 6.97956 6.97956
87.45000 6.26664 7.73336 8.21671 7.00290 6.99087 6.99098 6.99098
87.50000 6.26664 7.73336 8.22358 7.01421 7.00240 7.00249 7.00249
87.55000 6.26664 7.73336 8.18359 6.96549 6.95423 6.95432 6.95432
87.60000 6.26664 7.73336 8.22026 7.01206 7.00003 7.00013 7.00014
87.65000 6.26664 7.73336 8.18139 6.96632 6.95500 6.95510 6.95511
87.70000 6.26664 7.73336 8.19653 7.00324 6.99137 6.99149 6.99149
87.75000 6.26664 7.73336 8.17274 6.99017 6.97826 6.97836 6.97836
87.80000 6.26664 7.73336 8.16757 6.99983 6.98730 6.98742 6.98742
87.85000 6.26664 7.73336 8.16932 6.99023 6.97834 6.97845 6.97845
87.90000 6.26664 7.73336 8.17040 6.98209 6.97096 6.97106 6.97106
87.95000 6.26664 7.73336 8.12546 6.94635 6.93527 6.93536 6.93537
88.00000 6.26664 7.73336 8.12838 6.94052 6.92942 6.92953 6.92953
88.05000 6.26664 7.73336 8.10628 6.92808 6.91642 6.91652 6.91652
88.10000 6.26664 7.73336 8.14316 6.96052 6.94912 6.94920 6.94921
88.15000 6.26664 7.73336 8.16209 6.98469 6.97336 6.97344 6.97345
88.20000 6.26664 7.73336 8.18100 7.00548 6.99423 6.99430 6.99430
88.25000 6.26664 7.73336 8.11101 6.93110 6.92023 6.92029 6.92029
88.30000 6.26664 7.73336 8.08746 6.88831 6.87802 6.87809 6.87809
88.35000 6.26664 7.73336 8.08293 6.90347 6.89244 6.89250 6.89250
88.40000 6.26664 7.73336 8.06922 6.89795 6.88660 6.88666 6.88666
88.45000 6.26664 7.73336 8.05283 6.87766 6.86621 6.86629 6.86629
88.50000 6.26664 7.73336 8.11160 6.92687 6.91559 6.91567 6.91567
88.55000 6.26664 7.73336 8.03240 6.85541 6.84443 6.84451 6.84451
88.60000 6.26664 7.73336 8.06868 6.90532 6.89422 6.89430 6.89430
88.65000 6.26664 7.73336 8.11215 6.95882 6.94800 6.94809 6.94809
88.70000 6.26664 7.73336 8.22697 7.06982 7.05920 7.05930 7.05930
88.75000 6.26664 7.73336 8.31035 7.15580 7.14567 7.14576 7.14576
88.80000 6.26664 7.73336 8.28621 7.13084 7.12069 7.12078 7.12078
88.85000 6.26664 7.73336 8.32975 7.17071 7.16074 7.16082 7.16082
88.90000 6.26664 7.73336 8.32490 7.17471 7.16484 7.16491 7.16491
88.95000 6.26664 7.73336 8.30531 7.14948 7.14000 7.14007 7.14007
89.00000 6.26664 7.73336 8.27629 7.13222 7.12214 7.12220 7.12220
89.05000 6.26664 7.73336 8.28085 7.15491 7.14447 7.14453 7.14453
89.10000 6.26664 7.73336 8.26072 7.12747 7.11772 7.11777 7.11777
89.15000 6.26664 7.73336 8.24534 7.12880 7.11858 7.11862 7.11862
89.20000 6.26664 7.73336 8.20201 7.08814 7.07763 7.07768 7.07768
89.25000 6.26664 7.73336 8.15036 7.04280 7.03223 7.03228 7.03228
89.30000 6.26664 7.73336 8.16344 7.06457 7.05358 7.05364 7.05364
89.35000 6.26664 7.73336 8.19802 7.12172 7.11051 7.11056 7.11056
89.40000 6.26664 7.73336 8.23967 7.16811 7.15661 7.15665 7.15665
89.45000 6.26664 7.73336 8.19682 7.11633 7.10512 7.10515 7.10516
89.50000 6.26664 7.73336 8.13364 7.06081 7.04909 7.04913 7.04913
89.55000 6.26664 7.73336 8.11058 7.04174 7.03027 7.03030 7.03030
89.60000 6.26664 7.73336 8.09936 7.04253 7.03059 7.03062 7.03062
89.65000 6.26664 7.73336 8.09741 7.02160 7.01085 7.01086 7.01086
89.70000 6.26664 7.73336 8.06865 7.00080 6.98989 6.98991 6.98991
89.75000 6.26664 7.73336 8.12488 7.04554 7.03556 7.03557 7.03557
89.80000 6.26664 7.73336 8.07315 6.99033 6.98087 6.98088 6.98088
89.85000 6.26664 7.73336 8.11580 7.01995 7.01106 7.01107 7.01107
89.90000 6.26664 7.73336 8.08655 7.00039 6.99141 6.99143 6.99143
89.95000 6.26664 7.73336 8.13819 7.05620 7.04708 7.04710 7.04710
90.00000 6.26664 7.73336 8.12117 7.04314 7.03363 7.03366 7.03366
90.05000 6.26664 7.73336 8.12830 7.05510 7.04523 7.04526 7.04526
90.10000 6.26664 7.73336 8.13659 7.07919 7.06887 7.06892 7.06892
90.15000 6.26664 7.73336 8.16954 7.09788 7.08816 7.08819 7.08819
90.20000 6.26664 7.73336 8.16286 7.09926 7.09004 7.09008 7.09008
90.25000 6.26664 7.73336 8.08998 7.01441 7.00551 7.00555 7.00555
90.30000 6.26664 7.73336 8.09735 7.01607 7.00777 7.00780 7.00780
90.35000 6.26664 7.73336 8.04220 6.97193 6.96343 6.96347 6.96347
90.40000 6.26664 7.73336 8.06878 6.99265 6.98504 6.98506 6.98506
90.45000 6.26664 7.73336 8.02909 6.95006 6.94311 6.94313 6.94313
90.50000 6.26664 7.73336 8.02368 6.93952 6.93265 6.93268 6.93268
90.55000 6.26664 7.73336 8.05616 6.99419 6.98688 6.98691 6.98691
90.60000 6.26664 7.73336 8.05171 6.98773 6.98050 6.98053 6.98054
90.65000 6.26664 7.73336 8.12204 7.07966 7.07197 7.07202 7.07202
90.70000 6.26664 7.73336 8.07122 7.02376 7.01624 7.01628 7.01628
90.75000 6.26664 7.73336 8.10333 7.06102 7.05369 7.05373 7.05373
90.80000 6.26664 7.73336 8.05121 7.03061 7.02249 7.02255 7.02255
90.85000 6.26664 7.73336 8.04849 7.01516 7.00731 7.00737 7.00737
90.90000 6.26664 7.73336 7.98506 6.95349 6.94546 6.94552 6.94552
90.95000 6.26664 7.73336 8.00081 6.96955 6.96180 6.96185 6.96185
91.00000 6.26664 7.73336 7.98620 6.94526 6.93824 6.93828 6.93828
91.05000 6.26664 7.73336 7.97352 6.94665 6.93964 6.93968 6.93968
91.10000 6.26664 7.73336 7.97372 6.97799 6.96962 6.96966 6.96966
91.15000 6.26664 7.73336 7.98939 7.00426 6.99549 6.99554 6.99554
91.20000 6.26664 7.73336 8.03423 7.04124 7.03340 7.03343 7.03343
91.25000 6.26664 7.73336 7.89686 6.89557 6.88770 6.88775 6.88775
91.30000 6.26664 7.73336 7.90346 6.89288 6.88510 6.88515 6.88515
91.35000 6.26664 7.73336 7.86721 6.86413 6.85676 6.85681 6.85681
91.40000 6.26664 7.73336 7.91905 6.90963 6.90269 6.90273 6.90273
91.45000 6.26664 7.73336 7.96610 6.96258 6.95577 6.95582 6.95582
91.50000 6.26664 7.73336 8.00398 6.99210 6.98545 6.98550 6.98550
91.55000 6.26664 7.73336 7.96664 6.97618 6.96873 6.96879 6.96879
91.60000 6.26664 7.73336 7.95210 6.95810 6.95098 6.95103 6.95104
91.65000 6.26664 7.73336 7.95894 6.95588 6.94907 6.94911 6.94911
91.70000 6.26664 7.73336 8.01621 7.01135 7.00418 7.00423 7.00423
91.75000 6.26664 7.73336 8.08071 7.06024 7.05320 7.05326 7.05326
91.80000 6.26664 7.73336 8.06581 7.03100 7.02489 7.02494 7.02494
91.85000 6.26664 7.73336 8.06055 7.02383 7.01846 7.01849 7.01849
91.90000 6.26664 7.73336 8.11312 7.08285 7.07830 7.07832 7.07832
91.95000 6.26664 7.73336 8.20293 7.15432 7.15028 7.15029 7.15029
92.00000 6.26664 7.73336 8.17159 7.13251 7.12814 7.12815 7.12815
92.05000 6.26664 7.73336 8.19961 7.15080 7.14629 7.14630 7.14630
92.10000 6.26664 7.73336 8.24383 7.19746 7.19282 7.19283 7.19284
92.15000 6.26664 7.73336 8.23440 7.20818 7.20266 7.20267 7.20267
92.20000 6.26664 7.73336 8.25168 7.24533 7.23988 7.23987 7.23987
92.25000 6.26664 7.73336 8.17920 7.19716 7.19111 7.19110 7.19110
92.30000 6.26664 7.73336 8.21467 7.22553 7.22011 7.22010 7.22010
92.35000 6.26664 7.73336 8.26950 7.27375 7.26905 7.26902 7.26902
92.40000 6.26664 7.73336 8.30101 7.30851 7.30314 7.30311 7.30311
92.45000 6.26664 7.73336 8.30519 7.32486 7.31829 7.31828 7.31828
92.50000 6.26664 7.73336 8.30451 7.32482 7.31839 7.31839 7.31839
92.55000 6.26664 7.73336 8.36058 7.37755 7.37170 7.37169 7.37169
92.60000 6.26664 7.73336 8.40433 7.41453 7.40930 7.40926 7.40927
92.65000 6.26664 7.73336 8.34884 7.38113 7.37564 7.37559 7.37559
92.70000 6.26664 7.73336 8.30630 7.32892 7.32331 7.32327 7.32327
92.75000 6.26664 7.73336 8.24247 7.28425 7.27796 7.27793 7.27793
92.80000 6.26664 7.73336 8.15568 7.20318 7.19682 7.19680 7.19680
92.85000 6.26664 7.73336 8.15713 7.19838 7.19263 7.19260 7.19261
92.90000 6.26664 7.73336 8.21376 7.25673 7.25122 7.25121 7.25121
92.95000 6.26664 7.73336 8.16540 7.21204 7.20703 7.20700 7.20701
93.00000 6.26664 7.73336 8.19188 7.22672 7.22206 7.22203 7.22203
93.05000 6.26664 7.73336 8.08914 7.14399 7.13910 7.13908 7.13908
93.10000 6.26664 7.73336 8.17082 7.22340 7.21859 7.21856 7.21856
93.15000 6.26664 7.73336 8.13584 7.19779 7.19220 7.19218 7.19219
93.20000 6.26664 7.73336 8.16095 7.22949 7.22372 7.22371 7.22371
93.25000 6.26664 7.73336 8.18226 7.23938 7.23384 7.23383 7.23383
93.30000 6.26664 7.73336 8.15693 7.23400 7.22765 7.22765 7.22765
93.35000 6.26664 7.73336 8.07352 7.14699 7.14091 7.14091 7.14091
93.40000 6.26664 7.73336 8.06285 7.14082 7.13477 7.13476 7.13476
93.45000 6.26664 7.73336 8.05660 7.13592 7.12975 7.12975 7.12975
93.50000 6.26664 7.73336 8.06613 7.13980 7.13359 7.13360 7.13361
93.55000 6.26664 7.73336 7.99550 7.04818 7.04272 7.04273 7.04273
93.60000 6.26664 7.73336 7.96212 7.00615 7.00160 7.00160 7.00161
93.65000 6.26664 7.73336 7.87615 6.92479 6.91979 6.91980 6.91980
93.70000 6.26664 7.73336 7.86218 6.91613 6.91130 6.91131 6.91132
93.75000 6.26664 7.73336 7.90189 6.94677 6.94236 6.94237 6.94237
93.80000 6.26664 7.73336 7.86413 6.92117 6.91648 6.91648 6.91648
93.85000 6.26664 7.73336 7.86557 6.91641 6.91225 6.91225 6.91225
93.90000 6.26664 7.73336 7.86020 6.92090 6.91630 6.91630 6.91630
93.95000 6.26664 7.73336 7.82456 6.89496 6.88990 6.88990 6.88990
94.00000 6.26664 7.73336 7.82582 6.89768 6.89307 6.89307 6.89307
94.05000 6.26664 7.73336 7.82366 6.89347 6.88886 6.88885 6.88885
94.10000 6.26664 7.73336 7.86719 6.93631 6.93232 6.93232 6.93232
94.15000 6.26664 7.73336 7.78992 6.87715 6.87286 6.87284 6.87285
94.20000 6.26664 7.73336 7.79951 6.88214 6.87834 6.87832 6.87833
94.25000 6.26664 7.73336 7.83423 6.90593 6.90227 6.90225 6.90225
94.30000 6.26664 7.73336 7.72756 6.80896 6.80491 6.80490 6.80490
94.35000 6.26664 7.73336 7.79220 6.86379 6.85989 6.85989 6.85989
94.40000 6.26664 7.73336 7.78501 6.87579 6.87172 6.87173 6.87173
94.45000 6.26664 7.73336 7.80188 6.89388 6.89021 6.89023 6.89023
94.50000 6.26664 7.73336 7.82019 6.92997 6.92549 6.92552 6.92552
94.55000 6.26664 7.73336 7.79028 6.90427 6.90027 6.90029 6.90029
94.60000 6.26664 7.73336 7.85117 6.96645 6.96234 6.96237 6.96237
94.65000 6.26664 7.73336 7.82126 6.93304 6.92930 6.92931 6.92931
94.70000 6.26664 7.73336 7.85939 6.98068 6.97688 6.97689 6.97689
94.75000 6.26664 7.73336 7.90666 7.03257 7.02824 7.02827 7.02827
94.80000 6.26664 7.73336 7.85318 6.98887 6.98420 6.98424 6.98424
94.85000 6.26664 7.73336 7.86204 6.96998 6.96640 6.96644 6.96644
94.90000 6.26664 7.73336 7.87090 6.98716 6.98323 6.98327 6.98327
94.95000 6.26664 7.73336 7.80213 6.93409 6.92901 6.92905 6.92906
95.00000 6.26664 7.73336 7.79216 6.92102 6.91614 6.91619 6.91620
95.05000 6.26664 7.73336 7.79559 6.91017 6.90597 6.90602 6.90603
95.10000 6.26664 7.73336 7.84620 6.94540 6.94192 6.94198 6.94198
95.15000 6.26664 7.73336 7.89867 6.98275 6.98033 6.98037 6.98037
95.20000 6.26664 7.73336 7.91767 7.00762 7.00514 7.00519 7.00519
95.25000 6.26664 7.73336 7.98526 7.08016 7.07740 7.07746 7.07746
95.30000 6.26664 7.73336 7.97217 7.08004 7.07715 7.07721 7.07721
95.35000 6.26664 7.73336 8.02565 7.14284 7.13977 7.13983 7.13984
95.40000 6.26664 7.73336 8.02220 7.14794 7.14485 7.14490 7.14490
95.45000 6.26664 7.73336 8.10253 7.23228 7.22918 7.22923 7.22923
95.50000 6.26664 7.73336 8.04877 7.18338 7.17995 7.18001 7.18001
95.55000 6.26664 7.73336 8.08329 7.21732 7.21461 7.21465 7.21465
95.60000 6.26664 7.73336 8.17083 7.29083 7.28859 7.28862 7.28862
95.65000 6.26664 7.73336 8.15109 7.27074 7.26864 7.26868 7.26868
95.70000 6.26664 7.73336 8.19662 7.31317 7.31126 7.31131 7.31131
95.75000 6.26664 7.73336 8.17477 7.28360 7.28177 7.28182 7.28182
95.80000 6.26664 7.73336 8.13705 7.25859 7.25660 7.25666 7.25666
95.85000 6.26664 7.73336 8.14404 7.27409 7.27204 7.27210 7.27210
95.90000 6.26664 7.73336 8.13288 7.25551 7.25457 7.25462 7.25462
95.95000 6.26664 7.73336 8.10795 7.23450 7.23343 7.23348 7.23348
96.00000 6.26664 7.73336 8.03885 7.16568 7.16452 7.16457 7.16458
96.05000 6.26664 7.73336 8.12584 7.24306 7.24243 7.24249 7.24249
96.10000 6.26664 7.73336 8.09829 7.21658 7.21616 7.21623 7.21623
96.15000 6.26664 7.73336 8.07499 7.20046 7.20007 7.20014 7.20014
96.20000 6.26664 7.73336 8.12813 7.26313 7.26307 7.26312 7.26312
96.25000 6.26664 7.73336 8.16446 7.30895 7.30874 7.30878 7.30879
96.30000 6.26664 7.73336 8.09278 7.23458 7.23390 7.23395 7.23395
96.35000 6.26664 7.73336 8.14072 7.26961 7.26955 7.26959 7.26959
96.40000 6.26664 7.73336 8.22488 7.33683 7.33752 7.33756 7.33756
96.45000 6.26664 7.73336 8.32085 7.42515 7.42598 7.42600 7.42600
96.50000 6.26664 7.73336 8.45789 7.54917 7.55083 7.55085 7.55085
96.55000 6.26664 7.73336 8.49113 7.58518 7.58663 7.58664 7.58665
96.60000 6.26664 7.73336 8.53935 7.62878 7.63032 7.63031 7.63032
96.65000 6.26664 7.73336 8.52933 7.62623 7.62751 7.62749 7.62749
96.70000 6.26664 7.73336 8.42513 7.52837 7.52964 7.52962 7.52963
96.75000 6.26664 7.73336 8.40352 7.53792 7.53817 7.53816 7.53817
96.80000 6.26664 7.73336 8.35196 7.48838 7.48876 7.48875 7.48875
96.85000 6.26664 7.73336 8.28739 7.43990 7.43990 7.43990 7.43990
96.90000 6.26664 7.73336 8.29033 7.44319 7.44354 7.44353 7.44354
96.95000 6.26664 7.73336 8.22290 7.39430 7.39363 7.39364 7.39364
97.00000 6.26664 7.73336 8.18506 7.35314 7.35255 7.35256 7.35257
97.05000 6.26664 7.73336 8.15529 7.33489 7.33425 7.33425 7.33425
97.10000 6.26664 7.73336 8.12500 7.31653 7.31543 7.31543 7.31543
97.15000 6.26664 7.73336 8.04735 7.25856 7.25661 7.25664 7.25664
97.20000 6.26664 7.73336 8.05198 7.23478 7.23402 7.23403 7.23403
97.25000 6.26664 7.73336 8.08621 7.28173 7.28054 7.28056 7.28056
97.30000 6.26664 7.73336 7.99553 7.20641 7.20478 7.20479 7.20480
97.35000 6.26664 7.73336 7.95269 7.17838 7.17625 7.17627 7.17627
97.40000 6.26664 7.73336 7.90148 7.13982 7.13738 7.13741 7.13741
97.45000 6.26664 7.73336 7.89705 7.13490 7.13294 7.13296 7.13296
97.50000 6.26664 7.73336 7.78685 7.03925 7.03657 7.03660 7.03661
97.55000 6.26664 7.73336 7.78257 7.04904 7.04605 7.04609 7.04610
97.60000 6.26664 7.73336 7.77026 7.03523 7.03252 7.03256 7.03257
97.65000 6.26664 7.73336 7.72122 7.01084 7.00738 7.00740 7.00741
97.70000 6.26664 7.73336 7.78337 7.06600 7.06316 7.06317 7.06317
97.75000 6.26664 7.73336 7.75256 7.03451 7.03198 7.03200 7.03200
97.80000 6.26664 7.73336 7.77895 7.08567 7.08187 7.08192 7.08192
97.85000 6.26664 7.73336 7.73216 7.05596 7.05100 7.05106 7.05106
97.90000 6.26664 7.73336 7.78776 7.12132 7.11596 7.11602 7.11602
97.95000 6.26664 7.73336 7.70716 7.03218 7.02721 7.02727 7.02727
98.00000 6.26664 7.73336 7.71538 7.05275 7.04717 7.04725 7.04725
98.05000 6.26664 7.73336 7.69982 7.05799 7.05170 7.05178 7.05178
98.10000 6.26664 7.73336 7.71961 7.07281 7.06661 7.06669 7.06669
98.15000 6.26664 7.73336 7.74980 7.11470 7.10793 7.10801 7.10801
98.20000 6.26664 7.73336 7.78627 7.16247 7.15560 7.15568 7.15568
98.25000 6.26664 7.73336 7.76090 7.13578 7.12963 7.12971 7.12971
98.30000 6.26664 7.73336 7.82940 7.18825 7.18299 7.18305 7.18305
98.35000 6.26664 7.73336 7.87500 7.22419 7.21856 7.21865 7.21865
98.40000 6.26664 7.73336 7.86964 7.22786 7.22218 7.22225 7.22225
98.45000 6.26664 7.73336 7.92791 7.26837 7.26383 7.26388 7.26388
98.50000 6.26664 7.73336 8.03393 7.37022 7.36551 7.36556 7.36556
98.55000 6.26664 7.73336 7.98062 7.32375 7.31941 7.31946 7.31946
98.60000 6.26664 7.73336 7.99335 7.31955 7.31629 7.31631 7.31631
98.65000 6.26664 7.73336 7.97289 7.30752 7.30414 7.30416 7.30416
98.70000 6.26664 7.73336 7.96994 7.30715 7.30416 7.30418 7.30418
98.75000 6.26664 7.73336 7.91240 7.24696 7.24414 7.24415 7.24415
98.80000 6.26664 7.73336 7.94567 7.28340 7.28040 7.28041 7.28041
98.85000 6.26664 7.73336 7.92969 7.27304 7.27003 7.27003 7.27004
98.90000 6.26664 7.73336 7.82985 7.20916 7.20511 7.20512 7.20512
98.95000 6.26664 7.73336 7.88641 7.24219 7.23877 7.23877 7.23877
99.00000 6.26664 7.73336 7.81030 7.17146 7.16768 7.16770 7.16770
99.05000 6.26664 7.73336 7.90368 7.25241 7.24893 7.24894 7.24894
99.10000 6.26664 7.73336 7.83977 7.19389 7.19028 7.19028 7.19028
99.15000 6.26664 7.73336 7.79439 7.16060 7.15595 7.15597 7.15597
99.20000 6.26664 7.73336 7.78696 7.13871 7.13509 7.13509 7.13509
99.25000 6.26664 7.73336 7.74593 7.11543 7.11147 7.11147 7.11147
99.30000 6.26664 7.73336 7.64727 7.03581 7.03070 7.03070 7.03070
99.35000 6.26664 7.73336 7.62282 7.02779 7.02226 7.02226 7.02226
99.40000 6.26664 7.73336 7.59402 7.01593 7.01017 7.01018 7.01018
99.45000 6.26664 7.73336 7.55574 6.97810 6.97246 6.97248 6.97248
99.50000 6.26664 7.73336 7.51613 6.93814 6.93300 6.93300 6.93300
99.55000 6.26664 7.73336 7.45376 6.89561 6.88964 6.88964 6.88964
99.60000 6.26664 7.73336 7.51403 6.96966 6.96369 6.96370 6.96370
99.65000 6.26664 7.73336 7.51799 6.98070 6.97477 6.97477 6.97478
99.70000 6.26664 7.73336 7.54331 7.01001 7.00339 7.00341 7.00341
99.75000 6.26664 7.73336 7.58149 7.04184 7.03504 7.03506 7.03506
99.80000 6.26664 7.73336 7.61258 7.06800 7.06231 7.06231 7.06231
99.85000 6.26664 7.73336 7.63632 7.09665 7.09209 7.09207 7.09207
99.90000 6.26664 7.73336 7.53030 7.01237 7.00713 7.00712 7.00712
99.95000 6.26664 7.73336 7.57897 7.07372 7.06794 7.06792 7.06792
100.00000 6.26664 7.73336 7.53800 7.04251 7.03687 7.03685 7.03685
100.05000 6.26664 7.73336 7.50618 7.02458 7.01814 7.01813 7.01813
100.10000 6.26664 7.73336 7.56534 7.07236 7.06682 7.06680 7.06680
100.15000 6.26664 7.73336 7.61103 7.11779 7.11246 7.11243 7.11243
100.20000 6.26664 7.73336 7.58820 7.09223 7.08694 7.08691 7.08691
100.25000 6.26664 7.73336 7.57704 7.09775 7.09212 7.09208 7.09208
100.30000 6.26664 7.73336 7.51303 7.05536 7.04892 7.04889 7.04889
100.35000 6.26664 7.73336 7.53509 7.08107 7.07460 7.07456 7.07456
100.40000 6.26664 7.73336 7.57202 7.11805 7.11197 7.11194 7.11194
100.45000 6.26664 7.73336 7.56700 7.10924 7.10338 7.10335 7.10335
100.50000 6.26664 7.73336 7.55356 7.11619 7.10968 7.10964 7.10964
100.55000 6.26664 7.73336 7.49221 7.06088 7.05454 7.05449 7.05449
100.60000 6.26664 7.73336 7.55731 7.12392 7.11689 7.11687 7.11687
100.65000 6.26664 7.73336 7.61095 7.19199 7.18448 7.18445 7.18445
100.70000 6.26664 7.73336 7.64816 7.23855 7.23064 7.23061 7.23061
100.75000 6.26664 7.73336 7.64916 7.25216 7.24375 7.24373 7.24373
100.80000 6.26664 7.73336 7.64035 7.24470 7.23660 7.23659 7.23659
100.85000 6.26664 7.73336 7.67484 7.30208 7.29312 7.29311 7.29311
100.90000 6.26664 7.73336 7.64090 7.28803 7.27847 7.27846 7.27846
100.95000 6.26664 7.73336 7.64387 7.29696 7.28736 7.28734 7.28734
101.00000 6.26664 7.73336 7.60899 7.27305 7.26312 7.26309 7.26309
101.05000 6.26664 7.73336 7.55157 7.20810 7.19898 7.19893 7.19893
101.10000 6.26664 7.73336 7.50575 7.17389 7.16485 7.16479 7.16479
101.15000 6.26664 7.73336 7.39150 7.07639 7.06682 7.06677 7.06677
101.20000 6.26664 7.73336 7.40288 7.08694 7.07771 7.07765 7.07765
101.25000 6.26664 7.73336 7.41887 7.10380 7.09459 7.09452 7.09452
101.30000 6.26664 7.73336 7.46013 7.12908 7.12015 7.12007 7.12007
101.35000 6.26664 7.73336 7.46467 7.14803 7.13851 7.13844 7.13844
101.40000 6.26664 7.73336 7.50625 7.18552 7.17622 7.17615 7.17614
101.45000 6.26664 7.73336 7.51924 7.20312 7.19374 7.19366 7.19366
101.50000 6.26664 7.73336 7.51784 7.20000 7.19075 7.19067 7.19067
101.55000 6.26664 7.73336 7.44417 7.12847 7.11909 7.11900 7.11900
101.60000 6.26664 7.73336 7.46870 7.14493 7.13582 7.13573 7.13573
101.65000 6.26664 7.73336 7.43929 7.11923 7.10996 7.10987 7.10987
101.70000 6.26664 7.73336 7.50523 7.18057 7.17112 7.17104 7.17104
101.75000 6.26664 7.73336 7.45431 7.13293 7.12335 7.12327 7.12327
101.80000 6.26664 7.73336 7.43702 7.11401 7.10496 7.10488 7.10488
101.85000 6.26664 7.73336 7.37739 7.05586 7.04632 7.04624 7.04624
101.90000 6.26664 7.73336 7.38387 7.04795 7.03896 7.03888 7.03888
101.95000 6.26664 7.73336 7.46620 7.13449 7.12498 7.12491 7.12491
102.00000 6.26664 7.73336 7.46332 7.15059 7.13997 7.13991 7.13991
102.05000 6.26664 7.73336 7.47179 7.16610 7.15551 7.15545 7.15545
102.10000 6.26664 7.73336 7.49818 7.20572 7.19447 7.19440 7.19440
102.15000 6.26664 7.73336 7.53213 7.25502 7.24359 7.24351 7.24351
102.20000 6.26664 7.73336 7.59303 7.31999 7.30891 7.30884 7.30884
102.25000 6.26664 7.73336 7.63870 7.37410 7.36259 7.36252 7.36252
102.30000 6.26664 7.73336 7.66509 7.39751 7.38673 7.38665 7.38665
102.35000 6.26664 7.73336 7.61805 7.33460 7.32439 7.32432 7.32431
102.40000 6.26664 7.73336 7.58903 7.28767 7.27863 7.27854 7.27854
102.45000 6.26664 7.73336 7.61776 7.32286 7.31401 7.31392 7.31392
102.50000 6.26664 7.73336 7.59346 7.30259 7.29379 7.29369 7.29369
102.55000 6.26664 7.73336 7.52964 7.24568 7.23661 7.23650 7.23650
102.60000 6.26664 7.73336 7.56398 7.28855 7.27926 7.27916 7.27916
102.65000 6.26664 7.73336 7.57977 7.30181 7.29303 7.29293 7.29293
102.70000 6.26664 7.73336 7.54495 7.28551 7.27617 7.27607 7.27607
102.75000 6.26664 7.73336 7.54137 7.29075 7.28095 7.28086 7.28086
102.80000 6.26664 7.73336 7.52300 7.27402 7.26451 7.26442 7.26442
102.85000 6.26664 7.73336 7.55943 7.31915 7.30914 7.30905 7.30905
102.90000 6.26664 7.73336 7.50824 7.28214 7.27120 7.27113 7.27113
102.95000 6.26664 7.73336 7.49781 7.24881 7.23870 7.23863 7.23863
103.00000 6.26664 7.73336 7.51881 7.27403 7.26460 7.26452 7.26452
103.05000 6.26664 7.73336 7.48368 7.23760 7.22848 7.22841 7.22841
103.10000 6.26664 7.73336 7.57685 7.31238 7.30437 7.30430 7.30429
103.15000 6.26664 7.73336 7.57623 7.31944 7.31090 7.31084 7.31084
103.20000 6.26664 7.73336 7.52998 7.28915 7.27999 7.27994 7.27994
103.25000 6.26664 7.73336 7.46747 7.22840 7.21910 7.21906 7.21906
103.30000 6.26664 7.73336 7.44501 7.19855 7.18936 7.18932 7.18932
103.35000 6.26664 7.73336 7.39933 7.15749 7.14839 7.14836 7.14835
103.40000 6.26664 7.73336 7.53830 7.28059 7.27244 7.27240 7.27240
103.45000 6.26664 7.73336 7.54455 7.28224 7.27466 7.27462 7.27462
103.50000 6.26664 7.73336 7.58524 7.31245 7.30503 7.30500 7.30500
103.55000 6.26664 7.73336 7.59893 7.32448 7.31714 7.31712 7.31711
103.60000 6.26664 7.73336 7.63091 7.36335 7.35594 7.35591 7.35591
103.65000 6.26664 7.73336 7.73951 7.45541 7.44864 7.44861 7.44861
103.70000 6.26664 7.73336 7.76361 7.48939 7.48201 7.48198 7.48198
103.75000 6.26664 7.73336 7.77987 7.50288 7.49595 7.49590 7.49590
103.80000 6.26664 7.73336 7.88057 7.60859 7.60208 7.60204 7.60203
103.85000 6.26664 7.73336 7.84243 7.57061 7.56448 7.56444 7.56444
103.90000 6.26664 7.73336 7.76428 7.50382 7.49765 7.49762 7.49762
103.95000 6.26664 7.73336 7.80866 7.55614 7.54985 7.54981 7.54981
104.00000 6.26664 7.73336 7.73151 7.48448 7.47795 7.47792 7.47792
104.05000 6.26664 7.73336 7.65072 7.39631 7.38999 7.38996 7.38996
104.10000 6.26664 7.73336 7.64007 7.38918 7.38320 7.38315 7.38315
104.15000 6.26664 7.73336 7.51747 7.25572 7.25052 7.25046 7.25046
104.20000 6.26664 7.73336 7.52522 7.25541 7.25059 7.25053 7.25052
104.25000 6.26664 7.73336 7.44885 7.17538 7.17089 7.17082 7.17082
104.30000 6.26664 7.73336 7.30749 7.04073 7.03631 7.03622 7.03622
104.35000 6.26664 7.73336 7.28421 7.02699 7.02233 7.02224 7.02224
104.40000 6.26664 7.73336 7.39254 7.12482 7.12108 7.12098 7.12098
104.45000 6.26664 7.73336 7.40279 7.14070 7.13662 7.13655 7.13655
104.50000 6.26664 7.73336 7.36856 7.10920 7.10487 7.10481 7.10481
104.55000 6.26664 7.73336 7.33920 7.08344 7.07882 7.07877 7.07877
104.60000 6.26664 7.73336 7.32723 7.06594 7.06197 7.06191 7.06191
104.65000 6.26664 7.73336 7.44147 7.18561 7.18250 7.18241 7.18241
104.70000 6.26664 7.73336 7.53235 7.27669 7.27381 7.27371 7.27371
104.75000 6.26664 7.73336 7.46591 7.23187 7.22777 7.22769 7.22769
104.80000 6.26664 7.73336 7.41157 7.18364 7.17967 7.17960 7.17959
104.85000 6.26664 7.73336 7.39406 7.16705 7.16283 7.16276 7.16275
104.90000 6.26664 7.73336 7.36635 7.13846 7.13381 7.13374 7.13374
104.95000 6.26664 7.73336 7.41774 7.17519 7.17069 7.17063 7.17063
105.00000 6.26664 7.73336 7.33147 7.09826 7.09389 7.09382 7.09382
105.05000 6.26664 7.73336 7.40342 7.16673 7.16248 7.16243 7.16243
105.10000 6.26664 7.73336 7.44625 7.21975 7.21509 7.21504 7.21504
105.15000 6.26664 7.73336 7.58230 7.35657 7.35293 7.35288 7.35288
105.20000 6.26664 7.73336 7.43713 7.19794 7.19486 7.19479 7.19479
105.25000 6.26664 7.73336 7.43294 7.19265 7.19037 7.19031 7.19031
105.30000 6.26664 7.73336 7.45115 7.21543 7.21280 7.21274 7.21274
105.35000 6.26664 7.73336 7.51745 7.26962 7.26775 7.26768 7.26768
105.40000 6.26664 7.73336 7.48957 7.23871 7.23691 7.23683 7.23683
105.45000 6.26664 7.73336 7.34854 7.09683 7.09463 7.09456 7.09456
105.50000 6.26664 7.73336 7.41379 7.14997 7.14814 7.14806 7.14806
105.55000 6.26664 7.73336 7.37356 7.11338 7.11156 7.11148 7.11147
105.60000 6.26664 7.73336 7.44009 7.18964 7.18777 7.18770 7.18769
105.65000 6.26664 7.73336 7.36156 7.11245 7.11029 7.11021 7.11021
105.70000 6.26664 7.73336 7.35501 7.11700 7.11454 7.11446 7.11446
105.75000 6.26664 7.73336 7.38121 7.14363 7.14087 7.14081 7.14081
105.80000 6.26664 7.73336 7.32749 7.07147 7.06910 7.06903 7.06903
105.85000 6.26664 7.73336 7.18961 6.93766 6.93462 6.93456 6.93456
105.90000 6.26664 7.73336 7.18388 6.93518 6.93231 6.93226 6.93226
105.95000 6.26664 7.73336 7.10249 6.85145 6.84865 6.84859 6.84859
106.00000 6.26664 7.73336 7.07113 6.83199 6.82914 6.82908 6.82908
106.05000 6.26664 7.73336 7.08487 6.85663 6.85363 6.85358 6.85358
106.10000 6.26664 7.73336 7.05657 6.83345 6.83055 6.83050 6.83050
106.15000 6.26664 7.73336 7.04358 6.82887 6.82635 6.82630 6.82629
106.20000 6.26664 7.73336 6.98341 6.77684 6.77391 6.77384 6.77384
106.25000 6.26664 7.73336 7.12522 6.91368 6.91110 6.91103 6.91103
106.30000 6.26664 7.73336 7.36463 7.17189 7.16911 7.16905 7.16905
106.35000 6.26664 7.73336 7.42399 7.23561 7.23274 7.23266 7.23266
106.40000 6.26664 7.73336 7.31037 7.10779 7.10540 7.10531 7.10531
106.45000 6.26664 7.73336 7.39522 7.19331 7.19111 7.19102 7.19102
106.50000 6.26664 7.73336 7.34927 7.16355 7.16028 7.16019 7.16019
106.55000 6.26664 7.73336 7.39015 7.21468 7.21079 7.21071 7.21071
106.60000 6.26664 7.73336 7.44376 7.28018 7.27586 7.27578 7.27578
106.65000 6.26664 7.73336 7.42623 7.27146 7.26716 7.26707 7.26707
106.70000 6.26664 7.73336 7.54113 7.38368 7.37956 7.37945 7.37945
106.75000 6.26664 7.73336 7.56172 7.40878 7.40452 7.40440 7.40440
106.80000 6.26664 7.73336 7.53011 7.37772 7.37276 7.37266 7.37266
106.85000 6.26664 7.73336 7.54953 7.38722 7.38286 7.38276 7.38276
106.90000 6.26664 7.73336 7.52884 7.36732 7.36264 7.36254 7.36254
106.95000 6.26664 7.73336 7.54650 7.37680 7.37245 7.37232 7.37232
107.00000 6.26664 7.73336 7.71818 7.54891 7.54474 7.54462 7.54462
107.05000 6.26664 7.73336 7.75390 7.58467 7.58076 7.58063 7.58063
107.10000 6.26664 7.73336 7.65987 7.49943 7.49462 7.49449 7.49449
107.15000 6.26664 7.73336 7.58465 7.41971 7.41472 7.41460 7.41460
107.20000 6.26664 7.73336 7.55534 7.39056 7.38585 7.38572 7.38572
107.25000 6.26664 7.73336 7.51556 7.36459 7.35963 7.35950 7.35950
107.30000 6.26664 7.73336 7.58562 7.43179 7.42643 7.42632 7.42632
107.35000 6.26664 7.73336 7.54011 7.38960 7.38417 7.38407 7.38407
107.40000 6.26664 7.73336 7.41783 7.26248 7.25771 7.25760 7.25760
107.45000 6.26664 7.73336 7.33739 7.18615 7.18138 7.18126 7.18126
107.50000 6.26664 7.73336 7.31652 7.17226 7.16787 7.16774 7.16774
107.55000 6.26664 7.73336 7.23704 7.10161 7.09653 7.09641 7.09641
107.60000 6.26664 7.73336 7.23616 7.09812 7.09320 7.09309 7.09309
107.65000 6.26664 7.73336 7.26491 7.13856 7.13413 7.13401 7.13401
107.70000 6.26664 7.73336 7.25405 7.11750 7.11312 7.11299 7.11299
107.75000 6.26664 7.73336 7.32583 7.18593 7.18180 7.18167 7.18167
107.80000 6.26664 7.73336 7.38250 7.24327 7.23922 7.23909 7.23909
107.85000 6.26664 7.73336 7.52150 7.37194 7.36856 7.36842 7.36842
107.90000 6.26664 7.73336 7.55586 7.41117 7.40744 7.40730 7.40730
107.95000 6.26664 7.73336 7.51255 7.36706 7.36352 7.36338 7.36338
108.00000 6.26664 7.73336 7.51069 7.36943 7.36570 7.36555 7.36555
108.05000 6.26664 7.73336 7.47708 7.33336 7.33030 7.33014 7.33014
108.10000 6.26664 7.73336 7.54975 7.40824 7.40524 7.40509 7.40509
108.15000 6.26664 7.73336 7.54131 7.40254 7.39957 7.39940 7.39940
108.20000 6.26664 7.73336 7.53250 7.38029 7.37799 7.37782 7.37782
108.25000 6.26664 7.73336 7.66761 7.52266 7.52004 7.51987 7.51987
108.30000 6.26664 7.73336 7.69348 7.54525 7.54292 7.54274 7.54274
108.35000 6.26664 7.73336 7.62384 7.47770 7.47519 7.47502 7.47502
108.40000 6.26664 7.73336 7.54959 7.39718 7.39533 7.39515 7.39515
108.45000 6.26664 7.73336 7.58584 7.43449 7.43254 7.43236 7.43237
108.50000 6.26664 7.73336 7.49980 7.34640 7.34451 7.34434 7.34434
108.55000 6.26664 7.73336 7.45650 7.30036 7.29878 7.29861 7.29861
108.60000 6.26664 7.73336 7.41580 7.25251 7.25113 7.25096 7.25096
108.65000 6.26664 7.73336 7.48220 7.31744 7.31619 7.31601 7.31601
108.70000 6.26664 7.73336 7.32928 7.16910 7.16767 7.16749 7.16749
108.75000 6.26664 7.73336 7.29234 7.13897 7.13717 7.13700 7.13700
108.80000 6.26664 7.73336 7.34184 7.19641 7.19439 7.19422 7.19422
108.85000 6.26664 7.73336 7.39059 7.24510 7.24327 7.24310 7.24310
108.90000 6.26664 7.73336 7.31690 7.16937 7.16769 7.16754 7.16754
108.95000 6.26664 7.73336 7.38508 7.24852 7.24633 7.24616 7.24616
109.00000 6.26664 7.73336 7.37756 7.24341 7.24150 7.24134 7.24134
109.05000 6.26664 7.73336 7.33391 7.19583 7.19402 7.19388 7.19388
109.10000 6.26664 7.73336 7.43338 7.30718 7.30502 7.30489 7.30489
109.15000 6.26664 7.73336 7.38135 7.25322 7.25104 7.25091 7.25091
109.20000 6.26664 7.73336 7.36604 7.22986 7.22766 7.22754 7.22754
109.25000 6.26664 7.73336 7.44000 7.30496 7.30263 7.30250 7.30250
109.30000 6.26664 7.73336 7.41226 7.28596 7.28319 7.28306 7.28306
109.35000 6.26664 7.73336 7.37362 7.24942 7.24661 7.24648 7.24648
109.40000 6.26664 7.73336 7.43253 7.30967 7.30711 7.30699 7.30699
109.45000 6.26664 7.73336 7.47376 7.35466 7.35223 7.35211 7.35211
109.50000 6.26664 7.73336 7.41452 7.29495 7.29245 7.29233 7.29233
109.55000 6.26664 7.73336 7.40167 7.28528 7.28299 7.28288 7.28288
109.60000 6.26664 7.73336 7.43767 7.32690 7.32417 7.32406 7.32406
109.65000 6.26664 7.73336 7.48289 7.37844 7.37546 7.37535 7.37535
109.70000 6.26664 7.73336 7.41154 7.31012 7.30700 7.30689 7.30689
109.75000 6.26664 7.73336 7.38186 7.28378 7.28066 7.28055 7.28055
109.80000 6.26664 7.73336 7.43655 7.34007 7.33673 7.33662 7.33662
109.85000 6.26664 7.73336 7.53829 7.44073 7.43734 7.43724 7.43724
109.90000 6.26664 7.73336 7.56504 7.47549 7.47181 7.47173 7.47173
109.95000 6.26664 7.73336 7.56205 7.46767 7.46450 7.46441 7.46441
110.00000 6.26664 7.73336 7.62257 7.53409 7.53037 7.53029 7.53029
110.05000 6.26664 7.73336 7.68303 7.59006 7.58691 7.58683 7.58683
110.10000 6.26664 7.73336 7.55374 7.46231 7.45947 7.45938 7.45938
110.15000 6.26664 7.73336 7.60336 7.51995 7.51675 7.51666 7.51666
110.20000 6.26664 7.73336 7.65299 7.56494 7.56189 7.56180 7.56180
110.25000 6.26664 7.73336 7.63405 7.55770 7.55387 7.55378 7.55378
110.30000 6.26664 7.73336 7.78637 7.70930 7.70592 7.70584 7.70584
110.35000 6.26664 7.73336 7.77825 7.70460 7.70087 7.70078 7.70078
110.40000 6.26664 7.73336 7.60123 7.52286 7.51963 7.51955 7.51955
110.45000 6.26664 7.73336 7.68942 7.61156 7.60781 7.60775 7.60775
110.50000 6.26664 7.73336 7.71891 7.64356 7.64008 7.64002 7.64002
110.55000 6.26664 7.73336 7.74288 7.67048 7.66709 7.66703 7.66703
110.60000 6.26664 7.73336 7.69248 7.62890 7.62507 7.62502 7.62502
110.65000 6.26664 7.73336 7.60181 7.54533 7.54139 7.54133 7.54133
110.70000 6.26664 7.73336 7.55439 7.48617 7.48317 7.48311 7.48311
110.75000 6.26664 7.73336 7.49602 7.43393 7.43059 7.43054 7.43054
110.80000 6.26664 7.73336 7.50961 7.44980 7.44643 7.44638 7.44638
110.85000 6.26664 7.73336 7.52426 7.46572 7.46224 7.46219 7.46219
110.90000 6.26664 7.73336 7.51815 7.45848 7.45544 7.45539 7.45539
110.95000 6.26664 7.73336 7.43189 7.37565 7.37244 7.37239 7.37239
111.00000 6.26664 7.73336 7.41178 7.35536 7.35191 7.35184 7.35184
111.05000 6.26664 7.73336 7.41169 7.35899 7.35530 7.35522 7.35522
111.10000 6.26664 7.73336 7.50653 7.45735 7.45348 7.45341 7.45341
111.15000 6.26664 7.73336 7.39814 7.35553 7.35144 7.35137 7.35137
111.20000 6.26664 7.73336 7.41433 7.37505 7.37051 7.37045 7.37045
111.25000 6.26664 7.73336 7.42909 7.39221 7.38745 7.38741 7.38741
111.30000 6.26664 7.73336 7.38496 7.35981 7.35461 7.35456 7.35456
111.35000 6.26664 7.73336 7.37243 7.34670 7.34155 7.34151 7.34151
111.40000 6.26664 7.73336 7.39630 7.36929 7.36428 7.36424 7.36424
111.45000 6.26664 7.73336 7.30258 7.27392 7.26883 7.26879 7.26879
111.50000 6.26664 7.73336 7.24457 7.21717 7.21215 7.21211 7.21210
111.55000 6.26664 7.73336 7.27548 7.24707 7.24220 7.24215 7.24215
111.60000 6.26664 7.73336 7.20806 7.17985 7.17492 7.17488 7.17488
111.65000 6.26664 7.73336 7.17738 7.15869 7.15359 7.15353 7.15353
111.70000 6.26664 7.73336 7.23927 7.22205 7.21686 7.21681 7.21681
111.75000 6.26664 7.73336 7.19102 7.18189 7.17649 7.17645 7.17645
111.80000 6.26664 7.73336 7.07619 7.06333 7.05844 7.05840 7.05840
111.85000 6.26664 7.73336 7.10319 7.08591 7.08115 7.08111 7.08111
111.90000 6.26664 7.73336 7.06823 7.04451 7.03993 7.03990 7.03990
111.95000 6.26664 7.73336 7.10692 7.08096 7.07655 7.07651 7.07651
112.00000 6.26664 7.73336 7.10964 7.08138 7.07671 7.07668 7.07668
112.05000 6.26664 7.73336 7.15615 7.13196 7.12732 7.12728 7.12728
112.10000 6.26664 7.73336 7.12571 7.09395 7.08977 7.08973 7.08973
112.15000 6.26664 7.73336 7.12346 7.09025 7.08620 7.08616 7.08616
112.20000 6.26664 7.73336 7.15260 7.11581 7.11202 7.11198 7.11198
112.25000 6.26664 7.73336 7.11280 7.07906 7.07516 7.07511 7.07511
112.30000 6.26664 7.73336 7.07719 7.04329 7.03977 7.03972 7.03972
112.35000 6.26664 7.73336 7.13333 7.09530 7.09224 7.09218 7.09218
112.40000 6.26664 7.73336 7.12378 7.08125 7.07839 7.07833 7.07833
112.45000 6.26664 7.73336 7.00559 6.96016 6.95726 6.95718 6.95718
112.50000 6.26664 7.73336 7.01353 6.97192 6.96882 6.96874 6.96874
112.55000 6.26664 7.73336 7.06783 7.02120 7.01806 7.01800 7.01800
112.60000 6.26664 7.73336 6.96937 6.93348 6.92981 6.92974 6.92974
112.65000 6.26664 7.73336 6.91920 6.89164 6.88798 6.88791 6.88791
112.70000 6.26664 7.73336 6.93280 6.91182 6.90792 6.90785 6.90785
112.75000 6.26664 7.73336 6.94460 6.92350 6.91978 6.91971 6.91971
112.80000 6.26664 7.73336 7.06652 7.04087 7.03727 7.03719 7.03719
112.85000 6.26664 7.73336 7.07130 7.04630 7.04279 7.04271 7.04271
112.90000 6.26664 7.73336 7.07583 7.05750 7.05373 7.05366 7.05366
112.95000 6.26664 7.73336 7.05528 7.03992 7.03586 7.03580 7.03580
113.00000 6.26664 7.73336 7.05661 7.03631 7.03245 7.03239 7.03239
113.05000 6.26664 7.73336 7.07455 7.05393 7.04993 7.04987 7.04987
113.10000 6.26664 7.73336 7.07194 7.04959 7.04568 7.04562 7.04562
113.15000 6.26664 7.73336 7.05544 7.03722 7.03317 7.03311 7.03311
113.20000 6.26664 7.73336 6.95438 6.93470 6.93081 6.93075 6.93075
113.25000 6.26664 7.73336 6.91214 6.89292 6.88893 6.88887 6.88887
113.30000 6.26664 7.73336 6.85942 6.84375 6.83956 6.83950 6.83950
113.35000 6.26664 7.73336 6.89060 6.87175 6.86786 6.86779 6.86779
113.40000 6.26664 7.73336 6.88134 6.86133 6.85763 6.85757 6.85757
113.45000 6.26664 7.73336 6.87308 6.84916 6.84556 6.84548 6.84548
113.50000 6.26664 7.73336 6.88380 6.85708 6.85344 6.85337 6.85337
113.55000 6.26664 7.73336 6.98310 6.95385 6.95034 6.95026 6.95026
113.60000 6.26664 7.73336 6.99462 6.96573 6.96226 6.96219 6.96219
113.65000 6.26664 7.73336 7.02080 6.99484 6.99151 6.99143 6.99143
113.70000 6.26664 7.73336 7.06506 7.04005 7.03672 7.03665 7.03665
113.75000 6.26664 7.73336 6.95548 6.92954 6.92637 6.92630 6.92630
113.80000 6.26664 7.73336 6.87173 6.84775 6.84450 6.84443 6.84443
113.85000 6.26664 7.73336 6.89904 6.87205 6.86892 6.86885 6.86885
113.90000 6.26664 7.73336 6.95724 6.92564 6.92285 6.92278 6.92278
113.95000 6.26664 7.73336 6.90777 6.87727 6.87436 6.87430 6.87429
114.00000 6.26664 7.73336 6.94267 6.90449 6.90165 6.90158 6.90158
114.05000 6.26664 7.73336 6.88514 6.84812 6.84538 6.84531 6.84531
114.10000 6.26664 7.73336 6.90520 6.86463 6.86177 6.86171 6.86171
114.15000 6.26664 7.73336 6.93214 6.89269 6.88996 6.88989 6.88989
114.20000 6.26664 7.73336 6.96193 6.92072 6.91819 6.91811 6.91811
114.25000 6.26664 7.73336 7.00994 6.96938 6.96676 6.96668 6.96668
114.30000 6.26664 7.73336 7.01958 6.97532 6.97304 6.97297 6.97296
114.35000 6.26664 7.73336 6.98401 6.93755 6.93533 6.93525 6.93525
114.40000 6.26664 7.73336 6.96705 6.91774 6.91581 6.91573 6.91573
114.45000 6.26664 7.73336 6.98828 6.93971 6.93794 6.93787 6.93787
114.50000 6.26664 7.73336 6.98543 6.93309 6.93146 6.93138 6.93138
114.55000 6.26664 7.73336 6.89493 6.84117 6.83971 6.83963 6.83963
114.60000 6.26664 7.73336 6.95151 6.89920 6.89769 6.89761 6.89761
114.65000 6.26664 7.73336 6.98166 6.92728 6.92598 6.92590 6.92590
114.70000 6.26664 7.73336 6.97634 6.92308 6.92202 6.92194 6.92194
114.75000 6.26664 7.73336 6.97549 6.92225 6.92115 6.92107 6.92107
114.80000 6.26664 7.73336 6.92509 6.86906 6.86788 6.86781 6.86781
114.85000 6.26664 7.73336 6.93655 6.88534 6.88387 6.88379 6.88379
114.90000 6.26664 7.73336 6.95538 6.90476 6.90333 6.90325 6.90325
114.95000 6.26664 7.73336 6.93303 6.88397 6.88247 6.88238 6.88238
115.00000 6.26664 7.73336 6.96293 6.91245 6.91124 6.91116 6.91116
115.05000 6.26664 7.73336 7.09167 7.03830 7.03720 7.03712 7.03712
115.10000 6.26664 7.73336 7.15132 7.10145 7.10015 7.10007 7.10007
115.15000 6.26664 7.73336 7.17003 7.12241 7.12112 7.12104 7.12104
115.20000 6.26664 7.73336 7.13640 7.08535 7.08399 7.08392 7.08392
115.25000 6.26664 7.73336 7.10051 7.04866 7.04736 7.04729 7.04729
115.30000 6.26664 7.73336 7.08340 7.02948 7.02827 7.02820 7.02820
115.35000 6.26664 7.73336 7.00392 6.95213 6.95086 6.95080 6.95080
115.40000 6.26664 7.73336 7.05250 7.00249 7.00121 7.00115 7.00115
115.45000 6.26664 7.73336 7.08800 7.03777 7.03623 7.03617 7.03617
115.50000 6.26664 7.73336 7.02230 6.97111 6.96963 6.96957 6.96957
115.55000 6.26664 7.73336 7.13637 7.08712 7.08543 7.08537 7.08537
115.60000 6.26664 7.73336 7.14791 7.09489 7.09337 7.09331 7.09331
115.65000 6.26664 7.73336 7.23895 7.18211 7.18064 7.18058 7.18058
115.70000 6.26664 7.73336 7.16667 7.10894 7.10753 7.10747 7.10747
115.75000 6.26664 7.73336 7.18737 7.12689 7.12553 7.12547 7.12547
115.80000 6.26664 7.73336 7.14854 7.09121 7.08971 7.08965 7.08965
115.85000 6.26664 7.73336 7.20597 7.15333 7.15157 7.15151 7.15151
115.90000 6.26664 7.73336 7.20791 7.15295 7.15154 7.15148 7.15148
115.95000 6.26664 7.73336 7.17416 7.11980 7.11828 7.11822 7.11822
116.00000 6.26664 7.73336 7.17037 7.11536 7.11389 7.11384 7.11384
116.05000 6.26664 7.73336 7.15683 7.09998 7.09859 7.09853 7.09853
116.10000 6.26664 7.73336 7.17289 7.12278 7.12118 7.12112 7.12112
116.15000 6.26664 7.73336 7.18388 7.13374 7.13232 7.13225 7.13226
116.20000 6.26664 7.73336 7.17103 7.11643 7.11518 7.11512 7.11512
116.25000 6.26664 7.73336 7.07855 7.03089 7.02947 7.02941 7.02941
116.30000 6.26664 7.73336 7.00850 6.95720 6.95610 6.95605 6.95605
116.35000 6.26664 7.73336 6.94452 6.89177 6.89056 6.89051 6.89051
116.40000 6.26664 7.73336 6.92339 6.86443 6.86336 6.86331 6.86331
116.45000 6.26664 7.73336 6.93403 6.87858 6.87705 6.87701 6.87701
116.50000 6.26664 7.73336 6.86174 6.80450 6.80313 6.80309 6.80309
116.55000 6.26664 7.73336 6.89000 6.83115 6.82991 6.82986 6.82986
116.60000 6.26664 7.73336 6.97239 6.91242 6.91101 6.91096 6.91096
116.65000 6.26664 7.73336 6.91495 6.85529 6.85395 6.85392 6.85392
116.70000 6.26664 7.73336 6.95223 6.89075 6.88948 6.88944 6.88944
116.75000 6.26664 7.73336 6.94431 6.88620 6.88496 6.88492 6.88492
116.80000 6.26664 7.73336 6.94089 6.88230 6.88125 6.88122 6.88122
116.85000 6.26664 7.73336 6.86966 6.81066 6.80939 6.80936 6.80936
116.90000 6.26664 7.73336 6.88156 6.82077 6.81950 6.81947 6.81947
116.95000 6.26664 7.73336 6.90821 6.84732 6.84584 6.84580 6.84580
117.00000 6.26664 7.73336 6.85990 6.80701 6.80502 6.80498 6.80498
117.05000 6.26664 7.73336 6.84675 6.79603 6.79377 6.79374 6.79374
117.10000 6.26664 7.73336 6.78851 6.74099 6.73881 6.73877 6.73877
117.15000 6.26664 7.73336 6.82355 6.77416 6.77187 6.77184 6.77184
117.20000 6.26664 7.73336 6.82215 6.77573 6.77334 6.77331 6.77331
117.25000 6.26664 7.73336 6.82027 6.77171 6.76950 6.76947 6.76947
117.30000 6.26664 7.73336 6.82173 6.77437 6.77228 6.77226 6.77226
117.35000 6.26664 7.73336 6.81570 6.77112 6.76899 6.76898 6.76898
117.40000 6.26664 7.73336 6.79750 6.75426 6.75220 6.75219 6.75219
117.45000 6.26664 7.73336 6.83799 6.79820 6.79608 6.79606 6.79606
117.50000 6.26664 7.73336 6.90892 6.86880 6.86682 6.86679 6.86679
117.55000 6.26664 7.73336 6.92009 6.88164 6.87948 6.87946 6.87946
117.60000 6.26664 7.73336 6.92875 6.89180 6.88939 6.88938 6.88938
117.65000 6.26664 7.73336 6.97432 6.93813 6.93597 6.93595 6.93595
117.70000 6.26664 7.73336 6.97118 6.93313 6.93083 6.93082 6.93082
117.75000 6.26664 7.73336 6.99884 6.95767 6.95543 6.95541 6.95541
117.80000 6.26664 7.73336 7.03361 6.99145 6.98905 6.98903 6.98903
117.85000 6.26664 7.73336 7.00318 6.95956 6.95733 6.95731 6.95731
117.90000 6.26664 7.73336 6.99110 6.94054 6.93854 6.93852 6.93852
117.95000 6.26664 7.73336 6.98031 6.93032 6.92824 6.92822 6.92822
118.00000 6.26664 7.73336 7.00671 6.95710 6.95498 6.95496 6.95496
118.05000 6.26664 7.73336 7.00127 6.94944 6.94760 6.94757 6.94757
118.10000 6.26664 7.73336 6.94487 6.89232 6.89030 6.89028 6.89028
118.15000 6.26664 7.73336 6.89506 6.84457 6.84265 6.84263 6.84263
118.20000 6.26664 7.73336 6.94926 6.89400 6.89244 6.89241 6.89241
118.25000 6.26664 7.73336 6.88554 6.83035 6.82894 6.82890 6.82890
118.30000 6.26664 7.73336 6.88158 6.82437 6.82278 6.82275 6.82275
118.35000 6.26664 7.73336 6.94683 6.89016 6.88850 6.88848 6.88848
118.40000 6.26664 7.73336 6.87869 6.81981 6.81820 6.81819 6.81819
118.45000 6.26664 7.73336 6.90279 6.84559 6.84383 6.84381 6.84381
118.50000 6.26664 7.73336 6.98180 6.92728 6.92539 6.92537 6.92537
118.55000 6.26664 7.73336 6.95868 6.90585 6.90385 6.90383 6.90383
118.60000 6.26664 7.73336 6.88861 6.83503 6.83298 6.83296 6.83296
118.65000 6.26664 7.73336 6.87550 6.82118 6.81922 6.81920 6.81920
118.70000 6.26664 7.73336 6.88378 6.82938 6.82760 6.82758 6.82758
118.75000 6.26664 7.73336 6.92729 6.87440 6.87254 6.87251 6.87251
118.80000 6.26664 7.73336 6.91253 6.85951 6.85767 6.85764 6.85764
118.85000 6.26664 7.73336 6.84083 6.78870 6.78676 6.78673 6.78673
118.90000 6.26664 7.73336 6.78424 6.73643 6.73451 6.73448 6.73448
118.95000 6.26664 7.73336 6.81750 6.77422 6.77225 6.77221 6.77221
119.00000 6.26664 7.73336 6.80378 6.76141 6.75941 6.75937 6.75937
119.05000 6.26664 7.73336 6.81580 6.76957 6.76774 6.76771 6.76771
119.10000 6.26664 7.73336 6.77880 6.73369 6.73178 6.73174 6.73174
119.15000 6.26664 7.73336 6.73917 6.69297 6.69129 6.69126 6.69126
119.20000 6.26664 7.73336 6.78360 6.73477 6.73314 6.73310 6.73310
119.25000 6.26664 7.73336 6.83747 6.79027 6.78853 6.78850 6.78850
119.30000 6.26664 7.73336 6.76724 6.72134 6.71957 6.71953 6.71953
119.35000 6.26664 7.73336 6.78155 6.73543 6.73344 6.73341 6.73341
119.40000 6.26664 7.73336 6.75702 6.71042 6.70856 6.70853 6.70853
119.45000 6.26664 7.73336 6.70118 6.65356 6.65188 6.65184 6.65184
119.50000 6.26664 7.73336 6.73469 6.68627 6.68445 6.68442 6.68442
119.55000 6.26664 7.73336 6.74964 6.69753 6.69579 6.69577 6.69577
119.60000 6.26664 7.73336 6.74872 6.69238 6.69098 6.69096 6.69096
119.65000 6.26664 7.73336 6.72630 6.67046 6.66909 6.66906 6.66906
119.70000 6.26664 7.73336 6.72557 6.67048 6.66925 6.66923 6.66923
119.75000 6.26664 7.73336 6.75322 6.69360 6.69261 6.69258 6.69258
119.80000 6.26664 7.73336 6.77063 6.70848 6.70755 6.70752 6.70752
119.85000 6.26664 7.73336 6.72781 6.66839 6.66746 6.66743 6.66743
119.90000 6.26664 7.73336 6.80697 6.74963 6.74854 6.74852 6.74852
119.95000 6.26664 7.73336 6.80885 6.75138 6.75031 6.75028 6.75028
120.00000 6.26664 7.73336 6.79027 6.72943 6.72825 6.72822 6.72822
120.05000 6.26664 7.73336 6.87491 6.81383 6.81266 6.81264 6.81264
120.10000 6.26664 7.73336 6.87849 6.81921 6.81816 6.81814 6.81814
120.15000 6.26664 7.73336 6.95762 6.89808 6.89712 6.89709 6.89709
120.20000 6.26664 7.73336 6.94131 6.87946 6.87850 6.87847 6.87847
120.25000 6.26664 7.73336 6.91179 6.84918 6.84824 6.84821 6.84821
120.30000 6.26664 7.73336 6.91116 6.84662 6.84573 6.84571 6.84571
120.35000 6.26664 7.73336 6.94227 6.87724 6.87658 6.87656 6.87656
120.40000 6.26664 7.73336 6.95149 6.88791 6.88713 6.88711 6.88711
120.45000 6.26664 7.73336 7.02885 6.96578 6.96486 6.96483 6.96483
120.50000 6.26664 7.73336 7.04827 6.98527 6.98433 6.98430 6.98430
120.55000 6.26664 7.73336 7.02597 6.96105 6.96006 6.96004 6.96004
120.60000 6.26664 7.73336 6.97176 6.90374 6.90295 6.90292 6.90293
120.65000 6.26664 7.73336 6.97056 6.90023 6.89975 6.89972 6.89972
120.70000 6.26664 7.73336 6.93223 6.86316 6.86286 6.86283 6.86283
120.75000 6.26664 7.73336 6.94804 6.87803 6.87775 6.87772 6.87772
120.80000 6.26664 7.73336 6.95097 6.87840 6.87817 6.87814 6.87814
120.85000 6.26664 7.73336 6.94867 6.87919 6.87869 6.87866 6.87866
120.90000 6.26664 7.73336 6.90423 6.83467 6.83419 6.83415 6.83415
120.95000 6.26664 7.73336 6.92241 6.85206 6.85155 6.85152 6.85152
121.00000 6.26664 7.73336 6.89105 6.82281 6.82237 6.82234 6.82234
121.05000 6.26664 7.73336 6.86222 6.79391 6.79339 6.79337 6.79337
121.10000 6.26664 7.73336 6.79981 6.73071 6.73037 6.73034 6.73034
121.15000 6.26664 7.73336 6.85938 6.79112 6.79056 6.79052 6.79052
121.20000 6.26664 7.73336 6.86961 6.80224 6.80148 6.80144 6.80144
121.25000 6.26664 7.73336 6.85606 6.79367 6.79283 6.79279 6.79279
121.30000 6.26664 7.73336 6.89687 6.83122 6.83050 6.83047 6.83047
121.35000 6.26664 7.73336 6.87644 6.81055 6.80973 6.80969 6.80969
121.40000 6.26664 7.73336 6.87585 6.81233 6.81130 6.81127 6.81127
121.45000 6.26664 7.73336 6.88946 6.82699 6.82578 6.82575 6.82575
121.50000 6.26664 7.73336 6.89618 6.83421 6.83282 6.83279 6.83279
121.55000 6.26664 7.73336 6.86205 6.80003 6.79851 6.79848 6.79848
121.60000 6.26664 7.73336 6.75890 6.69888 6.69729 6.69726 6.69726
121.65000 6.26664 7.73336 6.74650 6.68636 6.68477 6.68475 6.68475
121.70000 6.26664 7.73336 6.74982 6.68988 6.68829 6.68826 6.68826
121.75000 6.26664 7.73336 6.77016 6.71066 6.70900 6.70898 6.70898
121.80000 6.26664 7.73336 6.72309 6.66290 6.66145 6.66142 6.66142
121.85000 6.26664 7.73336 6.71503 6.65602 6.65456 6.65454 6.65454
121.90000 6.26664 7.73336 6.69913 6.64080 6.63929 6.63926 6.63926
121.95000 6.26664 7.73336 6.63259 6.57470 6.57306 6.57303 6.57303
122.00000 6.26664 7.73336 6.63264 6.57581 6.57405 6.57402 6.57402
122.05000 6.26664 7.73336 6.70480 6.64624 6.64461 6.64458 6.64458
122.10000 6.26664 7.73336 6.77694 6.71883 6.71721 6.71719 6.71719
122.15000 6.26664 7.73336 6.84560 6.79070 6.78898 6.78896 6.78896
122.20000 6.26664 7.73336 6.86444 6.80710 6.80543 6.80541 6.80541
122.25000 6.26664 7.73336 6.79316 6.73790 6.73605 6.73603 6.73603
122.30000 6.26664 7.73336 6.84999 6.79353 6.79163 6.79161 6.79161
122.35000 6.26664 7.73336 6.85251 6.79477 6.79304 6.79302 6.79302
122.40000 6.26664 7.73336 6.75931 6.70408 6.70211 6.70209 6.70209
122.45000 6.26664 7.73336 6.73972 6.68531 6.68315 6.68314 6.68314
122.50000 6.26664 7.73336 6.73055 6.67493 6.67285 6.67283 6.67283
122.55000 6.26664 7.73336 6.73369 6.67644 6.67451 6.67448 6.67448
122.60000 6.26664 7.73336 6.73628 6.67872 6.67699 6.67697 6.67697
122.65000 6.26664 7.73336 6.69450 6.63729 6.63556 6.63554 6.63554
122.70000 6.26664 7.73336 6.67744 6.62240 6.62043 6.62040 6.62040
122.75000 6.26664 7.73336 6.59405 6.54216 6.53998 6.53996 6.53996
122.80000 6.26664 7.73336 6.58474 6.52869 6.52679 6.52677 6.52677
122.85000 6.26664 7.73336 6.52611 6.46822 6.46640 6.46638 6.46638
122.90000 6.26664 7.73336 6.55882 6.50236 6.50049 6.50047 6.50047
122.95000 6.26664 7.73336 6.58050 6.52206 6.52035 6.52032 6.52032
123.00000 6.26664 7.73336 6.54324 6.48456 6.48288 6.48285 6.48285
123.05000 6.26664 7.73336 6.51646 6.45931 6.45746 6.45744 6.45744
123.10000 6.26664 7.73336 6.50738 6.45351 6.45143 6.45141 6.45141
123.15000 6.26664 7.73336 6.50082 6.44741 6.44527 6.44525 6.44525
123.20000 6.26664 7.73336 6.49154 6.43452 6.43242 6.43240 6.43240
123.25000 6.26664 7.73336 6.47827 6.42433 6.42215 6.42212 6.42212
123.30000 6.26664 7.73336 6.46360 6.40922 6.40701 6.40699 6.40699
123.35000 6.26664 7.73336 6.50214 6.44652 6.44446 6.44444 6.44444
123.40000 6.26664 7.73336 6.51240 6.45592 6.45403 6.45401 6.45401
123.45000 6.26664 7.73336 6.56113 6.50406 6.50218 6.50216 6.50216
123.50000 6.26664 7.73336 6.63877 6.57976 6.57812 6.57810 6.57810
123.55000 6.26664 7.73336 6.63840 6.57707 6.57560 6.57557 6.57557
123.60000 6.26664 7.73336 6.66694 6.60178 6.60063 6.60060 6.60060
123.65000 6.26664 7.73336 6.67367 6.60747 6.60633 6.60630 6.60630
123.70000 6.26664 7.73336 6.65460 6.58785 6.58689 6.58685 6.58685
123.75000 6.26664 7.73336 6.67988 6.61402 6.61302 6.61298 6.61298
123.80000 6.26664 7.73336 6.68904 6.62192 6.62094 6.62090 6.62090
123.85000 6.26664 7.73336 6.66233 6.59513 6.59403 6.59399 6.59399
123.90000 6.26664 7.73336 6.70039 6.63312 6.63221 6.63217 6.63217
123.95000 6.26664 7.73336 6.68044 6.61127 6.61045 6.61041 6.61041
124.00000 6.26664 7.73336 6.64346 6.57356 6.57276 6.57272 6.57272
124.05000 6.26664 7.73336 6.60918 6.53724 6.53649 6.53645 6.53646
124.10000 6.26664 7.73336 6.57972 6.50880 6.50809 6.50805 6.50805
124.15000 6.26664 7.73336 6.58380 6.51348 6.51279 6.51276 6.51276
124.20000 6.26664 7.73336 6.49624 6.42702 6.42623 6.42620 6.42620
124.25000 6.26664 7.73336 6.59153 6.52281 6.52211 6.52208 6.52208
124.30000 6.26664 7.73336 6.56628 6.49918 6.49832 6.49829 6.49829
124.35000 6.26664 7.73336 6.53981 6.47301 6.47221 6.47218 6.47218
124.40000 6.26664 7.73336 6.53032 6.46243 6.46162 6.46160 6.46160
124.45000 6.26664 7.73336 6.52007 6.45112 6.45025 6.45022 6.45022
124.50000 6.26664 7.73336 6.50068 6.43298 6.43217 6.43215 6.43215
124.55000 6.26664 7.73336 6.48664 6.41669 6.41596 6.41594 6.41594
124.60000 6.26664 7.73336 6.52480 6.45366 6.45293 6.45290 6.45290
124.65000 6.26664 7.73336 6.53912 6.46956 6.46880 6.46877 6.46878
124.70000 6.26664 7.73336 6.59402 6.52411 6.52348 6.52345 6.52345
124.75000 6.26664 7.73336 6.64506 6.57775 6.57714 6.57711 6.57711
124.80000 6.26664 7.73336 6.64076 6.57226 6.57166 6.57162 6.57163
124.85000 6.26664 7.73336 6.62887 6.55875 6.55829 6.55826 6.55826
124.90000 6.26664 7.73336 6.64278 6.57530 6.57492 6.57490 6.57490
124.95000 6.26664 7.73336 6.61989 6.55059 6.55031 6.55028 6.55028
125.00000 6.26664 7.73336 6.64621 6.57664 6.57637 6.57635 6.57635
125.05000 6.26664 7.73336 6.63291 6.56332 6.56309 6.56307 6.56307
125.10000 6.26664 7.73336 6.71549 6.64553 6.64529 6.64528 6.64528
125.15000 6.26664 7.73336 6.72846 6.66073 6.66041 6.66039 6.66039
125.20000 6.26664 7.73336 6.73301 6.66534 6.66513 6.66511 6.66511
125.25000 6.26664 7.73336 6.66217 6.59472 6.59447 6.59445 6.59445
125.30000 6.26664 7.73336 6.66577 6.59747 6.59725 6.59723 6.59723
125.35000 6.26664 7.73336 6.67717 6.60756 6.60739 6.60736 6.60736
125.40000 6.26664 7.73336 6.67002 6.59934 6.59935 6.59932 6.59932
125.45000 6.26664 7.73336 6.75826 6.69014 6.69012 6.69010 6.69010
125.50000 6.26664 7.73336 6.74471 6.67584 6.67598 6.67596 6.67596
125.55000 6.26664 7.73336 6.76541 6.69897 6.69901 6.69898 6.69898
125.60000 6.26664 7.73336 6.77056 6.70203 6.70217 6.70215 6.70215
125.65000 6.26664 7.73336 6.73969 6.67083 6.67098 6.67095 6.67095
125.70000 6.26664 7.73336 6.70724 6.63776 6.63809 6.63806 6.63806
125.75000 6.26664 7.73336 6.66152 6.59626 6.59647 6.59645 6.59645
125.80000 6.26664 7.73336 6.63466 6.57165 6.57176 6.57173 6.57173
125.85000 6.26664 7.73336 6.66298 6.60246 6.60245 6.60242 6.60242
125.90000 6.26664 7.73336 6.71566 6.65569 6.65552 6.65549 6.65549
125.95000 6.26664 7.73336 6.75185 6.69384 6.69333 6.69331 6.69331
126.00000 6.26664 7.73336 6.81966 6.76128 6.76076 6.76074 6.76074
126.05000 6.26664 7.73336 6.83437 6.77588 6.77543 6.77540 6.77540
126.10000 6.26664 7.73336 6.82601 6.76818 6.76773 6.76770 6.76770
126.15000 6.26664 7.73336 6.85100 6.79122 6.79090 6.79087 6.79087
126.20000 6.26664 7.73336 6.86592 6.80758 6.80717 6.80714 6.80714
126.25000 6.26664 7.73336 6.89153 6.83300 6.83271 6.83268 6.83268
126.30000 6.26664 7.73336 6.90833 6.85011 6.84992 6.84989 6.84989
126.35000 6.26664 7.73336 6.93031 6.87132 6.87127 6.87124 6.87124
126.40000 6.26664 7.73336 6.89541 6.83558 6.83560 6.83557 6.83557
126.45000 6.26664 7.73336 6.85350 6.79302 6.79311 6.79308 6.79308
126.50000 6.26664 7.73336 6.91871 6.85865 6.85884 6.85881 6.85881
126.55000 6.26664 7.73336 6.96956 6.90888 6.90906 6.90902 6.90902
126.60000 6.26664 7.73336 7.00229 6.94244 6.94248 6.94245 6.94245
126.65000 6.26664 7.73336 6.96624 6.90499 6.90511 6.90507 6.90507
126.70000 6.26664 7.73336 6.99307 6.93200 6.93215 6.93211 6.93211
126.75000 6.26664 7.73336 7.00777 6.94962 6.94956 6.94953 6.94953
126.80000 6.26664 7.73336 6.99982 6.94165 6.94158 6.94154 6.94154
126.85000 6.26664 7.73336 7.03203 6.97646 6.97622 6.97619 6.97619
126.90000 6.26664 7.73336 7.03663 6.98171 6.98138 6.98136 6.98136
126.95000 6.26664 7.73336 7.01667 6.96342 6.96287 6.96284 6.96284
127.00000 6.26664 7.73336 6.95240 6.89815 6.89768 6.89765 6.89765
127.05000 6.26664 7.73336 6.94880 6.89583 6.89521 6.89519 6.89519
127.10000 6.26664 7.73336 6.94492 6.89533 6.89450 6.89448 6.89448
127.15000 6.26664 7.73336 6.98696 6.93859 6.93773 6.93770 6.93770
127.20000 6.26664 7.73336 6.95314 6.90714 6.90615 6.90612 6.90612
127.25000 6.26664 7.73336 7.06075 7.01441 7.01341 7.01339 7.01339
127.30000 6.26664 7.73336 7.16800 7.12131 7.12041 7.12038 7.12038
127.35000 6.26664 7.73336 7.13973 7.09353 7.09257 7.09255 7.09255
127.40000 6.26664 7.73336 7.03251 6.98655 6.98563 6.98561 6.98561
127.45000 6.26664 7.73336 7.02729 6.98098 6.98003 6.98000 6.98000
127.50000 6.26664 7.73336 7.04457 6.99667 6.99567 6.99564 6.99564
127.55000 6.26664 7.73336 7.07243 7.02251 7.02179 7.02177 7.02177
127.60000 6.26664 7.73336 7.10843 7.05982 7.05903 7.05900 7.05900
127.65000 6.26664 7.73336 7.09758 7.05081 7.04998 7.04996 7.04996
127.70000 6.26664 7.73336 7.05236 7.00472 7.00407 7.00404 7.00404
127.75000 6.26664 7.73336 7.01554 6.97008 6.96929 6.96927 6.96927
127.80000 6.26664 7.73336 7.02729 6.98212 6.98126 6.98124 6.98124
127.85000 6.26664 7.73336 6.99378 6.94790 6.94708 6.94706 6.94706
127.90000 6.26664 7.73336 7.00013 6.95274 6.95203 6.95201 6.95201
127.95000 6.26664 7.73336 6.95093 6.90535 6.90476 6.90474 6.90474
128.00000 6.26664 7.73336 6.92654 6.87962 6.87912 6.87910 6.87910
128.05000 6.26664 7.73336 6.92409 6.87836 6.87775 6.87773 6.87773
128.10000 6.26664 7.73336 7.03356 6.98841 6.98768 6.98766 6.98766
128.15000 6.26664 7.73336 7.03591 6.98972 6.98919 6.98917 6.98917
128.20000 6.26664 7.73336 7.04583 6.99781 6.99731 6.99729 6.99729
128.25000 6.26664 7.73336 7.01846 6.96922 6.96873 6.96871 6.96871
128.30000 6.26664 7.73336 7.03227 6.98694 6.98631 6.98629 6.98629
128.35000 6.26664 7.73336 7.00334 6.96198 6.96137 6.96135 6.96135
128.40000 6.26664 7.73336 7.00327 6.96044 6.95978 6.95976 6.95976
128.45000 6.26664 7.73336 7.00328 6.96064 6.95994 6.95992 6.95992
128.50000 6.26664 7.73336 7.00187 6.96147 6.96070 6.96068 6.96068
128.55000 6.26664 7.73336 7.06736 7.02736 7.02658 7.02656 7.02656
128.60000 6.26664 7.73336 7.02306 6.98309 6.98225 6.98223 6.98223
128.65000 6.26664 7.73336 7.01351 6.97482 6.97402 6.97400 6.97400
128.70000 6.26664 7.73336 7.06164 7.02284 7.02212 7.02209 7.02209
128.75000 6.26664 7.73336 7.01344 6.97387 6.97317 6.97314 6.97314
128.80000 6.26664 7.73336 7.03717 6.99543 6.99482 6.99479 6.99479
128.85000 6.26664 7.73336 7.07425 7.03207 7.03142 7.03139 7.03139
128.90000 6.26664 7.73336 7.06958 7.02705 7.02649 7.02646 7.02646
128.95000 6.26664 7.73336 7.10476 7.05962 7.05914 7.05911 7.05911
129.00000 6.26664 7.73336 7.13809 7.09312 7.09250 7.09248 7.09248
129.05000 6.26664 7.73336 7.19470 7.14905 7.14845 7.14843 7.14843
129.10000 6.26664 7.73336 7.29589 7.25010 7.24960 7.24957 7.24957
129.15000 6.26664 7.73336 7.27929 7.23287 7.23260 7.23256 7.23256
129.20000 6.26664 7.73336 7.23926 7.19022 7.18998 7.18995 7.18995
129.25000 6.26664 7.73336 7.18395 7.13451 7.13423 7.13420 7.13420
129.30000 6.26664 7.73336 7.19231 7.14468 7.14421 7.14418 7.14418
129.35000 6.26664 7.73336 7.14190 7.09294 7.09255 7.09251 7.09251
129.40000 6.26664 7.73336 7.10458 7.05414 7.05387 7.05383 7.05383
129.45000 6.26664 7.73336 7.08483 7.03334 7.03301 7.03297 7.03297
129.50000 6.26664 7.73336 7.18202 7.12981 7.12956 7.12952 7.12952
129.55000 6.26664 7.73336 7.19649 7.14539 7.14513 7.14509 7.14509
129.60000 6.26664 7.73336 7.19145 7.14013 7.13995 7.13991 7.13991
129.65000 6.26664 7.73336 7.21097 7.15996 7.15979 7.15974 7.15974
129.70000 6.26664 7.73336 7.19631 7.14488 7.14477 7.14472 7.14472
129.75000 6.26664 7.73336 7.19465 7.14487 7.14465 7.14460 7.14460
129.80000 6.26664 7.73336 7.19092 7.13850 7.13845 7.13840 7.13840
129.85000 6.26664 7.73336 7.17775 7.12440 7.12437 7.12432 7.12432
129.90000 6.26664 7.73336 7.19495 7.14130 7.14127 7.14121 7.14121
129.95000 6.26664 7.73336 7.13840 7.08735 7.08711 7.08706 7.08706
130.00000 6.26664 7.73336 7.15870 7.10646 7.10624 7.10619 7.10619
130.05000 6.26664 7.73336 7.12538 7.07606 7.07561 7.07556 7.07556
130.10000 6.26664 7.73336 7.15395 7.10660 7.10605 7.10600 7.10600
130.15000 6.26664 7.73336 7.16941 7.12151 7.12112 7.12108 7.12108
130.20000 6.26664 7.73336 7.16011 7.11349 7.11318 7.11314 7.11314
130.25000 6.26664 7.73336 7.22351 7.17620 7.17598 7.17593 7.17593
130.30000 6.26664 7.73336 7.21960 7.17339 7.17316 7.17311 7.17311
130.35000 6.26664 7.73336 7.24015 7.19401 7.19393 7.19389 7.19389
130.40000 6.26664 7.73336 7.24978 7.20468 7.20472 7.20467 7.20467
130.45000 6.26664 7.73336 7.30155 7.25383 7.25411 7.25406 7.25406
130.50000 6.26664 7.73336 7.21392 7.16877 7.16898 7.16893 7.16893
130.55000 6.26664 7.73336 7.28797 7.24136 7.24143 7.24138 7.24138
130.60000 6.26664 7.73336 7.29987 7.25537 7.25516 7.25511 7.25511
130.65000 6.26664 7.73336 7.29622 7.25139 7.25118 7.25113 7.25113
130.70000 6.26664 7.73336 7.28458 7.23772 7.23752 7.23747 7.23747
130.75000 6.26664 7.73336 7.23697 7.19080 7.19056 7.19052 7.19052
130.80000 6.26664 7.73336 7.27312 7.22546 7.22521 7.22516 7.22516
130.85000 6.26664 7.73336 7.28164 7.23252 7.23217 7.23213 7.23213
130.90000 6.26664 7.73336 7.23078 7.18210 7.18180 7.18176 7.18176
130.95000 6.26664 7.73336 7.21453 7.16363 7.16346 7.16341 7.16341
131.00000 6.26664 7.73336 7.16212 7.11032 7.11029 7.11024 7.11024
131.05000 6.26664 7.73336 7.12345 7.07246 7.07238 7.07233 7.07233
131.10000 6.26664 7.73336 7.14640 7.09624 7.09597 7.09593 7.09593
131.15000 6.26664 7.73336 7.14211 7.09332 7.09293 7.09289 7.09289
131.20000 6.26664 7.73336 7.17965 7.13052 7.13004 7.13000 7.13000
131.25000 6.26664 7.73336 7.24616 7.19634 7.19577 7.19573 7.19573
131.30000 6.26664 7.73336 7.22208 7.17187 7.17120 7.17117 7.17117
131.35000 6.26664 7.73336 7.19091 7.14041 7.13989 7.13985 7.13985
131.40000 6.26664 7.73336 7.10841 7.05921 7.05870 7.05866 7.05866
131.45000 6.26664 7.73336 7.08852 7.03940 7.03870 7.03866 7.03866
131.50000 6.26664 7.73336 7.09014 7.04322 7.04235 7.04231 7.04231
131.55000 6.26664 7.73336 7.07301 7.02683 7.02598 7.02594 7.02594
131.60000 6.26664 7.73336 7.08318 7.03530 7.03453 7.03449 7.03449
131.65000 6.26664 7.73336 7.03216 6.98431 6.98347 6.98343 6.98343
131.70000 6.26664 7.73336 7.11639 7.06892 7.06790 7.06785 7.06785
131.75000 6.26664 7.73336 7.17065 7.12347 7.12250 7.12246 7.12246
131.80000 6.26664 7.73336 7.18884 7.14090 7.13993 7.13988 7.13988
131.85000 6.26664 7.73336 7.15843 7.10977 7.10883 7.10878 7.10878
131.90000 6.26664 7.73336 7.08279 7.03421 7.03334 7.03329 7.03329
131.95000 6.26664 7.73336 7.05359 7.00508 7.00437 7.00432 7.00432
132.00000 6.26664 7.73336 7.08582 7.03748 7.03656 7.03651 7.03651
132.05000 6.26664 7.73336 7.08236 7.03376 7.03276 7.03272 7.03272
132.10000 6.26664 7.73336 7.04612 6.99547 6.99455 6.99451 6.99451
132.15000 6.26664 7.73336 7.07807 7.02757 7.02669 7.02665 7.02665
132.20000 6.26664 7.73336 7.04837 6.99946 6.99860 6.99856 6.99856
132.25000 6.26664 7.73336 7.05646 7.00841 7.00761 7.00757 7.00757
132.30000 6.26664 7.73336 7.02583 6.97439 6.97385 6.97380 6.97380
132.35000 6.26664 7.73336 7.09357 7.03934 7.03896 7.03891 7.03891
132.40000 6.26664 7.73336 7.07132 7.01486 7.01455 7.01451 7.01451
132.45000 6.26664 7.73336 7.05914 7.00203 7.00179 7.00175 7.00175
132.50000 6.26664 7.73336 7.15080 7.09409 7.09403 7.09398 7.09398
132.55000 6.26664 7.73336 7.15425 7.09831 7.09813 7.09808 7.09808
132.60000 6.26664 7.73336 7.11533 7.05769 7.05743 7.05739 7.05739
132.65000 6.26664 7.73336 7.05140 6.99328 6.99309 6.99304 6.99304
132.70000 6.26664 7.73336 7.09028 7.02968 7.02979 7.02974 7.02974
132.75000 6.26664 7.73336 7.06277 7.00218 7.00221 7.00216 7.00216
132.80000 6.26664 7.73336 7.16309 7.10227 7.10213 7.10208 7.10208
132.85000 6.26664 7.73336 7.21292 7.15086 7.15082 7.15078 7.15078
132.90000 6.26664 7.73336 7.26200 7.19937 7.19936 7.19932 7.19932
132.95000 6.26664 7.73336 7.21230 7.14988 7.14971 7.14967 7.14967
133.00000 6.26664 7.73336 7.27949 7.22024 7.22012 7.22008 7.22008
133.05000 6.26664 7.73336 7.27874 7.21925 7.21904 7.21900 7.21900
133.10000 6.26664 7.73336 7.23876 7.18084 7.18062 7.18058 7.18058
133.15000 6.26664 7.73336 7.19362 7.13438 7.13427 7.13423 7.13423
133.20000 6.26664 7.73336 7.20774 7.14966 7.14951 7.14946 7.14946
133.25000 6.26664 7.73336 7.18968 7.13220 7.13199 7.13195 7.13195
133.30000 6.26664 7.73336 7.20291 7.14672 7.14650 7.14646 7.14646
133.35000 6.26664 7.73336 7.16482 7.10910 7.10891 7.10886 7.10886
133.40000 6.26664 7.73336 7.17336 7.11521 7.11507 7.11503 7.11503
133.45000 6.26664 7.73336 7.11956 7.06283 7.06264 7.06260 7.06260
133.50000 6.26664 7.73336 7.11504 7.05793 7.05781 7.05777 7.05777
133.55000 6.26664 7.73336 7.07743 7.02097 7.02086 7.02083 7.02083
133.60000 6.26664 7.73336 7.04295 6.98819 6.98805 6.98801 6.98801
133.65000 6.26664 7.73336 7.01623 6.96165 6.96143 6.96139 6.96139
133.70000 6.26664 7.73336 7.04718 6.99216 6.99178 6.99175 6.99175
133.75000 6.26664 7.73336 6.93240 6.87753 6.87713 6.87710 6.87710
133.80000 6.26664 7.73336 6.95110 6.89528 6.89494 6.89491 6.89491
133.85000 6.26664 7.73336 6.85559 6.80309 6.80269 6.80266 6.80266
133.90000 6.26664 7.73336 6.85155 6.79794 6.79765 6.79762 6.79762
133.95000 6.26664 7.73336 6.86101 6.80872 6.80814 6.80811 6.80811
134.00000 6.26664 7.73336 6.87193 6.81872 6.81825 6.81822 6.81822
134.05000 6.26664 7.73336 6.79833 6.74397 6.74356 6.74353 6.74353
134.10000 6.26664 7.73336 6.82777 6.77324 6.77287 6.77284 6.77284
134.15000 6.26664 7.73336 6.86457 6.81230 6.81172 6.81169 6.81169
134.20000 6.26664 7.73336 6.89252 6.84160 6.84103 6.84100 6.84100
134.25000 6.26664 7.73336 6.92209 6.87198 6.87130 6.87127 6.87127
134.30000 6.26664 7.73336 6.91796 6.86836 6.86775 6.86772 6.86772
134.35000 6.26664 7.73336 6.86193 6.81374 6.81314 6.81312 6.81312
134.40000 6.26664 7.73336 6.82882 6.78195 6.78133 6.78130 6.78130
134.45000 6.26664 7.73336 6.75507 6.70767 6.70726 6.70723 6.70723
134.50000 6.26664 7.73336 6.68518 6.63577 6.63541 6.63538 6.63538
134.55000 6.26664 7.73336 6.70069 6.65144 6.65115 6.65112 6.65112
134.60000 6.26664 7.73336 6.69661 6.64667 6.64635 6.64632 6.64632
134.65000 6.26664 7.73336 6.69614 6.64428 6.64409 6.64406 6.64406
134.70000 6.26664 7.73336 6.70863 6.65479 6.65473 6.65469 6.65469
134.75000 6.26664 7.73336 6.69702 6.64397 6.64380 6.64377 6.64377
134.80000 6.26664 7.73336 6.68216 6.63060 6.63051 6.63048 6.63048
134.85000 6.26664 7.73336 6.65472 6.60320 6.60320 6.60317 6.60317
134.90000 6.26664 7.73336 6.66980 6.61952 6.61931 6.61927 6.61927
134.95000 6.26664 7.73336 6.67076 6.61970 6.61953 6.61950 6.61950
135.00000 6.26664 7.73336 6.66102 6.61011 6.60992 6.60989 6.60989
135.05000 6.26664 7.73336 6.67347 6.62467 6.62453 6.62450 6.62450
135.10000 6.26664 7.73336 6.70294 6.65487 6.65481 6.65478 6.65478
135.15000 6.26664 7.73336 6.70599 6.65701 6.65700 6.65697 6.65697
135.20000 6.26664 7.73336 6.67810 6.62895 6.62890 6.62887 6.62887
135.25000 6.26664 7.73336 6.68700 6.63881 6.63870 6.63867 6.63867
135.30000 6.26664 7.73336 6.67065 6.62447 6.62439 6.62436 6.62436
135.35000 6.26664 7.73336 6.68261 6.63657 6.63640 6.63637 6.63637
135.40000 6.26664 7.73336 6.64606 6.59844 6.59849 6.59846 6.59846
135.45000 6.26664 7.73336 6.60253 6.55766 6.55759 6.55757 6.55757
135.50000 6.26664 7.73336 6.59182 6.54741 6.54735 6.54732 6.54732
135.55000 6.26664 7.73336 6.58664 6.54388 6.54363 6.54360 6.54360
135.60000 6.26664 7.73336 6.54838 6.50889 6.50851 6.50848 6.50848
135.65000 6.26664 7.73336 6.56477 6.52469 6.52427 6.52424 6.52424
135.70000 6.26664 7.73336 6.59521 6.55444 6.55397 6.55393 6.55393
135.75000 6.26664 7.73336 6.57596 6.53451 6.53402 6.53399 6.53399
135.80000 6.26664 7.73336 6.59673 6.55356 6.55307 6.55304 6.55304
135.85000 6.26664 7.73336 6.61657 6.57489 6.57425 6.57423 6.57423
135.90000 6.26664 7.73336 6.58766 6.54573 6.54511 6.54509 6.54509
135.95000 6.26664 7.73336 6.57437 6.53219 6.53168 6.53165 6.53165
136.00000 6.26664 7.73336 6.64208 6.60211 6.60163 6.60161 6.60161
136.05000 6.26664 7.73336 6.67600 6.63636 6.63585 6.63583 6.63583
136.10000 6.26664 7.73336 6.64152 6.60370 6.60304 6.60302 6.60302
136.15000 6.26664 7.73336 6.66217 6.62736 6.62653 6.62652 6.62652
136.20000 6.26664 7.73336 6.70470 6.66940 6.66869 6.66867 6.66867
136.25000 6.26664 7.73336 6.69956 6.66587 6.66508 6.66506 6.66506
136.30000 6.26664 7.73336 6.75458 6.72179 6.72101 6.72099 6.72099
136.35000 6.26664 7.73336 6.79896 6.76912 6.76832 6.76830 6.76830
136.40000 6.26664 7.73336 6.76754 6.74042 6.73968 6.73966 6.73966
136.45000 6.26664 7.73336 6.75160 6.72290 6.72229 6.72227 6.72227
136.50000 6.26664 7.73336 6.72728 6.69937 6.69858 6.69855 6.69855
136.55000 6.26664 7.73336 6.69570 6.66747 6.66669 6.66667 6.66667
136.60000 6.26664 7.73336 6.71331 6.68617 6.68535 6.68533 6.68533
136.65000 6.26664 7.73336 6.73538 6.70855 6.70776 6.70774 6.70774
136.70000 6.26664 7.73336 6.75987 6.73518 6.73436 6.73434 6.73434
136.75000 6.26664 7.73336 6.71864 6.69434 6.69360 6.69358 6.69358
136.80000 6.26664 7.73336 6.73810 6.71397 6.71324 6.71321 6.71321
136.85000 6.26664 7.73336 6.76234 6.73620 6.73544 6.73542 6.73542
136.90000 6.26664 7.73336 6.70747 6.67942 6.67870 6.67868 6.67868
136.95000 6.26664 7.73336 6.69487 6.66782 6.66692 6.66690 6.66690
137.00000 6.26664 7.73336 6.62740 6.59937 6.59854 6.59852 6.59852
137.05000 6.26664 7.73336 6.65483 6.62700 6.62615 6.62613 6.62613
137.10000 6.26664 7.73336 6.66372 6.63786 6.63703 6.63701 6.63701
137.15000 6.26664 7.73336 6.63661 6.61168 6.61085 6.61083 6.61083
137.20000 6.26664 7.73336 6.61409 6.58756 6.58679 6.58677 6.58677
137.25000 6.26664 7.73336 6.62731 6.60206 6.60125 6.60123 6.60123
137.30000 6.26664 7.73336 6.68433 6.65869 6.65791 6.65789 6.65789
137.35000 6.26664 7.73336 6.69689 6.67197 6.67104 6.67102 6.67101
137.40000 6.26664 7.73336 6.64985 6.62545 6.62449 6.62446 6.62446
137.45000 6.26664 7.73336 6.68385 6.65871 6.65785 6.65782 6.65782
137.50000 6.26664 7.73336 6.66605 6.64280 6.64194 6.64191 6.64191
137.55000 6.26664 7.73336 6.61668 6.59204 6.59121 6.59119 6.59119
137.60000 6.26664 7.73336 6.60555 6.58058 6.57983 6.57980 6.57980
137.65000 6.26664 7.73336 6.56437 6.53960 6.53891 6.53888 6.53888
137.70000 6.26664 7.73336 6.56854 6.54351 6.54283 6.54280 6.54280
137.75000 6.26664 7.73336 6.59733 6.57272 6.57210 6.57207 6.57207
137.80000 6.26664 7.73336 6.57241 6.54900 6.54844 6.54841 6.54841
137.85000 6.26664 7.73336 6.56857 6.54621 6.54556 6.54553 6.54553
137.90000 6.26664 7.73336 6.56118 6.54210 6.54122 6.54119 6.54119
137.95000 6.26664 7.73336 6.52494 6.50740 6.50641 6.50638 6.50638
138.00000 6.26664 7.73336 6.51246 6.49466 6.49357 6.49354 6.49354
138.05000 6.26664 7.73336 6.40335 6.38566 6.38458 6.38455 6.38455
138.10000 6.26664 7.73336 6.43685 6.41933 6.41815 6.41812 6.41812
138.15000 6.26664 7.73336 6.40650 6.38929 6.38815 6.38812 6.38812
138.20000 6.26664 7.73336 6.40273 6.38521 6.38412 6.38410 6.38410
138.25000 6.26664 7.73336 6.38400 6.36686 6.36582 6.36579 6.36579
138.30000 6.26664 7.73336 6.41367 6.39734 6.39620 6.39618 6.39618
138.35000 6.26664 7.73336 6.42380 6.40905 6.40794 6.40791 6.40791
138.40000 6.26664 7.73336 6.38979 6.37373 6.37251 6.37248 6.37248
138.45000 6.26664 7.73336 6.37048 6.35341 6.35230 6.35227 6.35227
138.50000 6.26664 7.73336 6.32405 6.30812 6.30694 6.30691 6.30691
138.55000 6.26664 7.73336 6.32466 6.30778 6.30640 6.30637 6.30637
138.60000 6.26664 7.73336 6.35527 6.33756 6.33616 6.33612 6.33612
138.65000 6.26664 7.73336 6.33589 6.31912 6.31770 6.31766 6.31766
138.70000 6.26664 7.73336 6.35407 6.33772 6.33628 6.33624 6.33624
138.75000 6.26664 7.73336 6.35203 6.33526 6.33387 6.33384 6.33384
138.80000 6.26664 7.73336 6.37574 6.35943 6.35809 6.35805 6.35805
138.85000 6.26664 7.73336 6.38865 6.37267 6.37121 6.37117 6.37117
138.90000 6.26664 7.73336 6.38699 6.37181 6.37024 6.37020 6.37020
138.95000 6.26664 7.73336 6.35158 6.33533 6.33379 6.33376 6.33376
139.00000 6.26664 7.73336 6.33913 6.32251 6.32111 6.32107 6.32107
139.05000 6.26664 7.73336 6.39099 6.37369 6.37237 6.37234 6.37234
139.10000 6.26664 7.73336 6.39583 6.37626 6.37498 6.37495 6.37495
139.15000 6.26664 7.73336 6.37494 6.35462 6.35329 6.35325 6.35325
139.20000 6.26664 7.73336 6.38029 6.36018 6.35896 6.35893 6.35893
139.25000 6.26664 7.73336 6.37450 6.35488 6.35372 6.35369 6.35369
139.30000 6.26664 7.73336 6.34109 6.32116 6.31992 6.31989 6.31989
139.35000 6.26664 7.73336 6.38403 6.36440 6.36322 6.36319 6.36319
139.40000 6.26664 7.73336 6.36591 6.34547 6.34433 6.34430 6.34430
139.45000 6.26664 7.73336 6.34100 6.32057 6.31944 6.31941 6.31941
139.50000 6.26664 7.73336 6.28915 6.26836 6.26727 6.26725 6.26725
139.55000 6.26664 7.73336 6.20430 6.18275 6.18161 6.18158 6.18158
139.60000 6.26664 7.73336 6.17878 6.15765 6.15660 6.15657 6.15657
139.65000 6.26664 7.73336 6.17367 6.15180 6.15077 6.15074 6.15074
139.70000 6.26664 7.73336 6.21397 6.19238 6.19141 6.19139 6.19139
139.75000 6.26664 7.73336 6.20610 6.18465 6.18369 6.18367 6.18367
139.80000 6.26664 7.73336 6.20684 6.18212 6.18126 6.18123 6.18123
139.85000 6.26664 7.73336 6.20647 6.18209 6.18128 6.18126 6.18126
139.90000 6.26664 7.73336 6.20862 6.18491 6.18403 6.18401 6.18401
139.95000 6.26664 7.73336 6.19585 6.17261 6.17175 6.17174 6.17174
140.00000 6.26664 7.73336 6.21626 6.19171 6.19117 6.19115 6.19115
140.05000 6.26664 7.73336 6.22480 6.20085 6.20019 6.20018 6.20018
140.10000 6.26664 7.73336 6.29040 6.26605 6.26537 6.26536 6.26536
140.15000 6.26664 7.73336 6.27407 6.25088 6.25016 6.25014 6.25014
140.20000 6.26664 7.73336 6.32387 6.30198 6.30128 6.30126 6.30126
140.25000 6.26664 7.73336 6.36201 6.34127 6.34061 6.34059 6.34059
140.30000 6.26664 7.73336 6.34440 6.32383 6.32315 6.32313 6.32313
140.35000 6.26664 7.73336 6.31406 6.29383 6.29304 6.29302 6.29302
140.40000 6.26664 7.73336 6.27370 6.25285 6.25201 6.25200 6.25200
140.45000 6.26664 7.73336 6.29052 6.26866 6.26778 6.26776 6.26776
140.50000 6.26664 7.73336 6.27103 6.24979 6.24882 6.24880 6.24880
140.55000 6.26664 7.73336 6.30475 6.28260 6.28153 6.28152 6.28152
140.60000 6.26664 7.73336 6.22285 6.19983 6.19878 6.19877 6.19877
140.65000 6.26664 7.73336 6.18750 6.16592 6.16498 6.16497 6.16497
140.70000 6.26664 7.73336 6.17920 6.15552 6.15459 6.15458 6.15458
140.75000 6.26664 7.73336 6.24536 6.22438 6.22338 6.22336 6.22336
140.80000 6.26664 7.73336 6.24627 6.22577 6.22472 6.22470 6.22471
140.85000 6.26664 7.73336 6.20135 6.18178 6.18065 6.18063 6.18063
140.90000 6.26664 7.73336 6.28366 6.26400 6.26283 6.26281 6.26281
140.95000 6.26664 7.73336 6.32015 6.30140 6.30020 6.30019 6.30019
141.00000 6.26664 7.73336 6.24708 6.22917 6.22799 6.22797 6.22797
141.05000 6.26664 7.73336 6.23595 6.22087 6.21966 6.21964 6.21964
141.10000 6.26664 7.73336 6.19037 6.17494 6.17374 6.17373 6.17373
141.15000 6.26664 7.73336 6.22780 6.21197 6.21083 6.21081 6.21081
141.20000 6.26664 7.73336 6.20520 6.19038 6.18921 6.18920 6.18920
141.25000 6.26664 7.73336 6.22430 6.20860 6.20750 6.20749 6.20749
141.30000 6.26664 7.73336 6.19239 6.17550 6.17462 6.17460 6.17460
141.35000 6.26664 7.73336 6.12724 6.11155 6.11069 6.11068 6.11068
141.40000 6.26664 7.73336 6.17061 6.15493 6.15398 6.15397 6.15397
141.45000 6.26664 7.73336 6.16018 6.14634 6.14531 6.14530 6.14530
141.50000 6.26664 7.73336 6.22414 6.21057 6.20961 6.20959 6.20959
141.55000 6.26664 7.73336 6.27651 6.26197 6.26104 6.26102 6.26102
141.60000 6.26664 7.73336 6.29965 6.28413 6.28328 6.28327 6.28327
141.65000 6.26664 7.73336 6.32192 6.30758 6.30655 6.30654 6.30654
141.70000 6.26664 7.73336 6.34382 6.32774 6.32673 6.32672 6.32672
141.75000 6.26664 7.73336 6.33204 6.31616 6.31521 6.31519 6.31519
141.80000 6.26664 7.73336 6.29773 6.28227 6.28126 6.28125 6.28125
141.85000 6.26664 7.73336 6.30742 6.29107 6.29002 6.29001 6.29001
141.90000 6.26664 7.73336 6.24970 6.23211 6.23122 6.23121 6.23121
141.95000 6.26664 7.73336 6.23071 6.21239 6.21142 6.21141 6.21141
142.00000 6.26664 7.73336 6.23948 6.22157 6.22048 6.22047 6.22047
142.05000 6.26664 7.73336 6.23705 6.21889 6.21765 6.21764 6.21764
142.10000 6.26664 7.73336 6.22005 6.19996 6.19891 6.19889 6.19889
142.15000 6.26664 7.73336 6.16783 6.14644 6.14538 6.14536 6.14536
142.20000 6.26664 7.73336 6.17766 6.15546 6.15440 6.15439 6.15439
142.25000 6.26664 7.73336 6.13550 6.11310 6.11215 6.11214 6.11214
142.30000 6.26664 7.73336 6.13588 6.11405 6.11312 6.11311 6.11311
142.35000 6.26664 7.73336 6.16873 6.14814 6.14719 6.14718 6.14718
142.40000 6.26664 7.73336 6.15649 6.13406 6.13320 6.13318 6.13318
142.45000 6.26664 7.73336 6.14264 6.12070 6.11963 6.11962 6.11962
142.50000 6.26664 7.73336 6.15961 6.13855 6.13740 6.13738 6.13738
142.55000 6.26664 7.73336 6.15375 6.13322 6.13210 6.13208 6.13208
142.60000 6.26664 7.73336 6.15651 6.13557 6.13437 6.13436 6.13436
142.65000 6.26664 7.73336 6.07929 6.05974 6.05856 6.05855 6.05855
142.70000 6.26664 7.73336 6.10924 6.09018 6.08892 6.08890 6.08890
142.75000 6.26664 7.73336 6.16501 6.14592 6.14463 6.14462 6.14462
142.80000 6.26664 7.73336 6.12877 6.11030 6.10905 6.10903 6.10903
142.85000 6.26664 7.73336 6.09825 6.07966 6.07857 6.07855 6.07855
142.90000 6.26664 7.73336 6.04208 6.02352 6.02241 6.02239 6.02239
142.95000 6.26664 7.73336 6.07388 6.05404 6.05307 6.05305 6.05305
143.00000 6.26664 7.73336 6.09005 6.06829 6.06751 6.06748 6.06748
143.05000 6.26664 7.73336 6.10401 6.08281 6.08199 6.08196 6.08196
143.10000 6.26664 7.73336 6.09560 6.07472 6.07382 6.07379 6.07379
143.15000 6.26664 7.73336 6.10241 6.08261 6.08183 6.08180 6.08180
143.20000 6.26664 7.73336 6.09001 6.07085 6.07025 6.07022 6.07022
143.25000 6.26664 7.73336 6.05940 6.04219 6.04169 6.04166 6.04166
143.30000 6.26664 7.73336 6.03119 6.01298 6.01248 6.01245 6.01245
143.35000 6.26664 7.73336 6.05036 6.03202 6.03155 6.03152 6.03152
143.40000 6.26664 7.73336 6.09819 6.07918 6.07877 6.07874 6.07874
143.45000 6.26664 7.73336 6.09885 6.08057 6.08015 6.08012 6.08012
143.50000 6.26664 7.73336 6.07956 6.06059 6.06015 6.06012 6.06012
143.55000 6.26664 7.73336 6.07568 6.05498 6.05450 6.05447 6.05447
143.60000 6.26664 7.73336 6.13622 6.11587 6.11543 6.11540 6.11540
143.65000 6.26664 7.73336 6.10102 6.08004 6.07952 6.07949 6.07949
143.70000 6.26664 7.73336 6.08735 6.06814 6.06751 6.06748 6.06748
143.75000 6.26664 7.73336 6.10234 6.08294 6.08235 6.08232 6.08232
143.80000 6.26664 7.73336 6.09873 6.07974 6.07922 6.07919 6.07919
143.85000 6.26664 7.73336 6.09306 6.07472 6.07428 6.07424 6.07424
143.90000 6.26664 7.73336 6.07991 6.06179 6.06130 6.06126 6.06126
143.95000 6.26664 7.73336 6.07885 6.05942 6.05888 6.05884 6.05885
144.00000 6.26664 7.73336 6.09037 6.07262 6.07205 6.07201 6.07201
144.05000 6.26664 7.73336 6.06686 6.04945 6.04902 6.04898 6.04898
144.10000 6.26664 7.73336 6.08928 6.07172 6.07143 6.07140 6.07140
144.15000 6.26664 7.73336 6.07521 6.05836 6.05808 6.05805 6.05805
144.20000 6.26664 7.73336 6.11930 6.10144 6.10123 6.10120 6.10120
144.25000 6.26664 7.73336 6.12579 6.10874 6.10842 6.10838 6.10838
144.30000 6.26664 7.73336 6.11362 6.09581 6.09547 6.09543 6.09543
144.35000 6.26664 7.73336 6.13309 6.11426 6.11396 6.11391 6.11391
144.40000 6.26664 7.73336 6.12748 6.10880 6.10841 6.10837 6.10837
144.45000 6.26664 7.73336 6.16060 6.14364 6.14320 6.14317 6.14317
144.50000 6.26664 7.73336 6.23264 6.21639 6.21581 6.21578 6.21578
144.55000 6.26664 7.73336 6.22482 6.20918 6.20841 6.20837 6.20837
144.60000 6.26664 7.73336 6.22924 6.21294 6.21211 6.21208 6.21208
144.65000 6.26664 7.73336 6.20987 6.19311 6.19232 6.19229 6.19229
144.70000 6.26664 7.73336 6.19183 6.17641 6.17570 6.17567 6.17567
144.75000 6.26664 7.73336 6.14645 6.12996 6.12927 6.12924 6.12924
144.80000 6.26664 7.73336 6.19375 6.17701 6.17650 6.17647 6.17647
144.85000 6.26664 7.73336 6.13475 6.11739 6.11670 6.11667 6.11667
144.90000 6.26664 7.73336 6.12060 6.10367 6.10287 6.10285 6.10285
144.95000 6.26664 7.73336 6.09522 6.07735 6.07655 6.07653 6.07653
145.00000 6.26664 7.73336 6.09510 6.07627 6.07564 6.07562 6.07563
145.05000 6.26664 7.73336 6.08406 6.06746 6.06669 6.06667 6.06667
145.10000 6.26664 7.73336 6.05047 6.03461 6.03372 6.03371 6.03371
145.15000 6.26664 7.73336 6.07625 6.05931 6.05840 6.05839 6.05839
145.20000 6.26664 7.73336 6.08902 6.07337 6.07237 6.07235 6.07235
145.25000 6.26664 7.73336 6.09127 6.07322 6.07242 6.07240 6.07240
145.30000 6.26664 7.73336 6.11696 6.10024 6.09943 6.09941 6.09941
145.35000 6.26664 7.73336 6.09752 6.08236 6.08145 6.08143 6.08143
145.40000 6.26664 7.73336 6.14784 6.13143 6.13044 6.13042 6.13042
145.45000 6.26664 7.73336 6.16439 6.15000 6.14886 6.14885 6.14885
145.50000 6.26664 7.73336 6.12406 6.11015 6.10902 6.10900 6.10900
145.55000 6.26664 7.73336 6.15213 6.13721 6.13601 6.13599 6.13600
145.60000 6.26664 7.73336 6.13650 6.12101 6.11969 6.11967 6.11967
145.65000 6.26664 7.73336 6.16357 6.14649 6.14512 6.14510 6.14510
145.70000 6.26664 7.73336 6.15410 6.13787 6.13647 6.13645 6.13645
145.75000 6.26664 7.73336 6.11346 6.09585 6.09436 6.09434 6.09434
145.80000 6.26664 7.73336 6.10061 6.08424 6.08276 6.08275 6.08275
145.85000 6.26664 7.73336 6.09738 6.08251 6.08092 6.08091 6.08091
145.90000 6.26664 7.73336 6.01968 6.00459 6.00297 6.00296 6.00296
145.95000 6.26664 7.73336 6.07776 6.06429 6.06271 6.06270 6.06270
146.00000 6.26664 7.73336 6.08451 6.07329 6.07161 6.07161 6.07161
146.05000 6.26664 7.73336 6.05123 6.03986 6.03819 6.03819 6.03819
146.10000 6.26664 7.73336 6.09973 6.09012 6.08837 6.08836 6.08836
146.15000 6.26664 7.73336 6.12289 6.11356 6.11172 6.11172 6.11172
146.20000 6.26664 7.73336 6.12162 6.11081 6.10900 6.10899 6.10899
146.25000 6.26664 7.73336 6.11858 6.10851 6.10667 6.10666 6.10666
146.30000 6.26664 7.73336 6.10504 6.09617 6.09438 6.09437 6.09437
146.35000 6.26664 7.73336 6.09991 6.09033 6.08860 6.08859 6.08859
146.40000 6.26664 7.73336 6.08456 6.07186 6.07020 6.07020 6.07020
146.45000 6.26664 7.73336 6.11138 6.09737 6.09575 6.09574 6.09574
146.50000 6.26664 7.73336 6.07833 6.06128 6.05965 6.05965 6.05965
146.55000 6.26664 7.73336 6.08309 6.06634 6.06452 6.06452 6.06452
146.60000 6.26664 7.73336 6.06928 6.05271 6.05091 6.05091 6.05091
146.65000 6.26664 7.73336 6.04272 6.02669 6.02488 6.02488 6.02488
146.70000 6.26664 7.73336 6.07258 6.05739 6.05560 6.05560 6.05560
146.75000 6.26664 7.73336 6.06240 6.04675 6.04512 6.04512 6.04512
146.80000 6.26664 7.73336 6.05916 6.04309 6.04138 6.04138 6.04138
146.85000 6.26664 7.73336 6.07866 6.06045 6.05877 6.05876 6.05876
146.90000 6.26664 7.73336 6.11404 6.09614 6.09430 6.09430 6.09430
146.95000 6.26664 7.73336 6.09116 6.07344 6.07186 6.07186 6.07186
147.00000 6.26664 7.73336 6.13824 6.12312 6.12139 6.12139 6.12139
147.05000 6.26664 7.73336 6.10154 6.08725 6.08548 6.08549 6.08549
147.10000 6.26664 7.73336 6.15172 6.13599 6.13440 6.13440 6.13440
147.15000 6.26664 7.73336 6.15848 6.14398 6.14248 6.14248 6.14248
147.20000 6.26664 7.73336 6.15951 6.14320 6.14181 6.14181 6.14181
147.25000 6.26664 7.73336 6.13797 6.12014 6.11880 6.11880 6.11880
147.30000 6.26664 7.73336 6.17999 6.16367 6.16220 6.16220 6.16220
147.35000 6.26664 7.73336 6.16122 6.14515 6.14368 6.14368 6.14368
147.40000 6.26664 7.73336 6.20253 6.18524 6.18366 6.18366 6.18366
147.45000 6.26664 7.73336 6.25181 6.23154 6.23001 6.23000 6.23000
147.50000 6.26664 7.73336 6.28139 6.26151 6.25996 6.25995 6.25995
147.55000 6.26664 7.73336 6.24432 6.22504 6.22339 6.22339 6.22339
147.60000 6.26664 7.73336 6.22075 6.20136 6.19983 6.19984 6.19984
147.65000 6.26664 7.73336 6.21867 6.19939 6.19786 6.19786 6.19786
147.70000 6.26664 7.73336 6.26315 6.24361 6.24212 6.24213 6.24213
147.75000 6.26664 7.73336 6.29274 6.27343 6.27189 6.27189 6.27189
147.80000 6.26664 7.73336 6.27892 6.25820 6.25675 6.25675 6.25675
147.85000 6.26664 7.73336 6.34024 6.31728 6.31584 6.31584 6.31584
147.90000 6.26664 7.73336 6.31654 6.29438 6.29297 6.29297 6.29297
147.95000 6.26664 7.73336 6.27826 6.25790 6.25643 6.25644 6.25644
148.00000 6.26664 7.73336 6.23393 6.21185 6.21040 6.21040 6.21040
148.05000 6.26664 7.73336 6.20412 6.18181 6.18042 6.18042 6.18042
148.10000 6.26664 7.73336 6.25989 6.23908 6.23774 6.23773 6.23773
148.15000 6.26664 7.73336 6.31271 6.29199 6.29053 6.29053 6.29053
148.20000 6.26664 7.73336 6.32209 6.30345 6.30185 6.30185 6.30185
148.25000 6.26664 7.73336 6.27526 6.25472 6.25316 6.25316 6.25316
148.30000 6.26664 7.73336 6.26994 6.24866 6.24714 6.24714 6.24714
148.35000 6.26664 7.73336 6.26947 6.24958 6.24813 6.24813 6.24813
148.40000 6.26664 7.73336 6.28872 6.26889 6.26736 6.26736 6.26736
148.45000 6.26664 7.73336 6.30337 6.28371 6.28226 6.28226 6.28226
148.50000 6.26664 7.73336 6.27403 6.25481 6.25326 6.25326 6.25326
148.55000 6.26664 7.73336 6.31594 6.29737 6.29572 6.29572 6.29572
148.60000 6.26664 7.73336 6.29061 6.27148 6.26985 6.26986 6.26986
148.65000 6.26664 7.73336 6.31353 6.29539 6.29375 6.29376 6.29376
148.70000 6.26664 7.73336 6.31317 6.29648 6.29479 6.29480 6.29480
148.75000 6.26664 7.73336 6.31382 6.29895 6.29720 6.29721 6.29721
148.80000 6.26664 7.73336 6.32452 6.30906 6.30738 6.30738 6.30738
148.85000 6.26664 7.73336 6.36701 6.35115 6.34953 6.34954 6.34954
148.90000 6.26664 7.73336 6.35995 6.34336 6.34177 6.34178 6.34178
148.95000 6.26664 7.73336 6.30488 6.28851 6.28702 6.28703 6.28703
149.00000 6.26664 7.73336 6.33948 6.32244 6.32104 6.32105 6.32105
149.05000 6.26664 7.73336 6.39536 6.37956 6.37820 6.37821 6.37821
149.10000 6.26664 7.73336 6.32857 6.31158 6.31024 6.31024 6.31024
149.15000 6.26664 7.73336 6.32328 6.30738 6.30591 6.30592 6.30592
149.20000 6.26664 7.73336 6.30003 6.28546 6.28398 6.28399 6.28399
149.25000 6.26664 7.73336 6.34577 6.32940 6.32793 6.32794 6.32794
149.30000 6.26664 7.73336 6.35737 6.34223 6.34077 6.34079 6.34079
149.35000 6.26664 7.73336 6.37942 6.36220 6.36072 6.36074 6.36074
149.40000 6.26664 7.73336 6.34998 6.33247 6.33112 6.33113 6.33113
149.45000 6.26664 7.73336 6.31473 6.29728 6.29593 6.29595 6.29595
149.50000 6.26664 7.73336 6.31664 6.29745 6.29620 6.29621 6.29621
149.55000 6.26664 7.73336 6.28368 6.26393 6.26258 6.26260 6.26260
149.60000 6.26664 7.73336 6.30470 6.28394 6.28250 6.28251 6.28251
149.65000 6.26664 7.73336 6.30731 6.28934 6.28799 6.28800 6.28800
149.70000 6.26664 7.73336 6.36643 6.34920 6.34786 6.34786 6.34786
149.75000 6.26664 7.73336 6.39501 6.38162 6.38019 6.38020 6.38020
149.80000 6.26664 7.73336 6.34427 6.33232 6.33089 6.33090 6.33090
149.85000 6.26664 7.73336 6.31953 6.30644 6.30513 6.30514 6.30514
149.90000 6.26664 7.73336 6.35609 6.34503 6.34361 6.34362 6.34362
149.95000 6.26664 7.73336 6.37213 6.36168 6.36032 6.36033 6.36033
150.00000 6.26664 7.73336 6.40024 6.39099 6.38956 6.38957 6.38957
150.05000 6.26664 7.73336 6.42114 6.41314 6.41164 6.41166 6.41166
150.10000 6.26664 7.73336 6.41260 6.40611 6.40473 6.40475 6.40475
150.15000 6.26664 7.73336 6.37237 6.36509 6.36364 6.36366 6.36366
150.20000 6.26664 7.73336 6.40594 6.39827 6.39688 6.39690 6.39690
150.25000 6.26664 7.73336 6.43083 6.42190 6.42039 6.42041 6.42041
150.30000 6.26664 7.73336 6.43913 6.43183 6.43038 6.43040 6.43040
150.35000 6.26664 7.73336 6.43328 6.42563 6.42412 6.42414 6.42414
150.40000 6.26664 7.73336 6.40592 6.40173 6.40038 6.40040 6.40040
150.45000 6.26664 7.73336 6.45741 6.45230 6.45097 6.45099 6.45099
150.50000 6.26664 7.73336 6.42580 6.41833 6.41704 6.41706 6.41706
150.55000 6.26664 7.73336 6.46828 6.46097 6.45959 6.45961 6.45961
150.60000 6.26664 7.73336 6.49136 6.48230 6.48097 6.48099 6.48099
150.65000 6.26664 7.73336 6.51521 6.50665 6.50531 6.50533 6.50533
150.70000 6.26664 7.73336 6.52959 6.52130 6.52006 6.52008 6.52008
150.75000 6.26664 7.73336 6.50027 6.49488 6.49354 6.49357 6.49357
150.80000 6.26664 7.73336 6.39960 6.39536 6.39401 6.39403 6.39403
150.85000 6.26664 7.73336 6.41861 6.41729 6.41586 6.41588 6.41588
150.90000 6.26664 7.73336 6.45554 6.45422 6.45261 6.45263 6.45263
150.95000 6.26664 7.73336 6.44223 6.43982 6.43828 6.43830 6.43830
151.00000 6.26664 7.73336 6.44887 6.44680 6.44533 6.44535 6.44535
151.05000 6.26664 7.73336 6.40205 6.39943 6.39806 6.39808 6.39808
151.10000 6.26664 7.73336 6.40862 6.40489 6.40355 6.40357 6.40357
151.15000 6.26664 7.73336 6.41502 6.41136 6.40993 6.40995 6.40995
151.20000 6.26664 7.73336 6.42391 6.42199 6.42069 6.42072 6.42072
151.25000 6.26664 7.73336 6.47272 6.47043 6.46922 6.46925 6.46925
151.30000 6.26664 7.73336 6.48002 6.47712 6.47578 6.47580 6.47580
151.35000 6.26664 7.73336 6.47844 6.47840 6.47700 6.47703 6.47703
151.40000 6.26664 7.73336 6.48631 6.48601 6.48470 6.48472 6.48472
151.45000 6.26664 7.73336 6.50489 6.50439 6.50323 6.50326 6.50326
151.50000 6.26664 7.73336 6.53473 6.53523 6.53421 6.53424 6.53424
151.55000 6.26664 7.73336 6.53099 6.53202 6.53091 6.53094 6.53094
151.60000 6.26664 7.73336 6.59710 6.59499 6.59383 6.59385 6.59385
151.65000 6.26664 7.73336 6.59972 6.59828 6.59735 6.59738 6.59738
151.70000 6.26664 7.73336 6.57128 6.57056 6.56958 6.56961 6.56961
151.75000 6.26664 7.73336 6.54174 6.53950 6.53875 6.53878 6.53878
151.80000 6.26664 7.73336 6.53859 6.53519 6.53459 6.53462 6.53462
151.85000 6.26664 7.73336 6.56793 6.56512 6.56447 6.56450 6.56450
151.90000 6.26664 7.73336 6.60395 6.60243 6.60190 6.60194 6.60194
151.95000 6.26664 7.73336 6.60660 6.60692 6.60632 6.60634 6.60634
152.00000 6.26664 7.73336 6.57698 6.57633 6.57551 6.57555 6.57555
152.05000 6.26664 7.73336 6.63873 6.63932 6.63863 6.63866 6.63866
152.10000 6.26664 7.73336 6.64630 6.64563 6.64498 6.64501 6.64501
152.15000 6.26664 7.73336 6.65531 6.65425 6.65364 6.65367 6.65367
152.20000 6.26664 7.73336 6.61462 6.61114 6.61055 6.61059 6.61059
152.25000 6.26664 7.73336 6.60701 6.60378 6.60315 6.60318 6.60318
152.30000 6.26664 7.73336 6.67346 6.67199 6.67138 6.67141 6.67141
152.35000 6.26664 7.73336 6.65031 6.64931 6.64870 6.64873 6.64873
152.40000 6.26664 7.73336 6.62972 6.62861 6.62802 6.62805 6.62805
152.45000 6.26664 7.73336 6.62886 6.62812 6.62752 6.62756 6.62756
152.50000 6.26664 7.73336 6.67465 6.67620 6.67554 6.67557 6.67557
152.55000 6.26664 7.73336 6.69984 6.70082 6.70006 6.70009 6.70010
152.60000 6.26664 7.73336 6.71268 6.71473 6.71398 6.71401 6.71401
152.65000 6.26664 7.73336 6.73511 6.73796 6.73719 6.73722 6.73722
152.70000 6.26664 7.73336 6.71358 6.71654 6.71578 6.71581 6.71581
152.75000 6.26664 7.73336 6.71448 6.71592 6.71527 6.71530 6.71530
152.80000 6.26664 7.73336 6.71671 6.71823 6.71758 6.71760 6.71760
152.85000 6.26664 7.73336 6.72059 6.72410 6.72339 6.72342 6.72342
152.90000 6.26664 7.73336 6.73182 6.73508 6.73447 6.73450 6.73450
152.95000 6.26664 7.73336 6.72687 6.72833 6.72772 6.72774 6.72774
153.00000 6.26664 7.73336 6.71033 6.71268 6.71198 6.71201 6.71201
153.05000 6.26664 7.73336 6.63730 6.64009 6.63939 6.63941 6.63941
153.10000 6.26664 7.73336 6.63343 6.63648 6.63586 6.63589 6.63589
153.15000 6.26664 7.73336 6.65540 6.65903 6.65841 6.65844 6.65844
153.20000 6.26664 7.73336 6.67086 6.67642 6.67560 6.67563 6.67563
153.25000 6.26664 7.73336 6.69102 6.69652 6.69587 6.69589 6.69589
153.30000 6.26664 7.73336 6.71359 6.71796 6.71732 6.71734 6.71734
153.35000 6.26664 7.73336 6.74440 6.74817 6.74762 6.74764 6.74764
153.40000 6.26664 7.73336 6.75620 6.76053 6.75994 6.75996 6.75996
153.45000 6.26664 7.73336 6.77333 6.77735 6.77674 6.77676 6.77676
153.50000 6.26664 7.73336 6.76925 6.77355 6.77302 6.77305 6.77305
153.55000 6.26664 7.73336 6.77484 6.77789 6.77738 6.77740 6.77740
153.60000 6.26664 7.73336 6.74107 6.74568 6.74520 6.74522 6.74522
153.65000 6.26664 7.73336 6.73758 6.73996 6.73943 6.73945 6.73945
153.70000 6.26664 7.73336 6.73473 6.73599 6.73539 6.73541 6.73541
153.75000 6.26664 7.73336 6.70161 6.70423 6.70351 6.70354 6.70354
153.80000 6.26664 7.73336 6.66457 6.66746 6.66670 6.66672 6.66673
153.85000 6.26664 7.73336 6.65640 6.66037 6.65954 6.65957 6.65957
153.90000 6.26664 7.73336 6.65790 6.66173 6.66095 6.66097 6.66097
153.95000 6.26664 7.73336 6.68918 6.69426 6.69352 6.69354 6.69355
154.00000 6.26664 7.73336 6.70958 6.71327 6.71267 6.71268 6.71268
154.05000 6.26664 7.73336 6.69139 6.69474 6.69430 6.69432 6.69432
154.10000 6.26664 7.73336 6.72277 6.72413 6.72372 6.72374 6.72374
154.15000 6.26664 7.73336 6.67066 6.67155 6.67113 6.67114 6.67114
154.20000 6.26664 7.73336 6.63752 6.63842 6.63811 6.63813 6.63813
154.25000 6.26664 7.73336 6.67203 6.67090 6.67072 6.67073 6.67073
154.30000 6.26664 7.73336 6.69331 6.69150 6.69131 6.69132 6.69132
154.35000 6.26664 7.73336 6.76187 6.75938 6.75917 6.75918 6.75918
154.40000 6.26664 7.73336 6.72486 6.72349 6.72328 6.72328 6.72328
154.45000 6.26664 7.73336 6.72563 6.72294 6.72268 6.72268 6.72268
154.50000 6.26664 7.73336 6.69667 6.69635 6.69605 6.69605 6.69605
154.55000 6.26664 7.73336 6.75152 6.75140 6.75095 6.75095 6.75095
154.60000 6.26664 7.73336 6.80610 6.80520 6.80467 6.80467 6.80467
154.65000 6.26664 7.73336 6.83589 6.83445 6.83407 6.83406 6.83406
154.70000 6.26664 7.73336 6.77625 6.77526 6.77472 6.77471 6.77471
154.75000 6.26664 7.73336 6.76949 6.76617 6.76563 6.76563 6.76563
154.80000 6.26664 7.73336 6.78043 6.77609 6.77564 6.77564 6.77564
154.85000 6.26664 7.73336 6.74376 6.74042 6.73994 6.73994 6.73994
154.90000 6.26664 7.73336 6.66407 6.66166 6.66115 6.66114 6.66115
154.95000 6.26664 7.73336 6.61151 6.60941 6.60888 6.60887 6.60887
155.00000 6.26664 7.73336 6.61073 6.60875 6.60823 6.60822 6.60822
155.05000 6.26664 7.73336 6.60538 6.60443 6.60393 6.60392 6.60392
155.10000 6.26664 7.73336 6.54005 6.53955 6.53911 6.53910 6.53910
155.15000 6.26664 7.73336 6.55794 6.55636 6.55582 6.55581 6.55581
155.20000 6.26664 7.73336 6.59094 6.59046 6.58999 6.58997 6.58997
155.25000 6.26664 7.73336 6.64318 6.64332 6.64286 6.64285 6.64285
155.30000 6.26664 7.73336 6.63583 6.63426 6.63375 6.63373 6.63373
155.35000 6.26664 7.73336 6.70681 6.70515 6.70462 6.70459 6.70459
155.40000 6.26664 7.73336 6.71023 6.70764 6.70701 6.70699 6.70699
155.45000 6.26664 7.73336 6.67775 6.67318 6.67260 6.67258 6.67258
155.50000 6.26664 7.73336 6.66370 6.65942 6.65893 6.65891 6.65891
155.55000 6.26664 7.73336 6.66851 6.66334 6.66277 6.66275 6.66275
155.60000 6.26664 7.73336 6.69398 6.68795 6.68738 6.68736 6.68736
155.65000 6.26664 7.73336 6.69341 6.68654 6.68599 6.68596 6.68596
155.70000 6.26664 7.73336 6.64361 6.63729 6.63669 6.63666 6.63666
155.75000 6.26664 7.73336 6.62496 6.61740 6.61690 6.61688 6.61688
155.80000 6.26664 7.73336 6.57829 6.57062 6.56998 6.56996 6.56996
155.85000 6.26664 7.73336 6.53810 6.52988 6.52918 6.52916 6.52916
155.90000 6.26664 7.73336 6.54742 6.53865 6.53799 6.53797 6.53797
155.95000 6.26664 7.73336 6.55878 6.55018 6.54961 6.54960 6.54960
156.00000 6.26664 7.73336 6.58048 6.57106 6.57053 6.57051 6.57051


==> fig/chi2stats1.tex <==
\begin{tikzpicture}
    \begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
%         ytick={0.0075},
	    xlabel	= {$t \, (\mathrm{s})$},
            ylabel = {$\chi^2/10^2$},
      ytick={1000,2000,3000},
      yticklabels={$10$,$20$,$30$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%ylabel near ticks,
%ylabel shift = -0.5cm,
%	    yticklabel	= {EXACT},
%	    xticklabel	= {$t$},
%	   hide x axis,
% 	   hide y axis,
%	   xmin = -3,
%	   xmax = 50,
	    ymin = 5,
%	    ymax = 20,
	legend cell align = left,
        legend style = {
            font = \scriptsize, 
	    legend columns = 3,
	   at={(axis cs:78,21)},
	    anchor=south
        },
    ]

    % plot lower CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = lb,
    ]{../fig/chi2stats.txt};
    %\addlegendentry{lower bound}

    % plot upper CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = ub,
    ]{../fig/chi2stats.txt};
    %\addlegendentry{upper bound}

    % plot 0 iterations
    \addplot[
        mark = none,
        draw = AaltoYellow,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 0,
    ]{../fig/chi2stats.txt};
    %\addlegendentry{0 iterations}


    \end{axis}
\end{tikzpicture}


==> fig/chi2stats2to5.tex <==
\begin{tikzpicture}
    \begin{axis}[
       width=\columnwidth,
       height=0.5\columnwidth,
%         ytick={0.0075},
	    xlabel	= {$t \, (\mathrm{s})$},
            ylabel = {$\chi^2$},
%            y axis line style= { draw opacity=0 },
%            scaled ticks=false,
%            ticks = none,
%ylabel near ticks,
%ylabel shift = -0.5cm,
%	    yticklabel	= {EXACT},
%	    xticklabel	= {$t$},
%	   hide x axis,
% 	   hide y axis,
%	   xmin = -3,
%	   xmax = 50,
	    ymin = 5.9,
	    ymax = 8.1,
	legend cell align = left,
        legend style = {
            font = \scriptsize, 
	    legend columns = 3,
	   at={(axis cs:78,21)},
	    anchor=south
        },
    ]

    % plot lower CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = lb,
    ]{../fig/chi2stats.txt};
   % \addlegendentry{lower bound}

    % plot upper CI bound
    \addplot[
        mark = none,
        draw = black,
        dashed,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = ub,
    ]{../fig/chi2stats.txt};
    %\addlegendentry{upper bound}

    % plot 1 iterations
    \addplot[
        mark = none,
        draw = AaltoPurple,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 1,
    ]{../fig/chi2stats.txt};
    %\addlegendentry{1 iterations}

    % plot 2 iterations
    \addplot[
        mark = none,
        draw = AaltoBlue,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 2,
    ]{../fig/chi2stats.txt};
   % \addlegendentry{2 iterations}

    % plot 3 iterations
    \addplot[
        mark = none,
        draw = AaltoGreen,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 3,
    ]{../fig/chi2stats.txt};
   % \addlegendentry{3 iterations}

    % plot 4 iterations
    \addplot[
        mark = none,
        draw = AaltoRed,
        solid,
        line width = 1pt,
    ]
    table[
	    x = t,
	    y = 4,
    ]{../fig/chi2stats.txt};
  %  \addlegendentry{4 iterations}

    \end{axis}
\end{tikzpicture}

